FMODetect: Robust Detection of Fast Moving Objects

We propose the first learning-based approach for fast moving objects detection. Such objects are highly blurred and move over large distances within one video frame. Fast moving objects are associated with a deblurring and matting problem, also called deblatting. We show that the separation of deblatting into consecutive matting and deblurring allows achieving real-time performance, i.e. an order of magnitude speed-up, and thus enabling new classes of application. The proposed method detects fast moving objects as a truncated distance function to the trajectory by learning from synthetic data. For the sharp appearance estimation and accurate trajectory estimation, we propose a matting and fitting network that estimates the blurred appearance without background, followed by an energy minimization based deblurring. The state-of-the-art methods are outperformed in terms of recall, precision, trajectory estimation, and sharp appearance reconstruction. Compared to other methods, such as deblatting, the inference is of several orders of magnitude faster and allows applications such as real-time fast moving object detection and retrieval in large video collections.

==> imgs/debl/fall_cube.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/fall_cube.jpg}; 
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({402.5246 + 34.0405*x + -3.9614*x^2},{89.2321 + -94.3549*x + 19.7005*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({361.7612 + 19.9131*x + 27.4415*x^2},{207.2805 + -119.1755*x + -1.3732*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({352.4223 + -7.2389*x + -27.0258*x^2},{205.3801 + 92.4706*x + 51.7032*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({281.9705 + 19.5287*x},{468.7674 + -0.78736*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({277.978 + -5.18*x + 11.4321*x^2},{523.5878 + -54.0171*x + 5.6242*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({282.8949 + 8.6462*x},{473.5794 + -43.271*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({291.2058 + 8.2444*x},{426.9437 + -19.18*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({302.7756 + 8.7988*x},{401.5941 + -4.8637*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({313.0202 + 7.2435*x},{395.2785 + 10.2422*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({329.0652 + -8.9464*x},{417.9428 + -9.074*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({316.3605 + 19.5907*x},{424.7512 + -2.1877*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({334.5437 + 8.9218*x},{410.5337 + 0.83424*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({330.985 + -0.056415*x},{436.5023 + -12.0066*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({334.8748 + -4.1195*x},{466.7054 + -22.5694*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({337.4751 + -0.55407*x},{480.001 + -13.4772*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({344.5294 + 6.2302*x},{470.4902 + -5.7505*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({361.1963 + -9.2361*x},{482.2854 + -15.4629*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({360.0773 + 8.375*x},{483.1186 + -5.4585*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({368.8269 + 6.9866*x},{479.8152 + -6.5478*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({374.1876 + 9.6343*x},{478.3347 + -4.6997*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/debl/hit_tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis.jpg}; 


\addplot [,domain=0:1,samples=2,style=semithick,color=green]({701.9524 + 70.5151*x},{516.2025 + -2.5867*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({647.9803 + 59.9883*x},{521.908 + 0.83742*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({588.0393 + 58.5374*x},{520.6752 + 1.7366*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({528.0204 + 58.5798*x},{520.0852 + 2.8733*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({466.4793 + 58.5481*x},{520.6111 + 0.75094*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({407.859 + 62.3959*x + -4.9618*x^2},{519.8342 + -4.4095*x + 6.0658*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({349.3901 + 58.5092*x},{516.7892 + 2.8085*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({293.7761 + 26.6575*x + 30.255*x^2},{515.5694 + -4.1378*x + 7.2846*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({239.6083 + 33.0788*x + 20.9901*x^2},{515.4032 + -7.0276*x + 8.5983*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({187.4463 + 53.974*x},{511.3464 + 2.1522*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({134.9565 + 57.9612*x + -6.5484*x^2},{511.0451 + -5.6014*x + 6.9861*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({91.4213 + 40.4164*x + 2.0174*x^2},{507.5914 + -1.5362*x + 5.0644*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({85.1091 + 29.2338*x},{501.3352 + -9.8136*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({118.5905 + 46.4144*x + -5.2894*x^2},{493.8505 + -9.857*x + 15.7324*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({159.0167 + 28.507*x},{497.893 + 4.455*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({185.6142 + 13.6304*x},{497.0947 + -2.186*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({199.8781 + 15.5142*x},{495.7671 + 8.0032*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({215.7357 + 20.1401*x + 0.42282*x^2},{500.3452 + -11.818*x + 9.9835*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({235.2706 + 19.7351*x},{500.9389 + -2.9001*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({254.9859 + 18.1226*x},{498.1542 + 1.6629*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({272.6156 + 18.2124*x + 0.10061*x^2},{498.9278 + -4.1883*x + 4.8034*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({290.959 + 16.5656*x},{497.8907 + -0.42171*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({307.4527 + 16.6328*x},{497.393 + -1.2962*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({325.2768 + 15.3276*x},{496.3274 + -2.0458*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({341.8268 + 15.1473*x},{494.8952 + -1.6345*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({356.9429 + 15.1001*x},{493.654 + -0.64029*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({371.9557 + 16.533*x},{492.6641 + -0.87629*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/debl/roll_golf.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/roll_golf.jpg}; 

\addplot [,domain=0:1,samples=2,style=semithick,color=green]({240.0007 + 14.9991*x},{580.5926 + -0.11703*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({281.4917 + -13.6677*x + -14.5794*x^2},{462.5613 + 63.1907*x + 30.6671*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({278.3731 + 26.5038*x},{467.8094 + -87.1509*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({303.2684 + 25.0843*x},{381.08 + -84.124*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({348.5857 + -17.102*x + -6.7571*x^2},{218.028 + 67.7038*x + 14.0198*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({365.9484 + -10.7007*x + -10.0989*x^2},{141.2573 + 59.8293*x + 18.984*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({363.8404 + 18.6184*x},{143.4124 + -68.4236*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({384.0214 + 12.2805*x + -6.2155*x^2},{64.5177 + 25.2917*x + 1.6688*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({401.5459 + -11.2368*x},{118.0331 + -25.1711*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({398.5831 + 15.0989*x + -6.1134*x^2},{118.8829 + 18.9778*x + 1.6579*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({404.4759 + 18.4883*x + -10.4398*x^2},{140.0724 + 20.6049*x + 1.3639*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({417.6928 + -3.5352*x},{182.6005 + -19.4023*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({420.2248 + -3.1086*x},{200.7018 + -17.981*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({422.1992 + -2.1203*x},{220.2398 + -17.9265*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({425.0233 + -1.7462*x + -2.0537*x^2},{236.723 + -17.0553*x + 0.46236*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({430.1147 + -5.7818*x},{251.5259 + -13.5928*x});  
 
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/debl/tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/tennis.jpg}; 
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1619.2224 + -21.0942*x},{414.6372 + -25.7422*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1577.8362 + 19.5416*x},{372.1828 + 17.5115*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1554.8461 + 20.8452*x},{353.1866 + 17.1877*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1531.2378 + 21.7845*x},{337.6615 + 15.3067*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1505.8363 + 23.6444*x},{322.2584 + 14.9831*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1479.0762 + 26.0957*x},{310.8314 + 11.7882*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1452.226 + 26.1154*x},{300.4494 + 10.7189*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1423.1788 + 27.9248*x},{292.3952 + 8.2544*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1393.9091 + 28.0689*x},{286.451 + 5.6579*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1361.9613 + 30.0989*x},{283.387 + 3.0104*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({1330.9411 + 28.3725*x + 1.7762*x^2},{283.2126 + -2.3209*x + 3.468*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1296.0023 + 33.0063*x},{282.7454 + 0.29934*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1260.9769 + 33.0714*x},{286.7671 + -3.2805*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1224.9741 + 34.0294*x},{293.8715 + -6.8542*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1188.0796 + 35.9295*x},{303.3085 + -9.2732*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1150.047 + 36.958*x},{315.1559 + -11.1394*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1112.9161 + 38.7551*x},{330.778 + -14.648*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1075.0988 + 37.5319*x},{349.2074 + -17.8836*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1034.7609 + 38.3557*x},{371.5706 + -21.3612*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({997.9762 + 36.8377*x},{394.9639 + -24.2465*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({957.1153 + 38.0519*x},{422.1693 + -25.9238*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({920.7836 + 35.2304*x},{450.7345 + -28.7173*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({923.0517 + -3.0242*x},{466.0956 + -29.9975*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({867.8524 + -24.3673*x + 5.803*x^2},{491.801 + 15.4774*x + 3.4666*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({814.4133 + 31.0511*x},{545.3916 + -29.947*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({788 + 1*x},{576 + 1*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({744.9768 + -0.012039*x},{632 + -18*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({735.1915 + -5.5016*x},{613.8786 + -8.6822*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({715.685 + 7.9452*x + 4.714*x^2},{577.7876 + 24.4601*x + -2.5721*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({712.8173 + -14.4322*x},{576.4477 + -21.3564*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({694.8136 + -11.4671*x},{554.1166 + -18.3333*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({682.9195 + -15.9997*x},{533.0711 + -18.117*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({651.5645 + 11.1701*x + -2.356*x^2},{499.4938 + 11.9108*x + 1.4135*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({644.6582 + -7.0511*x},{492.275 + -8.7635*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({570 + -1.7764e-15*x},{420 + 29*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/debl/throw_floor.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_floor.jpg}; 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {throw_floor.jpg}; 
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({721.8336 + 61.9874*x + 11.6395*x^2},{5.648 + 61.2066*x + 23.9581*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({891.383 + -100.511*x},{235.2299 + -142.4922*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({824.7656 + 88.99*x + -16.3068*x^2},{341.8227 + -118.9967*x + 26.3239*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({748.3039 + 77.4476*x},{457.3672 + -114.3741*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({685.8526 + 34.1393*x + 14.1762*x^2},{473.2684 + 120.6967*x + -95.2286*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({628.4638 + 55.4408*x + -0.95638*x^2},{391.4557 + 57.8099*x + 17.8345*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({572.8837 + 45.7877*x + 11.5664*x^2},{332.1687 + 34.2779*x + 26.3897*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({517.3307 + 56.7612*x},{282.23 + 41.7868*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({462.1983 + 51.4417*x},{266.5241 + 21.4402*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({403.4748 + 54.0814*x + -3.7889*x^2},{262.3286 + -6.6021*x + 12.2124*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({352.5603 + 30.203*x + 0.97153*x^2},{265.6258 + -13.1543*x + 4.8794*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({291.8591 + 22.6756*x + 31.3824*x^2},{303.4991 + -39.3448*x + 4.3147*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({237.1345 + 57.8118*x + -7.2185*x^2},{343.6269 + -60.2471*x + 16.1998*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({214.3107 + 14.8153*x},{359.6426 + -7.8486*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({183.304 + -54.1939*x + 12.0757*x^2},{415.7089 + 79.6949*x + -8.5861*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({91.0988 + 65.3174*x + -12.5638*x^2},{465.2643 + 99.7811*x + -79.1529*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({45.0095 + 57.2453*x + -8.0778*x^2},{425.9877 + 38.1785*x + 5.8513*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({34.1404 + 30.4521*x + 5.1075*x^2},{430.2934 + -33.6949*x + 5.0966*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({69.8377 + 36.9705*x},{399.9619 + -12.0135*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({112.5712 + 33.1464*x},{387.6285 + 2.7071*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({154.3171 + 38.2085*x + -5.3933*x^2},{391.3073 + 4.9317*x + 9.1942*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({232.3898 + -27.9472*x + -10.0947*x^2},{441.0717 + -41.4254*x + 6.4467*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({230.6567 + 35.1936*x + 2.3122*x^2},{441.3317 + 36.0406*x + 11.8539*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({276.2746 + 6.6932*x + -3.1195*x^2},{517.9455 + -25.3743*x + -0.58336*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({281.4444 + 2.3195*x},{484.6199 + -18.2767*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({283.9486 + 3.9339*x},{460.9877 + -3.6155*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({297.1887 + -4.6354*x},{463.402 + -8.9297*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({298.5209 + -4.4196*x},{490.1269 + -18.0197*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({301.2899 + 4.5555*x + -14.5123*x^2},{508.6272 + -35.9912*x + -1.8178*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({305.4434 + 8.1622*x},{497.606 + -11.5313*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({310.7765 + 11.9729*x},{484.0611 + 7.5429*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({319.0999 + 14.4178*x},{497.0317 + 2.8391*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({318.1145 + 24.8261*x + -2.3615*x^2},{513.5973 + -0.1056*x + -7.0571*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({319.6422 + 25.7804*x},{506.1533 + 4.3299*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({342.1159 + 19.5936*x},{516.4408 + 2.1431*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({361.4193 + 26.208*x + -0.351*x^2},{517.1587 + -14.0344*x + 8.9888*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({369.4225 + 24.8114*x},{519.0071 + -6.9562*x}); 
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/debl/throw_soft.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_soft.jpg}; 
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({705.9367 + 8.4121*x},{15.7548 + 6.2778*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({771.6746 + -45.5593*x},{81.8725 + -48.9798*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({814.8098 + -36.975*x},{134.7393 + -43.9417*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({867.1198 + -51.3236*x},{234.242 + -66.0837*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({883.1323 + 18.7603*x},{289.9158 + -32.3171*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({829.0059 + 50.4982*x + -11.422*x^2},{324.4009 + -22.4387*x + -10.6886*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({794.7945 + 37.2744*x},{383.8348 + -46.3866*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({745.4621 + 42.5206*x + -1.6266*x^2},{441.0037 + -41.1875*x + -6.1567*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({743.9417 + -21.0875*x + -14.4172*x^2},{445.4746 + 48.3283*x + 0.14288*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({661.5175 + 44.9771*x},{515.2749 + -1.0134*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({635.9995 + 29.9992*x},{490.5918 + 0.15549*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({622.0182 + -40.3697*x + 1.0027*x^2},{472.4314 + -26.1816*x + -1.0992*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({534.9845 + 39.7865*x},{409.4413 + 25.1296*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({491.8944 + 41.1882*x},{379.6626 + 26.7499*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({496.0643 + -34.3125*x + -2.5288*x^2},{374.0518 + -26.7269*x + 6.1148*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({427.9298 + 16.9283*x + 3.7985*x^2},{340.398 + 13.9482*x + -4.4464*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({373.2374 + 39.013*x},{321.7609 + 13.4623*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({329.9823 + 42.075*x + -5.9732*x^2},{315.2968 + -1.3499*x + 8.3545*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({289.389 + 36.3841*x},{310.1691 + 3.4546*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({256.3857 + 24.056*x},{308.6228 + 2.4497*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({199.7144 + 39.8813*x + -6.0307*x^2},{326.3482 + 9.226*x + -23.4211*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({161.9816 + 39.0125*x},{326.2977 + -1.0217*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({122.1483 + 36.8577*x},{339.4806 + -12.4628*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({87.3386 + 31.3401*x + 2.5558*x^2},{358.8989 + -22.9229*x + 8.9218*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({65.3296 + 18.8081*x + 1.2914*x^2},{369.1371 + -10.5319*x + 4.0922*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({27.4732 + 1.8204*x},{405.0576 + -14.9609*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({55.5652 + 16.837*x},{397.2723 + 4.8227*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({78.6663 + 21.8377*x},{401.645 + 7.8439*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({97.8846 + 37.7568*x + -3.6493*x^2},{416.9462 + -14.4354*x + 18.7022*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({155.961 + -21.3136*x + -2.1808*x^2},{436.341 + -16.9253*x + 7.1965*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({178.4753 + -0.1405*x},{446.9996 + 9.021*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({198.3609 + 16.1382*x},{482.7254 + 3.2793*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({220.1478 + 22.1547*x},{497.2265 + 11.1838*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({242.4183 + 13.9455*x},{501.7209 + -10.4119*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({258.2204 + 14.8834*x},{485.947 + -2.265*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({274.2552 + 20.0067*x},{464.3624 + -7.6801*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({296.9373 + 18.277*x},{453.9866 + -2.234*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({319.8075 + 19.0629*x},{458.0953 + -9.8462*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({338.9882 + 18.0183*x},{448.1407 + -0.11441*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({358.6677 + 18.105*x},{438.0483 + 2.0887*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({380.8488 + 19.6697*x},{440.0531 + 5.3791*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({401.7527 + 18.4894*x},{447.4789 + 9.5525*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({418.8254 + 11.5416*x + 4.6057*x^2},{446.3466 + 32.1458*x + -7.5149*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({442.4787 + 15.0494*x},{484.1737 + 0.27258*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({456.1686 + 16.3018*x},{514.4714 + 1.7968*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({475.2692 + 14.8973*x},{525.1966 + -11.1424*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({492.008 + 22.4853*x},{495.3119 + -0.57389*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({512.0809 + 18.7692*x},{497.5557 + -8.8728*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({536.3833 + 13.7802*x},{487.3864 + -5.2668*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({553.3001 + 18.2753*x},{482.7381 + -2.0734*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({570.0738 + 19.6241*x},{482.6259 + 3.8709*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({589.522 + 19.9457*x},{484.3683 + 3.3314*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({608.5825 + 18.4838*x},{489.9817 + 7.8625*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({629.554 + 13.9411*x},{498.5969 + 10.4169*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({647.3696 + 20.5586*x + 1.2693*x^2},{515.2794 + 22.316*x + -13.202*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({664.8934 + 15.0045*x},{518.2832 + -7.4904*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({680.9835 + 24.0149*x},{492.1707 + -0.29723*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({709.3413 + 9.9836*x},{505.5943 + -8.3967*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({716.9766 + 22.5248*x},{513.6498 + 0.8111*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/debl/throw_tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_tennis.jpg}; 
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({846.3513 + -72.3615*x},{94.1723 + -77.5622*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({884.4327 + 2.3458*x},{195.0486 + -45.0341*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({768.0152 + 84.0015*x},{295.5154 + -82.4985*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({676.7798 + 87.5384*x},{400.948 + -101.5358*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({602.0072 + 72.3352*x},{503.2645 + -97.6404*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({597.7099 + -74.8116*x},{515.4109 + -90.1563*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({448.0319 + 69.9885*x},{348.4384 + 68.0263*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({371.5959 + 70.225*x},{289.5442 + 52.8652*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({295.9854 + 68.9759*x},{254.0711 + 36.0461*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({215.6226 + 32.4445*x + -0.80824*x^2},{237.7623 + -6.2523*x + 9.0859*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({143.5632 + 45.1733*x + 0.235*x^2},{231.4376 + -8.0187*x + 7.7396*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({74.84 + 75.2988*x + -11.8319*x^2},{242.576 + -29.4411*x + 18.6478*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({35.9543 + -26.9256*x + 55.9767*x^2},{274.0476 + -32.0181*x + 5.3334*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({66.0571 + 51.4259*x},{256.3048 + 15.0441*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({120.9475 + 52.3439*x},{272.8617 + 30.2698*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({176.2828 + 64.2833*x},{302.3542 + 53.9716*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({291.0943 + -53.0049*x},{416.9198 + -62.3459*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({348.309 + -13.9029*x},{497.5591 + -12.9584*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({354.3149 + 20.9992*x},{519.1377 + -48.0004*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({379.6186 + 26.227*x},{467.1585 + -43.0572*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({405.8357 + 20.8228*x + 4.3297*x^2},{417.9725 + -28.4114*x + 4.1655*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({433.0445 + 23.2957*x},{388.7144 + -8.2542*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({463.4822 + 25.7079*x + -1.212*x^2},{379.5189 + -1.6099*x + 6.4319*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({495.3268 + 24.948*x},{380.552 + 18.2005*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({548.7015 + -29.3823*x},{443.1141 + -39.8494*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({575.5504 + -29.0197*x},{502.733 + -56.0079*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({581.9188 + 23.8853*x},{526.7449 + -30.0909*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({601.6968 + 28.7368*x},{495.4631 + -36.1181*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({631.0247 + 25.989*x},{458.2845 + -17.2639*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({661.4054 + 25.4353*x},{438.4237 + -2.236*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({690.1096 + 27.5418*x + -2.4233*x^2},{439.2098 + 7.7117*x + 4.8924*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({746.2195 + -23.4762*x + -5.0111*x^2},{487.6697 + -39.7755*x + 4.435*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({771.8695 + -26.2791*x},{531.9689 + -43.0241*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({768.6517 + 21.6482*x + 6.9372*x^2},{518.4572 + -34.9671*x + 4.4882*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({799.1695 + 27.2917*x},{489.9363 + -16.0025*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({827.9576 + 25.4744*x},{474.1566 + -0.80598*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({866.9996 + -10.2945*x},{487.5005 + -9.2292*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({881.371 + 27.3569*x + -20.4697*x^2},{495.762 + 23.8217*x + 1.7121*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({884.5585 + -14.9929*x},{531.401 + -16.5064*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({855.0257 + 15.3242*x},{512.7973 + 1.9439*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({837.9556 + 12.4521*x},{526.0294 + -14.4058*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({839.2557 + -13.8163*x},{530.2071 + -13.1681*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({807.9401 + 13.021*x},{525.7443 + -9.6465*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({794.1658 + 10.955*x},{523.5426 + 5.0034*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({777.0496 + 13.7768*x},{529.5983 + -6.9515*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/deepfmo/badminton_white.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_white.jpg}; 
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({970.4736 + 19.2222*x},{294.8032 + 6.1332*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({989.6957 + 20.2908*x},{300.9364 + 6.3917*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({932.2194 + 20.2053*x},{285.8527 + 5.6748*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({952.4247 + 19.891*x},{291.5274 + 6.0066*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({895.0676 + 14.6877*x},{276.9457 + 5.2544*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({909.7553 + 15.4584*x},{282.2002 + 5.4762*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({838.4966 + 0.14963*x},{270.5728 + 0.6893*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({796.5118 + 17.6106*x},{268.2736 + 1.8307*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({814.1224 + 18.6605*x},{270.1042 + 1.9968*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({771.6896 + 8.1377*x},{272.0528 + -2.0409*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({779.8273 + 9.1805*x},{270.0119 + -2.3475*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({601.6686 + 11.976*x},{286.7339 + -3.4101*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({613.6446 + 12.151*x},{283.3238 + -3.589*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({569.2416 + 13.253*x},{285.8738 + 3.7299*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({582.4946 + 14.6041*x},{289.6037 + 3.6337*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({528.6026 + 11.9082*x},{306.778 + -4.6487*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({540.5108 + 12.7199*x},{302.1293 + -4.8742*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({496.8386 + 12.4187*x},{324.656 + -10.632*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({509.2573 + 13.1844*x},{314.024 + -10.2788*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({478.8657 + 8.433*x},{329.7568 + -3.4993*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({487.2987 + 9.6484*x},{326.2574 + -3.5957*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({453.4706 + 7.4411*x},{342.023 + -5.2063*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({460.9117 + 10.5258*x},{336.8167 + -5.7419*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({439.349 + 1.8722*x},{346.7741 + 2.6784*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({441.2212 + 1.8211*x},{349.4526 + 2.7508*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({413.6052 + 4.1646*x},{367.1748 + -0.61211*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({417.7697 + 3.5499*x},{366.5627 + -0.31107*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({396.3091 + 2.8082*x},{380.274 + -0.36709*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({399.1173 + 3.0591*x},{379.9069 + -0.66558*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({375.3429 + 1.7534*x},{397.8276 + 6.0148*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({377.0963 + 0.50664*x},{403.8424 + 5.3593*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({360.5033 + 4.2642*x},{423.9385 + -5.25*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({364.7675 + 4.8752*x},{418.6885 + -6.1523*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({352.2776 + 1.496*x},{429.0665 + 2.2246*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({353.7737 + 2.3361*x},{431.291 + 2.0416*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({340.8567 + 11.6819*x},{486.4856 + 20.628*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({352.5386 + 1.2355*x},{507.1136 + 19.6877*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({404.2642 + 11.2372*x},{417.9387 + -5.4273*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({415.5014 + 11.204*x},{412.5114 + -5.9632*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({453.9886 + 26.7316*x},{384.6898 + -17.0707*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({480.7202 + 26.4094*x},{367.619 + -17.7196*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({526.1983 + 20.2012*x},{345.2698 + -9.7277*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({546.3995 + 19.7156*x},{335.5421 + -10.3258*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({583.3431 + 8.2243*x},{310.1255 + 0.67033*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({591.5675 + 5.4551*x},{310.7959 + 0.81877*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({615.8987 + 11.9759*x},{307.4396 + -5.9482*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({627.8747 + 12.3637*x},{301.4914 + -6.1856*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({768.8336 + 3.5972*x},{199.6901 + 10.5749*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({772.4309 + 1.6315*x},{210.265 + 9.775*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({766.9055 + 7.6744*x},{208.5044 + 27.0245*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({774.5799 + 5.2167*x},{235.5289 + 25.2433*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({822.4744 + 9.4032*x},{243.8086 + -1.1679*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({831.8775 + 8.9955*x},{242.6408 + -1.1533*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/deepfmo/badminton_yellow.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_yellow.jpg}; 
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1070.8529 + 6.2718*x},{324.0425 + 37.177*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1077.1247 + 4.8349*x},{361.2196 + 37.7906*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({821.6238 + 7.5697*x},{242.3351 + 0.25429*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({829.1935 + 7.393*x},{242.5894 + 0.29034*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({766.863 + 8.1837*x},{204.8217 + 15.7384*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({775.0467 + 7.5571*x},{220.5602 + 11.189*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({770.4944 + 1.8127*x},{214.9581 + 0.16552*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({772.3071 + 2.1284*x},{215.1237 + 0.21343*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({603.6647 + 2.9634*x},{262.9712 + -2.6408*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({606.628 + 3.1804*x},{260.3304 + -2.5045*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({573.225 + 14.3398*x},{271.2099 + -5.6124*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({587.5647 + 13.5905*x},{265.5976 + -5.2691*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({547.2122 + 13.7452*x},{281.4788 + -5.5858*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({560.9574 + 12.3231*x},{275.893 + -5.7525*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({520.625 + 11.759*x},{294.3157 + -6.0238*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({532.384 + 14.4397*x},{288.2919 + -6.9674*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({501.2727 + 8.4314*x},{306.7813 + -7.8457*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({509.7041 + 8.2383*x},{298.9356 + -7.6248*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({480.426 + 10.7046*x},{318.0076 + -6.6648*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({491.1306 + 9.3898*x},{311.3427 + -6.6994*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({462.7147 + 9.5716*x + 8.5543*x^2},{331.7308 + -7.5019*x + -7.8129*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({447.9835 + 7.3024*x},{343.3483 + -7.2205*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({455.2859 + 6.1086*x},{336.1278 + -7.1823*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({433.4475 + 6.8092*x},{357.8385 + -7.5697*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({440.2567 + 5.5799*x},{350.2688 + -7.4776*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({420.1725 + 6.5357*x},{372.2501 + -7.404*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({426.7082 + 6.1143*x},{364.8462 + -6.929*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({407.9659 + 5.9108*x},{387.9411 + -7.889*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({413.8767 + 5.828*x},{380.0521 + -7.7614*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({400.1373 + 4.4203*x},{401.5576 + -6.7689*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({404.5576 + 4.241*x},{394.7887 + -7.6489*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({387.1562 + 7.3255*x},{412.7017 + -4.995*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({394.4816 + 6.497*x},{407.7067 + -5.4749*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({371.6064 + 11.9071*x + 9.8077*x^2},{435.0477 + -7.8586*x + -11.6851*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({455.2788 + 0.9161*x},{392.6308 + 2.5826*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({456.1949 + 0.57143*x},{395.2135 + 2.1284*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({504.5748 + 2.6899*x},{373.1467 + -2.6516*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({507.2648 + 3.4655*x},{370.4951 + -3.1967*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({521.2214 + 2.3369*x},{361.4377 + -1.3995*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({523.5584 + 2.0756*x},{360.0382 + -1.2054*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({573.3846 + 24.4691*x},{336.4584 + -8.0774*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({597.8537 + 21.0933*x},{328.381 + -7.4346*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({723.6515 + 14.1879*x},{289.3276 + -1.8437*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({737.8394 + 15.0872*x},{287.4839 + -1.972*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({781.6085 + 4.2721*x},{276.6162 + 0.8518*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({785.8806 + 5.2589*x},{277.468 + 0.67128*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({791.94 + 15.8668*x},{277.8438 + -2.468*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({807.8068 + 16.4737*x},{275.3759 + -2.6645*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({828.5676 + 6.3627*x},{273.6899 + -2.284*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({834.9303 + 6.965*x},{271.406 + -2.2253*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({864.6459 + 2.7437*x},{268.3635 + 2.4385*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({867.3896 + 0.646*x},{270.802 + 1.6097*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({890.1511 + 2.1897*x},{265.2836 + 4.5771*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({892.3409 + -0.72387*x},{269.8607 + 3.9578*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({909.976 + 5.487*x},{268.1589 + 3.8502*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({915.463 + 1.5694*x},{272.0091 + 3.4143*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({931.9335 + 6.509*x},{275.6946 + -0.16932*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({938.4426 + 7.7591*x},{275.5253 + -0.20267*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({953.7546 + 4.5799*x},{276.9689 + 2.2396*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({958.3344 + 2.4704*x},{279.2085 + 2.5494*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({971.2664 + 2.6357*x},{279.8057 + 4.2065*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({973.9021 + 0.79366*x},{284.0122 + 3.9601*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({986.9469 + 3.579*x},{287.4787 + 3.0829*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({990.5259 + 2.2983*x},{290.5616 + 3.2485*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({998.3879 + 4.5928*x},{295.8814 + 4.122*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1002.9807 + 4.4884*x},{300.0034 + 3.8746*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1011.3921 + 2.0435*x},{301.553 + 4.0381*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1013.4356 + 1.188*x},{305.5911 + 3.8324*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1022.4594 + 3.0706*x},{311.205 + 4.1351*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1025.53 + 3.3181*x},{315.3401 + 4.1025*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1059.7443 + 8.1255*x},{330.8673 + 8.3897*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1067.8697 + 2.3699*x},{339.257 + 8.1288*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1041.1571 + 5.5802*x},{326.4534 + 9.8989*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1046.7373 + 5.698*x},{336.3523 + 9.4826*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({999.5324 + 23.0114*x},{325.0633 + 14.7048*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1022.5438 + 22.0594*x},{339.768 + 13.3441*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({959.811 + 1.4294*x},{316.2255 + 1.476*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({961.2404 + 0.85635*x},{317.7015 + 1.3991*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({882.2383 + 1.9057*x},{307.128 + 2.4275*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({884.144 + 0.17929*x},{309.5555 + 1.7371*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({878.9341 + 1.2345*x},{306.7557 + 1.2204*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({880.1687 + 0.54695*x},{307.9761 + 0.9999*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({808.4526 + 16.5995*x},{314.8271 + -1.0758*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({825.0521 + 15.3693*x},{313.7513 + -1.3664*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({775.4772 + 15.5135*x},{316.4949 + -0.87808*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({790.9907 + 13.77*x},{315.6168 + -1.0505*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({767.1285 + 1.9577*x},{317.597 + 1.0351*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({769.0862 + 1.2753*x},{318.632 + 0.75274*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({725.9473 + 3.3882*x},{323.2166 + -0.98337*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({729.3355 + 4.1926*x},{322.2333 + -1.0875*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/deepfmo/fall_cube.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/fall_cube.jpg}; 
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({395.1211 + 18.0995*x},{92.313 + -48.7548*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({413.2206 + 17.6743*x},{43.5582 + -48.7781*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({361.837 + 16.3986*x},{202.688 + -70.1533*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({378.2356 + 18.452*x},{132.5347 + -72.9491*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({319.8256 + 12.4459*x},{344.2523 + -74.9328*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({332.2715 + 16.6729*x},{269.3195 + -74.9146*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({273.2127 + 16.2599*x},{490.3671 + -40.2252*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({289.4726 + 15.4463*x},{450.142 + -39.5022*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({271.3941 + 4.1987*x},{531.2256 + -31.5392*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({275.5928 + 5.4294*x},{499.6864 + -33.2196*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({279.281 + 3.0127*x},{478.2171 + -25.5641*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({282.2937 + 4.5153*x},{452.653 + -26.569*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({285.1492 + 6.2806*x},{423.4688 + -10.1817*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({291.4298 + 6.9595*x},{413.2871 + -10.7315*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({296.5169 + 6.3608*x},{400.1414 + -3.7624*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({302.8777 + 7.1588*x},{396.3791 + -3.4379*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({308.0004 + 4.2903*x},{396.6545 + 1.2104*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({312.2907 + 4.8327*x},{397.8649 + 1.3001*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({316.0606 + 5.1965*x},{407.1088 + 5.7447*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({321.2571 + 6.134*x},{412.8535 + 5.2023*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({317.8949 + 8.0068*x},{423.0153 + 2.3854*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({325.9017 + 7.9212*x},{425.4007 + 1.5271*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({327.0679 + 5.2589*x},{418.5592 + -0.11444*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({332.3268 + 4.5631*x},{418.4448 + -0.79896*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({327.142 + 3.4515*x},{425.4051 + 3.5594*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({330.5935 + 0.75467*x},{428.9645 + 4.5099*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({320.7722 + 9.4255*x},{441.35 + 10.2149*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({330.1977 + 2.9582*x},{451.5649 + 9.7079*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({332.0925 + 2.2549*x},{468.4843 + 0.82567*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({334.3474 + 2.9587*x},{469.31 + 0.48981*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({339.5217 + 3.943*x},{467.6297 + -4.0023*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({343.4646 + 5.9247*x},{463.6274 + -4.0483*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({347.5267 + 5.1094*x},{466.7443 + 5.3511*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({352.6361 + 4.9264*x},{472.0954 + 5.1965*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({355.1999 + 5.5021*x},{480.8237 + -3.9154*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({360.702 + 6.9922*x},{476.9083 + -4.2925*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({365.5127 + 4.2818*x},{477.4305 + -4.3324*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({369.7945 + 5.474*x},{473.0982 + -4.6735*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({369.6732 + 7.4311*x},{476.9682 + -3.6222*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({377.1044 + 8.3607*x},{473.346 + -3.7228*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/deepfmo/hit_tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis.jpg}; 
% \addplot [,domain=0:1,samples=2,style=semithick,color=green]({810.3657 + 47.9979*x},{476.6399 + 11.8799*x});  
% \addplot [,domain=0:1,samples=2,style=semithick,color=green]({858.3637 + 49.0637*x},{488.5197 + 10.2454*x});  
% \addplot [,domain=0:1,samples=2,style=semithick,color=green]({816.6207 + 31.4326*x},{512.7639 + -16.6843*x});  
% \addplot [,domain=0:1,samples=2,style=semithick,color=green]({848.0533 + 34.2857*x},{496.0797 + -17.6727*x});  
% \addplot [,domain=0:1,samples=2,style=semithick,color=green]({792.3609 + 22.6501*x},{407.7918 + 37.0853*x});  
% \addplot [,domain=0:1,samples=2,style=semithick,color=green]({815.011 + 12.2238*x},{444.8771 + 26.0399*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({705.5965 + 66.5672*x},{538.2216 + -40.5032*x});  
% \addplot [,domain=0:1,samples=2,style=semithick,color=green]({772.1637 + 62.1245*x},{497.7183 + -44.7788*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({648.4883 + 26.2668*x},{517.6863 + 4.8729*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({674.7551 + 31.0134*x},{522.5592 + 4.3764*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({588.1389 + 24.5226*x},{516.9293 + 4.8709*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({612.6615 + 30.1963*x},{521.8002 + 4.4004*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({526.0557 + 25.5664*x},{517.4326 + 3.6837*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({551.6221 + 30.9477*x},{521.1162 + 3.2324*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({467.5032 + 24.0335*x},{516.7332 + 4.186*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({491.5367 + 29.4524*x},{520.9192 + 3.8128*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({406.9511 + 24.7502*x},{514.1136 + 4.6589*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({431.7014 + 29.8666*x},{518.7725 + 4.0825*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({346.0869 + 26.7206*x},{513.4036 + 4.1245*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({372.8075 + 31.5644*x},{517.5281 + 3.471*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({292.2312 + 23.786*x},{509.6426 + 5.3486*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({316.0172 + 28.3659*x},{514.9912 + 4.7857*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({236.3359 + 23.6457*x},{507.4211 + 4.538*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({259.9816 + 28.1759*x},{511.9591 + 4.1209*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({182.9524 + 25.2085*x},{505.1413 + 5.1553*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({208.1609 + 26.6232*x},{510.2966 + 5.3856*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({127.6602 + 27.3743*x},{509.1443 + -0.82044*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({155.0344 + 27.3289*x},{508.3239 + -0.31596*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({86.1895 + 19.2388*x},{505.2321 + 1.3767*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({105.4283 + 22.0704*x},{506.6088 + 1.5679*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({83.0895 + 13.0211*x},{505.7489 + -10.009*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({96.1106 + 14.5067*x},{495.74 + -9.9588*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({115.7359 + 19.3262*x},{485.1783 + 4.1097*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({135.0621 + 19.0071*x},{489.288 + 4.2644*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({155.7839 + 15.496*x},{485.5047 + 10.0297*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({171.2799 + 13.7276*x},{495.5343 + 10.0661*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({182.1436 + 7.8647*x},{489.8463 + 0.93929*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({190.0083 + 10.611*x},{490.7856 + 0.66835*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({195.0905 + 8.2275*x},{487.6113 + 6.3878*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({203.318 + 11.1855*x},{493.9991 + 6.1311*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({214.6902 + 6.9783*x},{484.9489 + 6.7777*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({221.6685 + 9.0259*x},{491.7265 + 7.3147*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({229.5976 + 10.2744*x},{492.248 + 0.30305*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({239.872 + 11.9114*x},{492.5511 + 0.22851*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({249.3829 + 9.661*x},{490.1964 + 2.394*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({259.0438 + 11.5161*x},{492.5904 + 2.6192*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({266.536 + 10.7433*x},{490.203 + 2.0991*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({277.2793 + 12.5811*x},{492.3021 + 2.4771*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({284.8874 + 11.0997*x},{489.4234 + 2.6517*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({295.9871 + 13.2894*x},{492.0751 + 2.93*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({300.9813 + 10.7236*x},{489.3727 + 2.1697*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({311.7049 + 13.4209*x},{491.5424 + 2.1494*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({318.7431 + 9.8287*x},{490.0368 + 0.79768*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({328.5718 + 12.5494*x},{490.8345 + 0.75361*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({334.1273 + 9.9792*x},{489.2465 + 0.1331*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({344.1065 + 12.585*x},{489.3796 + -0.10985*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({351.2407 + 9.2488*x},{490.0279 + -0.72338*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({360.4895 + 11.4412*x},{489.3045 + -1.2245*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({366.1388 + 9.4763*x},{489.7616 + -1.1024*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({375.6151 + 11.6852*x},{488.6591 + -1.3602*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/deepfmo/hit_tennis2.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis2.jpg}; 
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({788.5388 + 72.0251*x},{476.9613 + 48.3003*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({860.5639 + 69.6399*x},{525.2616 + 41.7944*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({790.9083 + 70.4735*x},{470.2007 + 49.0042*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({861.3817 + 69.8925*x},{519.205 + 46.2112*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({791.36 + 69.722*x},{472.6196 + 44.8712*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({861.0819 + 68.6192*x},{517.4907 + 43.0536*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({791.3024 + 41.0577*x},{475.7563 + 20.0807*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({832.3601 + 37.0713*x},{495.8371 + 21.1909*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({656.2535 + 60.3144*x},{513.2245 + -13.4585*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({716.5679 + 67.7752*x},{499.766 + -18.5425*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({494.9775 + 73.0786*x},{503.2571 + -0.92878*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({568.0561 + 56.3894*x},{502.3283 + -5.3213*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({348.2674 + 61.7789*x},{519.1395 + -2.4144*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({410.0463 + 65.1575*x},{516.7251 + -3.855*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({213.6505 + 54.1555*x},{498.7114 + 13.1512*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({267.806 + 55.3431*x},{511.8626 + 12.8034*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({92.861 + 54.3781*x},{509.8346 + -3.7115*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({147.2391 + 57.6962*x},{506.123 + -3.8423*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({57.6545 + 22.7773*x},{514.9487 + -0.19645*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({80.4319 + 28.3306*x},{514.7522 + -1.1091*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({118.8061 + 40.9831*x},{508.0956 + 9.2701*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({159.7891 + 41.5236*x},{517.3658 + 9.17*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({204.9378 + 25.9409*x},{521.9911 + -4.0499*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({230.8787 + 31.2095*x},{517.9413 + -4.412*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({265.9269 + 25.0426*x},{510.2536 + 8.7695*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({290.9695 + 29.435*x},{519.0231 + 8.3331*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({326.1325 + 22.073*x},{518.9464 + 0.19239*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({348.2055 + 28.5078*x},{519.1388 + 0.18553*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({379.7395 + 21.7924*x},{518.2677 + 0.65379*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({401.5319 + 28.241*x},{518.9215 + 0.11074*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({433.8106 + 21.5634*x},{512.5327 + 5.4503*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({455.374 + 26.7064*x},{517.983 + 4.7091*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({487.7373 + 21.0467*x},{514.9172 + 1.7976*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({508.784 + 26.9868*x},{516.7148 + 1.6613*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({539.6267 + 20.9809*x},{511.9305 + 1.9499*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({560.6076 + 26.2349*x},{513.8804 + 1.5715*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({589.1895 + 21.0416*x},{510.0202 + 1.8531*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({610.2311 + 26.2229*x},{511.8733 + 1.5731*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({638.1089 + 20.9739*x},{507.7074 + 2.8755*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({659.0828 + 25.6849*x},{510.583 + 2.7416*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({687.6985 + 19.6057*x},{506.3773 + 2.0162*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({707.3042 + 24.8566*x},{508.3936 + 1.6141*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({734.5482 + 19.7887*x},{503.9495 + 2.5905*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({754.3369 + 24.8791*x},{506.54 + 1.9841*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({779.8573 + 20.2621*x},{501.6716 + 2.2468*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({800.1194 + 24.7651*x},{503.9185 + 2.2153*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({823.8494 + 21.0651*x},{497.5787 + 3.4961*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({844.9145 + 24.9442*x},{501.0748 + 3.2163*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({868.8603 + 18.6246*x},{495.2398 + 3.1352*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({887.4848 + 23.1657*x},{498.375 + 2.7177*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({907.5663 + 18.2217*x},{490.0494 + 2.8223*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({925.788 + 19.4878*x},{492.8717 + 3.2914*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/deepfmo/pingpong.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.jpg}; 
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({585.2731 + 9.9462*x},{612.6805 + -1.4353*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({595.2193 + 11.5395*x},{611.2451 + -1.2788*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({540.7512 + 21.4179*x},{630.0251 + -7.9565*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({562.1691 + 21.5349*x},{622.0686 + -7.7769*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({519.3867 + 7.3001*x},{636.5079 + -2.4488*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({526.6868 + 8.6823*x},{634.0591 + -3.2822*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({466.3322 + 11.0529*x},{655.8777 + -0.87506*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({477.3851 + 8.9881*x},{655.0027 + -2.4073*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({426.9585 + 12.1799*x},{654.5073 + 8.1518*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({439.1384 + 9.7703*x},{662.6591 + 7.8739*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({394.621 + 11.458*x},{639.3048 + 8.8812*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({406.079 + 7.5695*x},{648.186 + 9.2362*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({345.6963 + 18.3491*x},{623.734 + 6.1053*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({364.0454 + 17.8873*x},{629.8393 + 6.2062*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({322.1151 + 12.0893*x},{615.4878 + 4.406*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({334.2044 + 9.9655*x},{619.8937 + 4.407*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({220.9394 + 31.0944*x},{545.3299 + 31.2808*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({252.0338 + 12.0419*x},{576.6107 + 28.7199*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({399.202 + 14.6617*x},{590.0969 + 6.8524*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({413.8637 + 11.231*x},{596.9494 + 7.2428*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({452.7798 + 6.7809*x},{591.7365 + 6.1834*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({459.5607 + 1.7759*x},{597.9199 + 5.3351*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({548.5446 + 10.574*x},{600.8571 + 0.74855*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({559.1186 + 2.1813*x},{601.6056 + 0.74958*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({580.0827 + 13.8301*x},{605.2784 + 3.3424*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({593.9128 + 14.3606*x},{608.6208 + 3.3145*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({613.2007 + 18.43*x},{603.2324 + 8.3039*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({631.6307 + 18.5947*x},{611.5363 + 8.748*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({666.1366 + 16.7884*x},{619.8289 + 5.1718*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({682.925 + 16.6272*x},{625.0007 + 5.2176*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({707.0372 + 12.9095*x},{629.7186 + 7.8742*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({719.9467 + 10.805*x},{637.5928 + 7.862*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({745.1287 + 9.1171*x},{640.496 + 3.5309*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({754.2458 + 5.516*x},{644.0268 + 3.8302*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({785.5862 + 6.8057*x},{630.7926 + -1.6766*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({792.392 + 5.2311*x},{629.116 + -2.2386*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({803.9633 + 10.5849*x},{621.6567 + -3.8379*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({814.5482 + 10.3869*x},{617.8188 + -4.574*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({826.9286 + 9.3088*x},{607.4332 + -2.6463*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({836.2374 + 10.9344*x},{604.7869 + -2.7369*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({861.7893 + 5.8479*x},{594.1711 + 2.1976*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({867.6372 + 2.9392*x},{596.3687 + 1.7316*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({763.8569 + 8.8907*x},{600.1581 + 1.0752*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({772.7475 + 8.5821*x},{601.2333 + 0.31154*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({713.6877 + 6.6267*x},{606.6593 + 1.0973*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({720.3144 + 5.3811*x},{607.7566 + 1.3131*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({662.6158 + 22.6603*x},{620.5389 + -4.9471*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({685.2761 + 21.6462*x},{615.5918 + -5.4289*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({612.9669 + 17.7235*x},{636.2698 + -5.0704*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({630.6904 + 19.0542*x},{631.1995 + -5.3241*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({572.416 + 11.0406*x},{648.4493 + -2.5348*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({583.4566 + 15.8463*x},{645.9145 + -3.8288*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({534.7485 + 8.4458*x},{661.7086 + -2.3436*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({543.1943 + 7.9212*x},{659.3649 + -3.0894*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({482.5326 + 13.1314*x},{666.378 + 7.5707*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({495.664 + 6.519*x},{673.9487 + 8.6327*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({437.9443 + 13.2446*x},{658.0398 + 7.2185*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({451.1889 + 9.29*x},{665.2583 + 7.4434*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({385.1856 + 15.7616*x},{645.4653 + 7.0857*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({400.9472 + 12.649*x},{652.5511 + 7.7852*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({345.5259 + 15.9854*x},{639.7494 + 3.3921*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({361.5113 + 15.4643*x},{643.1415 + 3.1567*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({300.5758 + 16.7276*x},{635.2957 + 1.9395*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({317.3034 + 16.914*x},{637.2352 + 1.7917*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({337.4466 + 24.9302*x},{623.9215 + -0.31473*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({362.3768 + 28.1922*x},{623.6068 + -0.61553*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({401.8333 + 26.5283*x},{621.0682 + -0.353*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({428.3616 + 26.313*x},{620.7152 + -0.66346*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({463.8471 + 25.9319*x},{620.8221 + 0.74934*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({489.7791 + 25.9817*x},{621.5714 + 0.70667*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({528.7285 + 19.5061*x},{620.4666 + 3.3194*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({548.2346 + 19.254*x},{623.7859 + 2.7167*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({584.087 + 20.9951*x},{625.6249 + 3.6633*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({605.0821 + 20.4799*x},{629.2882 + 3.0508*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({635.9131 + 24.6425*x},{629.537 + 2.9648*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({660.5556 + 24.0919*x},{632.5018 + 2.8616*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({696.8579 + 14.681*x},{636.1471 + 3.4738*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({711.5389 + 15.5846*x},{639.6209 + 3.3174*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({746.6208 + 12.784*x},{641.4462 + 6.4082*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({759.4049 + 11.1829*x},{647.8544 + 6.3039*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({790.4215 + 10.9997*x},{651.8978 + 4.3572*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({801.4212 + 7.4723*x},{656.255 + 4.7832*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({824.7418 + 9.2054*x},{648.7781 + -5.5348*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({833.9472 + 8.9387*x},{643.2434 + -6.9245*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({859.3632 + 7.5305*x},{627.446 + -1.5671*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({866.8937 + 8.1156*x},{625.8789 + -2.6318*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({895.0507 + 4.3979*x},{612.2057 + 2.969*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({899.4485 + 4.6088*x},{615.1746 + 1.9361*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({920.757 + 4.879*x},{603.3387 + 1.8517*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({925.6359 + 3.2679*x},{605.1905 + 1.4438*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/deepfmo/roll_golf.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/roll_golf.jpg}; 
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({231.9942 + 18.3535*x},{555.3667 + 11.6587*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({250.3477 + 0.55792*x},{567.0254 + 10.7162*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({236.6898 + 25.5472*x},{557.1025 + -41.4492*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({262.237 + 13.4358*x},{515.6533 + -44.6334*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({275.7994 + 12.8037*x},{458.4539 + -32.9572*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({288.6031 + 8.7472*x},{425.4967 + -36.5116*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({303.4271 + 8.171*x},{357.7241 + -15.755*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({311.5981 + 6.2134*x},{341.9691 + -21.1329*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({323.9675 + 14.0535*x},{274.425 + -14.2722*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({338.021 + 5.0619*x},{260.1528 + -18.7748*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({339.0822 + 16.5519*x},{214.5387 + -30.3291*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({355.6341 + 6.0705*x},{184.2096 + -33.7672*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({359.7762 + 9.8055*x},{123.6292 + -20.2318*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({369.5817 + 11.9376*x},{103.3973 + -20.8101*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({378.2928 + 6.354*x},{61.279 + 17.2539*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({384.6468 + 8.5198*x},{78.5329 + 17.8344*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({387.6277 + 6.5518*x},{89.2666 + 17.5489*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({394.1795 + 8.9376*x},{106.8156 + 17.072*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({396.451 + 5.8168*x},{119.1417 + 10.8727*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({402.2678 + 7.9232*x},{130.0144 + 10.5607*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({404.425 + 4.5601*x},{141.0593 + 10.6491*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({408.9851 + 6.916*x},{151.7084 + 10.7553*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({408.775 + 4.4514*x},{164.6856 + 7.1979*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({413.2264 + 7.684*x},{171.8835 + 7.1942*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({413.0235 + 4.1949*x},{186.3844 + 4.2895*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({417.2184 + 7.2512*x},{190.674 + 4.4402*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({416.5407 + 4.2771*x},{207.3022 + 2.3847*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({420.8178 + 7.0415*x},{209.6869 + 2.4019*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({416.8853 + 5.7154*x},{222.7672 + 5.0625*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({422.6007 + 7.6756*x},{227.8297 + 5.3065*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({418.9933 + 6.5348*x},{240.2495 + 4.59*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({425.5281 + 10.0398*x},{244.8395 + 4.1599*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/deepfmo/tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/tennis.jpg}; 
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1601.9596 + 17.7669*x},{389.5026 + 28.571*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1619.7265 + 13.8876*x},{418.0735 + 31.4598*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1574.5348 + 11.1722*x},{369.3922 + 9.805*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1585.7069 + 12.7906*x},{379.1973 + 9.9967*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1551.8796 + 10.9104*x},{349.6176 + 9.9467*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1562.79 + 12.001*x},{359.5643 + 9.6531*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1527.0665 + 12.7206*x},{336.1712 + 7.4169*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1539.7872 + 12.8744*x},{343.5881 + 6.6545*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1503.7228 + 12.566*x},{318.7392 + 9.0691*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1516.2888 + 12.8557*x},{327.8082 + 9.2195*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1476.3037 + 13.4812*x},{308.4871 + 6.388*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1489.7849 + 13.8728*x},{314.875 + 6.0162*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1449.6156 + 13.1892*x},{298.6118 + 5.6435*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1462.8048 + 13.5171*x},{304.2554 + 5.517*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1420.291 + 14.2685*x},{290.6106 + 3.9147*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1434.5595 + 14.8306*x},{294.5254 + 4.0587*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1389.8435 + 14.9712*x},{284.1891 + 3.2911*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1404.8147 + 15.1301*x},{287.4802 + 3.3703*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1357.907 + 16.6252*x},{281.3781 + 1.6567*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1374.5322 + 16.3742*x},{283.0348 + 1.8738*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1327.3865 + 16.3016*x},{280.8045 + 0.41328*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1343.688 + 15.9618*x},{281.2178 + 0.56011*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1292.4495 + 17.4515*x},{280.9813 + 0.18312*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1309.901 + 17.0241*x},{281.1644 + 0.34495*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1258.1497 + 17.0645*x},{285.6407 + -2.2323*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1275.2142 + 18.0387*x},{283.4083 + -2.2416*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1222.6709 + 16.8768*x},{292.1141 + -3.396*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1239.5477 + 17.9202*x},{288.7181 + -3.4502*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1186.106 + 17.2725*x},{301.5378 + -3.9561*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1203.3784 + 18.2059*x},{297.5818 + -4.2622*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1148.0013 + 18.9977*x},{312.7886 + -4.9082*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1166.9991 + 19.0715*x},{307.8804 + -5.2147*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1110.9144 + 18.2927*x},{330.6309 + -7.9161*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1129.2071 + 18.7414*x},{322.7148 + -8.0741*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1071.6842 + 19.0512*x},{345.2567 + -7.8709*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1090.7354 + 19.6749*x},{337.3858 + -7.8096*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1032.8811 + 19.099*x},{369.6834 + -10.3066*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1051.9801 + 18.8303*x},{359.3768 + -10.3753*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({994.9501 + 18.4106*x},{394.6173 + -12.964*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({1013.3607 + 18.6656*x},{381.6533 + -12.8064*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({953.8009 + 19.6775*x},{421.4843 + -13.6334*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({973.4784 + 20.2993*x},{407.8509 + -14.181*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({917.9457 + 17.8172*x},{451.0426 + -15.899*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({935.763 + 19.1279*x},{435.1437 + -15.7307*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({880.2356 + 5.9501*x},{473.9074 + -3.6971*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({886.1857 + 5.7215*x},{470.2103 + -2.8511*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({844.1927 + 13.9544*x},{515.2476 + -16.1993*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({858.1471 + 15.1507*x},{499.0483 + -14.9722*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({810.6716 + 16.4372*x},{545.2408 + -16.1053*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({827.1088 + 17.0704*x},{529.1355 + -16.4425*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({777.254 + 3.1617*x},{580.6295 + -2.5594*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({780.4156 + 4.0004*x},{578.0701 + -2.3747*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({740.8246 + 5.4388*x},{619.4097 + -1.4149*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({746.2633 + 5.6797*x},{617.9948 + -5.0375*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({727.7373 + 8.237*x},{604.9638 + 10.7612*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({735.9743 + 8.0569*x},{615.725 + 10.1722*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({712.8297 + 7.1167*x},{577.8051 + 15.3953*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({719.9464 + 8.5153*x},{593.2003 + 15.4828*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({694.4211 + 8.0222*x},{554.1018 + 10.2303*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({702.4433 + 7.6681*x},{564.3321 + 9.904*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({679.9833 + 8.8782*x},{531.3231 + 10.7701*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({688.8616 + 8.7728*x},{542.0932 + 10.8663*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({662.5179 + 10.0553*x},{511.3991 + 10.5153*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({672.5732 + 10.4604*x},{521.9145 + 10.1625*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({648.3313 + 5.5069*x},{502.8051 + 3.8017*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({653.8382 + 6.5127*x},{506.6068 + 3.3182*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({633.1551 + 7.9714*x},{481.4738 + 11.9353*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({641.1265 + 9.6475*x},{493.4091 + 12.0963*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({614.7123 + 7.9289*x},{463.8869 + 13.7007*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({622.6412 + 10.1065*x},{477.5877 + 13.9279*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({604.2987 + 7.9122*x},{455.8039 + 12.1458*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({612.2109 + 11.8576*x},{467.9497 + 12.2593*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/deepfmo/throw_floor.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_floor.jpg}; 
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({720.1707 + 34.8369*x},{23.3088 + 41.9291*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({755.0075 + 29.9242*x},{65.2379 + 43.4237*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({779.7458 + 53.3983*x},{84.9152 + 76.1084*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({833.1441 + 55.6688*x},{161.0236 + 73.3024*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({826.9191 + 36.1893*x},{342.7512 + -51.7496*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({863.1085 + 36.6463*x},{291.0016 + -52.8883*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({744.4963 + 40.535*x},{463.4202 + -60.0675*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({785.0313 + 42.8519*x},{403.3527 + -61.0946*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({679.157 + 36.5995*x},{476.8293 + 5.2431*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({715.7565 + 37.3093*x},{482.0725 + 3.3653*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({620.2819 + 30.3158*x},{383.8843 + 43.8237*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({650.5978 + 31.2984*x},{427.708 + 42.0566*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({563.3632 + 32.5196*x},{325.0253 + 32.7075*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({595.8828 + 31.5264*x},{357.7328 + 31.602*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({518.6102 + 27.6299*x},{291.9749 + 21.2423*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({546.2401 + 29.8137*x},{313.2172 + 20.2055*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({450.9689 + 32.4145*x},{255.4344 + 17.4159*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({483.3834 + 30.6007*x},{272.8503 + 16.4661*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({399.1934 + 31.9363*x},{246.0703 + 9.7744*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({431.1298 + 30.8342*x},{255.8447 + 10.0657*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({346.6662 + 29.0565*x},{263.527 + -3.4957*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({375.7227 + 29.5948*x},{260.0314 + -3.6719*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({289.3106 + 28.0323*x},{296.6371 + -13.2301*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({317.3429 + 32.3093*x},{283.4071 + -14.0837*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({248.9843 + 18.8688*x},{329.1762 + -12.7404*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({267.8531 + 23.1369*x},{316.4357 + -12.8753*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({196.0063 + 18.7058*x},{392.5379 + -18.5879*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({214.7121 + 21.9966*x},{373.9501 + -17.1993*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({69.5778 + 30.6458*x},{512.9528 + -8.3844*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({100.2236 + 32.2225*x},{504.5683 + -14.2984*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({51.4286 + 37.6058*x},{546.0892 + -30.4291*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({89.0344 + 41.3264*x},{515.6601 + -33.7335*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({23.3679 + 36.2525*x},{476.0166 + -2.7956*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({59.6204 + 31.789*x},{473.221 + -7.0869*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({26.9225 + 25.1359*x},{429.7431 + -15.8937*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({52.0584 + 28.0059*x},{413.8495 + -17.1782*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({10.1064 + 53.8076*x},{442.7876 + -23.5673*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({63.914 + 54.7804*x},{419.2203 + -32.9257*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({101.5 + 27.0024*x},{378.1043 + 14.9499*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({128.5024 + 11.8129*x},{393.0542 + 15.7087*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({165.5843 + 11.8718*x},{395.2153 + 5.3725*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({177.456 + 10.7139*x},{400.5877 + 4.3866*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({200.7613 + 19.0275*x},{440.8827 + -0.29882*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({219.7888 + 18.0086*x},{440.5838 + -1.535*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({129.0743 + 61.3161*x},{545.7628 + -16.3215*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({190.3903 + 61.6843*x},{529.4413 + -14.2685*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({271.1131 + 11.6771*x},{474.9998 + 10.8631*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({282.7902 + 6.4619*x},{485.863 + 10.6044*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({193.7066 + 43.0973*x},{545.0466 + -28.3389*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({236.8039 + 44.4857*x},{516.7077 + -27.9227*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({279.6227 + 6.7632*x},{475.1281 + 1.4074*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({286.3858 + 7.4537*x},{476.5355 + 3.6306*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({286.8574 + 7.9273*x},{465.3505 + 2.2117*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({294.7846 + 8.7054*x},{467.5622 + 5.099*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({221.6363 + 38.6842*x},{543.5254 + -29.7664*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({260.3204 + 35.7482*x},{513.759 + -28.9791*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({324.801 + 2.1685*x},{474.7344 + 2.6343*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({326.9695 + 0.72007*x},{477.3687 + 1.9845*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({255.823 + 34.8061*x},{542.3024 + -27.4644*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({290.6291 + 29.6388*x},{514.838 + -27.5429*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({257.4565 + 37.1666*x},{540.3041 + -29.0754*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({294.6231 + 34.0494*x},{511.2287 + -29.2766*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({271.4313 + 17.7268*x},{540.3521 + -2.2248*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({289.1581 + 18.9848*x},{538.1273 + -1.9653*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({280.6545 + 1.0804*x},{537.2258 + 3.21*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({281.7349 + -0.14394*x},{540.4357 + 2.8845*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({338.9083 + 5.0655*x},{527.2993 + 0.2952*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({343.9738 + 1.957*x},{527.5945 + 0.43748*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({308.2927 + 1.0953*x},{538.6734 + 4.1591*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({309.388 + 0.59735*x},{542.8325 + 3.4605*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({385.6056 + 4.8234*x},{538.4997 + 2.1514*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({390.429 + 0.09691*x},{540.6511 + 2.2783*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({396.6227 + 5.0549*x},{537.5975 + 1.7973*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({401.6777 + 0.97365*x},{539.3948 + 2.0751*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/deepfmo/throw_soft.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_soft.jpg}; 
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({697.2552 + 10.3838*x},{2.4804 + 11.9652*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({707.6389 + 13.0067*x},{14.4455 + 12.1006*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({730.3773 + 17.6991*x},{72.1259 + 6.334*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({748.0764 + 14.1949*x},{78.4599 + 7.6368*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({764.8918 + 24.0044*x},{86.6259 + 35.3852*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({788.8962 + 23.7752*x},{122.0111 + 35.5646*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({817.399 + 24.6139*x},{162.2016 + 35.2451*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({842.0129 + 26.8224*x},{197.4466 + 35.1849*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({879.4968 + 4.3627*x},{236.8165 + 20.2087*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({883.8595 + 3.2157*x},{257.0253 + 24.352*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({823.3542 + 24.1563*x},{334.2578 + -22.7701*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({847.5105 + 24.1196*x},{311.4877 + -23.4959*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({788.2631 + 18.5884*x},{388.7712 + -31.8638*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({806.8516 + 20.3484*x},{356.9074 + -32.2231*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({741.9999 + 23.0398*x},{432.4174 + -26.2309*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({765.0397 + 23.9537*x},{406.1866 + -26.8148*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({702.5091 + 21.6232*x},{499.3518 + -34.0875*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({724.1323 + 19.1486*x},{465.2643 + -35.2572*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({662.5625 + 18.6892*x},{518.7881 + -10.6176*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({681.2517 + 21.5666*x},{508.1705 + -9.7605*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({623.2589 + 19.6805*x},{468.744 + 19.5515*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({642.9393 + 22.4459*x},{488.2955 + 21.0527*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({576.5348 + 14.4056*x},{431.2925 + 6.7613*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({590.9404 + 14.7064*x},{438.0538 + 7.437*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({537.139 + 18.6937*x},{402.8603 + 15.6223*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({555.8327 + 20.9179*x},{418.4826 + 17.006*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({491.5876 + 22.0109*x},{377.5052 + 12.3505*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({513.5984 + 23.4679*x},{389.8557 + 13.43*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({451.7674 + 19.0374*x},{354.2444 + 11.1929*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({470.8048 + 19.3732*x},{365.4374 + 12.2607*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({412.0085 + 15.7097*x},{336.6686 + 10.8987*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({427.7182 + 16.209*x},{347.5673 + 11.6062*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({368.4418 + 20.6438*x},{323.4452 + 6.0463*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({389.0856 + 21.176*x},{329.4916 + 6.2912*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({325.2964 + 18.8*x},{310.9117 + 5.4417*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({344.0963 + 22.887*x},{316.3534 + 5.7473*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({284.3726 + 21.5763*x},{313.7491 + -3.2871*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({305.9489 + 22.8207*x},{310.462 + -3.2859*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({243.2864 + 17.9521*x},{303.4648 + 2.9561*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({261.2385 + 17.1829*x},{306.4208 + 3.1358*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({213.9115 + 11.2611*x},{295.3752 + 17.7027*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({225.1726 + 10.5578*x},{313.0779 + 18.176*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({178.7398 + 9.4403*x},{308.5636 + 14.0603*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({188.18 + 7.957*x},{322.6239 + 12.5786*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({110.6986 + 18.6841*x},{331.1894 + 4.8685*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({129.3827 + 3.9947*x},{336.0579 + 4.4617*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({3.4725 + 26.6651*x},{389.044 + 10.8678*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({30.1376 + 34.0572*x},{399.9118 + -7.7967*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({5.3939 + 14.6405*x},{393.2715 + 6.1506*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({20.0343 + 22.9912*x},{399.4221 + -9.3406*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({9.4939 + 22.2607*x},{402.9466 + -8.2548*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({31.7545 + 25.5207*x},{394.6918 + -9.1962*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({7.9817 + 28.449*x},{421.4976 + -10.1612*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({36.4307 + 31.1883*x},{411.3365 + -15.253*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({10.4293 + 24.1643*x},{436.6447 + -3.9068*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({34.5936 + 28.3524*x},{432.7379 + -17.8578*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({83.7768 + 21.1843*x},{372.2752 + 19.6367*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({104.9611 + 11.4909*x},{391.9119 + 19.2722*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({125.7901 + 21.3079*x},{435.102 + 2.453*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({147.098 + 19.2711*x},{437.555 + 3.9027*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({146.7898 + 16.796*x},{442.5295 + 12.3097*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({163.5858 + 17.6738*x},{454.8392 + 12.6883*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({128.3163 + 42.1693*x},{546.9424 + -35.1323*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({170.4857 + 33.5339*x},{511.8101 + -36.3961*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({153.2992 + 49.6069*x},{541.7776 + -10.5254*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({202.9061 + 47.2685*x},{531.2522 + -9.9012*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({187.292 + 37.7743*x},{544.6484 + -17.6935*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({225.0663 + 34.6438*x},{526.9549 + -17.0569*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({191.6735 + 41.2382*x},{547.7665 + -30.6926*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({232.9117 + 41.3839*x},{517.0739 + -31.3028*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({274.6204 + 10.6011*x},{480.8567 + -12.5447*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({285.2215 + 11.2357*x},{468.312 + -12.2366*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({294.5884 + 10.6169*x},{464.4253 + -8.5088*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({305.2053 + 12.3621*x},{455.9165 + -8.9511*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({315.0737 + 11.2519*x},{455.0291 + -8.3692*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({326.3256 + 12.6285*x},{446.66 + -8.4542*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({338.376 + 7.6328*x},{430.1161 + 9.4421*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({346.0088 + 8.1521*x},{439.5582 + 8.4226*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({357.1946 + 11.0317*x},{443.3738 + -3.6975*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({368.2263 + 12.2842*x},{439.6763 + -3.7232*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({376.9124 + 8.1226*x},{445.1409 + -0.75752*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({385.035 + 10.4664*x},{444.3834 + -1.1811*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({393.0067 + 9.5647*x},{451.0835 + 3.2385*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({402.5713 + 10.6078*x},{454.322 + 2.4946*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({412.6777 + 11.437*x},{463.9431 + 2.5805*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({424.1147 + 11.2651*x},{466.5235 + 3.1359*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({392.4336 + 35.6018*x},{556.3112 + -42.8969*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({428.0354 + 26.8968*x},{513.4142 + -42.3555*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({405.2498 + 25.8054*x},{551.6824 + -9.5642*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({431.0552 + 35.176*x},{542.1182 + -12.707*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({472.3055 + 12.476*x},{522.7635 + -6.3535*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({484.7815 + 12.1045*x},{516.41 + -6.0955*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({481.2347 + 16.5223*x},{525.6643 + -15.8101*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({497.7571 + 17.7275*x},{509.8543 + -17.0955*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({508.1127 + 9.8909*x},{496.9186 + -5.561*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({518.0036 + 12.5155*x},{491.3576 + -5.9007*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({530.9269 + 9.9046*x},{489.2631 + -6.478*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({540.8316 + 9.9281*x},{482.7851 + -6.1457*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({550.73 + 9.878*x},{485.5886 + -4.078*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({560.608 + 9.1204*x},{481.5106 + -3.4722*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({567.698 + 11.816*x},{481.7725 + 3.0486*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({579.514 + 10.3137*x},{484.8211 + 3.4136*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({586.6479 + 10.7378*x},{483.7273 + 3.6799*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({597.3857 + 9.6696*x},{487.4072 + 3.6516*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({608.6931 + 9.0715*x},{485.1245 + 10.0931*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({617.7645 + 9.5275*x},{495.2176 + 8.8343*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({620.0211 + 11.9643*x},{490.4947 + 9.1451*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({631.9854 + 13.2209*x},{499.6398 + 9.5203*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({640.394 + 10.5523*x},{505.5855 + 9.0974*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({650.9464 + 11.6739*x},{514.683 + 9.5389*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({659.3705 + 12.6788*x},{507.5044 + 1.2168*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({672.0493 + 13.9887*x},{508.7212 + 1.636*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({683.3157 + 9.2596*x},{500.9022 + -0.45259*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({692.5752 + 8.5607*x},{500.4496 + -0.74491*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({701.9848 + 7.4699*x},{498.5641 + -1.0337*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({709.4547 + 9.1754*x},{497.5304 + -1.3275*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({711.8289 + 13.0281*x},{494.3771 + 1.8264*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({724.857 + 13.651*x},{496.2035 + 0.94565*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/deepfmo/throw_tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_tennis.jpg}; 
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({749.6477 + 26.806*x},{17.4423 + 24.6852*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({776.4538 + 26.383*x},{42.1275 + 26.7043*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({852.9048 + 11.7426*x},{202.8727 + -0.53766*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({864.6475 + 15.3825*x},{202.335 + 1.3068*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({763.5848 + 44.7185*x},{301.0472 + -48.928*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({808.3032 + 48.6583*x},{252.1192 + -46.8952*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({676.3645 + 43.5857*x},{401.9207 + -52.258*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({719.9502 + 46.6872*x},{349.6628 + -51.916*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({602.8325 + 35.7006*x},{504.6957 + -53.5073*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({638.533 + 41.8214*x},{451.1884 + -51.6748*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({513.6769 + 40.6775*x},{426.9678 + 43.4595*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({554.3544 + 41.6194*x},{470.4273 + 42.477*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({447.7217 + 33.8894*x},{354.9036 + 31.3102*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({481.6111 + 31.332*x},{386.2138 + 32.4136*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({368.3202 + 20.8673*x},{291.2877 + 23.481*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({389.1875 + 19.3702*x},{314.7687 + 20.5256*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({300.977 + 24.8862*x},{255.1561 + 24.7858*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({325.8632 + 21.3324*x},{279.9419 + 23.9753*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({207.9024 + 38.392*x},{228.1915 + 12.3496*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({246.2944 + 40.8196*x},{240.5411 + 12.2924*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({140.4822 + 33.2922*x},{227.2738 + 1.1519*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({173.7744 + 37.1182*x},{228.4258 + 1.245*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({23.6447 + 46.594*x},{263.2996 + -2.7157*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({70.2387 + 47.3812*x},{260.5839 + -16.4605*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({33.8763 + 18.209*x},{259.7798 + -8.6913*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({52.0853 + 15.6933*x},{251.0885 + -9.1456*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({16.1904 + 37.5763*x},{288.5229 + 4.1718*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({53.7667 + 43.5618*x},{292.6946 + -12.4113*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({113.1401 + 30.2042*x},{263.1187 + 24.0776*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({143.3443 + 32.0071*x},{287.1962 + 26.6568*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({172.3228 + 29.8728*x},{304.964 + 26.1089*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({202.1955 + 31.0673*x},{331.0729 + 27.107*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({228.6415 + 31.718*x},{349.2032 + 32.6744*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({260.3595 + 29.6596*x},{381.8776 + 33.9184*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({256.0299 + 24.4701*x},{507.2751 + -8.2113*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({280.5 + 30.9472*x},{499.0639 + -9.5159*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({305.4437 + 37.7854*x},{555.876 + -43.2237*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({343.2291 + 30.8352*x},{512.6523 + -44.7737*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({377.6031 + 13.9277*x},{468.1802 + -25.9034*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({391.5309 + 16.332*x},{442.2769 + -26.661*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({405.4466 + 13.7431*x},{420.2271 + -9.1072*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({419.1896 + 15.5149*x},{411.1199 + -14.1236*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({434.0887 + 14.442*x},{390.3064 + -4.5753*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({448.5306 + 16.563*x},{385.731 + -6.7845*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({461.1477 + 18.7297*x},{376.1912 + 10.0354*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({479.8774 + 15.5366*x},{386.2265 + 8.7365*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({488.0192 + 20.0609*x},{382.548 + 22.5246*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({508.0801 + 13.3159*x},{405.0726 + 22.0117*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({515.1408 + 16.5295*x},{399.953 + 30.9974*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({531.6703 + 14.5156*x},{430.9504 + 28.7691*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({540.2285 + 16.5422*x},{442.5563 + 30.4058*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({556.7708 + 18.1698*x},{472.9621 + 30.3282*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({575.2065 + 10.9032*x},{512.6395 + -1.8654*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({586.1097 + 12.8757*x},{510.7741 + -1.8125*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({600.6251 + 13.3122*x},{497.7115 + -21.7892*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({613.9374 + 16.1386*x},{475.9222 + -21.803*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({628.5563 + 14.6491*x},{459.2838 + -11.8343*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({643.2055 + 17.7561*x},{447.4495 + -12.0825*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({655.315 + 19.7631*x},{440.2155 + 2.7687*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({675.0781 + 20.1146*x},{442.9843 + 1.5768*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({680.6987 + 17.5391*x},{431.7886 + 8.7877*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({698.2378 + 20.1907*x},{440.5763 + 8.2514*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({709.5735 + 15.2567*x},{447.3941 + 20.0504*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({724.8302 + 16.8288*x},{467.4446 + 18.7779*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({738.6724 + 13.2463*x},{483.9588 + 24.0677*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({751.9187 + 15.1906*x},{508.0265 + 22.8701*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({766.4716 + 16.8131*x},{522.9679 + -19.9651*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({783.2846 + 18.7572*x},{503.0028 + -18.8927*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({793.7384 + 13.0918*x},{487.8428 + -9.0271*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({806.8302 + 18.3004*x},{478.8157 + -9.5384*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({822.2357 + 13.3295*x},{470.5194 + -0.82795*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({835.5652 + 18.0222*x},{469.6915 + -0.78629*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({847.2227 + 12.7517*x},{467.6187 + 13.5343*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({859.9744 + 14.699*x},{481.1531 + 11.216*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({874.6938 + 7.9057*x},{489.7126 + 15.1543*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({882.5996 + 9.2062*x},{504.8669 + 13.4569*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({859.389 + 9.6939*x},{511.0681 + 8.5592*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({869.0829 + 13.6918*x},{519.6273 + 7.1872*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({844.9989 + 11.6497*x},{509.6372 + -1.5591*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({856.6486 + 15.0811*x},{508.0781 + -2.0054*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({835.0142 + 7.5463*x},{524.3579 + -10.6087*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({842.5605 + 8.7963*x},{513.7492 + -10.3179*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({819.0024 + 7.9573*x},{511.963 + 6.6535*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({826.9598 + 10.3985*x},{518.6164 + 6.5987*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({803.408 + 8.1263*x},{524.4253 + -8.5779*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({811.5343 + 10.6485*x},{515.8474 + -8.9727*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({789.0862 + 7.4708*x},{518.0552 + 4.4076*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({796.557 + 11.3265*x},{522.4628 + 4.2726*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({770.4227 + 10.2336*x},{524.68 + -2.2132*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({780.6563 + 13.277*x},{522.4668 + -3.1065*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/deepfmo/volleyball.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/volleyball.jpg}; 
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({914.3706 + 10.2525*x},{266.3175 + 2.0212*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({924.6231 + 6.6851*x},{268.3387 + -0.57358*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({887.4136 + 12.0968*x + 15.9254*x^2},{312.9693 + -17.2635*x + -17.7056*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({856.8445 + 9.5955*x},{345.0012 + 3.5451*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({866.4399 + 8.0376*x},{348.5462 + -0.10975*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({826.7763 + 10.8413*x + 18.7512*x^2},{395.9408 + -16.124*x + -13.0446*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({797.3035 + 10.5717*x},{423.0004 + -0.87822*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({807.8751 + 9.1043*x},{422.1221 + -3.8174*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({769.5363 + 11.3676*x},{487.7589 + -21.4212*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({780.9039 + 13.0406*x},{466.3377 + -21.3182*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({741.3688 + 14.0793*x},{535.98 + -23.5103*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({755.4482 + 15.5292*x},{512.4697 + -23.8787*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({728.8519 + 3.4305*x},{485.2946 + -7.2035*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({732.2824 + 6.6592*x},{478.0911 + -8.907*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({733.0045 + 4.8429*x},{432.7542 + 7.6331*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({737.8473 + 3.7039*x},{440.3873 + 3.003*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({738.5779 + 6.631*x},{404.6491 + -4.3412*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({745.209 + 6.5603*x},{400.3079 + -3.5173*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({745.8206 + 6.1937*x},{362.408 + -3.0379*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({752.0143 + 5.1689*x},{359.3701 + -2.4615*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({748.538 + 6.291*x},{325.3893 + 1.6804*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({754.829 + 4.6342*x},{327.0697 + -1.6239*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({759.9438 + 5.348*x},{290.162 + -3.781*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({765.2918 + 5.5571*x},{286.381 + -3.4472*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({769.5046 + 4.0033*x},{244.255 + 8.4558*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({773.5079 + 1.7006*x},{252.7108 + 5.6704*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({774.9061 + 6.4837*x},{225.4884 + -0.59429*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({781.3897 + 7.8583*x},{224.8941 + -0.11796*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({781.6859 + 8.4574*x},{200.491 + -1.3042*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({790.1432 + 8.4512*x},{199.1867 + -2.0126*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({792.1094 + 10.2049*x},{186.2815 + -7.6267*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({802.3143 + 8.1088*x},{178.6548 + -7.8402*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color=green]({790.4252 + 15.372*x + 14.5064*x^2},{180.858 + -14.7542*x + -17.7797*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({814.3911 + 5.9201*x},{138.6638 + 2.4662*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({820.3112 + 4.2003*x},{141.13 + 2.7236*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({814.2114 + 6.1092*x},{109.405 + 17.7085*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({820.3206 + 4.593*x},{127.1135 + 18.8503*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({818.0845 + 9.3924*x},{118.723 + 1.8003*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({827.4769 + 12.8696*x},{120.5233 + 1.7186*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({821.6473 + 15.7331*x},{115.2186 + -2.3009*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({837.3805 + 18.9305*x},{112.9177 + -2.3199*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({823.5332 + 15.499*x},{105.3706 + 7.3778*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({839.0322 + 16.056*x},{112.7483 + 7.9837*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({836.0425 + 11.9752*x},{106.1332 + 4.9452*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({848.0177 + 10.8497*x},{111.0784 + 4.405*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({846.1866 + 9.7316*x},{112.5606 + -0.085025*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({855.9182 + 10.5344*x},{112.4756 + -1.2012*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({862.0471 + 9.5171*x},{100.7177 + 9.8698*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({871.5641 + 7.9676*x},{110.5875 + 10.8029*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({869.254 + 7.4083*x},{103.1319 + 8.281*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({876.6624 + 2.5617*x},{111.4129 + 8.4787*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({872.9682 + 12.9796*x},{131.8981 + -11.2142*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({885.9478 + 14.6902*x},{120.6839 + -11.7616*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({887.3856 + 6.6192*x},{136.3548 + -0.78009*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({894.0048 + 4.859*x},{135.5747 + -0.97844*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({891.3178 + 7.8364*x},{146.8568 + 7.8795*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({899.1542 + 7.5216*x},{154.7363 + 7.9054*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({911.7304 + 5.4038*x},{212.9641 + 8.067*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({917.1342 + 6.032*x},{221.0311 + 7.0346*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({919.857 + 7.2117*x},{242.8251 + 7.7029*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({927.0687 + 8.3659*x},{250.528 + 7.0014*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({934.711 + 4.7869*x},{275.987 + 6.0207*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({939.4979 + 4.967*x},{282.0077 + 5.7087*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({941.2922 + 5.68*x},{301.9139 + 18.8026*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({946.9722 + 4.6789*x},{320.7165 + 19.7907*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({950.3161 + 5.035*x},{355.1087 + 8.5203*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({955.3511 + 3.9738*x},{363.629 + 8.9743*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({955.6817 + 5.3392*x},{377.4661 + 25.3282*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({961.0209 + 2.5353*x},{402.7943 + 21.9712*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({967.1282 + 7.6039*x},{432.5644 + 3.7449*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=green]({974.7321 + 7.8697*x},{436.3093 + 3.0651*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/gt/badminton_white.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_white.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1055 + -5*x},{326 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1050 + -5*x},{324 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1045 + -5*x},{322 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1040 + -5*x},{319 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1035 + -5*x},{317 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1030 + -6*x},{314 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1024 + -5*x},{312 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1019 + -6*x},{310 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1013 + -5*x},{308 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1008 + -6*x},{306 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1002 + -5*x},{304 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({997 + -5*x},{303 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({992 + -5*x},{301 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({987 + -6*x},{300 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({981 + -5*x},{298 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({976 + -6*x},{297 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({970 + -5*x},{296 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({965 + -6*x},{294 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({959 + -5*x},{293 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({954 + -5*x},{292 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + -5*x},{290 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({944 + -6*x},{289 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({938 + -6*x},{288 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({932 + -6*x},{287 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({926 + -5*x},{286 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + -6*x},{284 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + -5*x},{283 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + -6*x},{282 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + -5*x},{281 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + -6*x},{280 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + -5*x},{279 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({888 + -5*x},{278 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + -7*x},{277 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + -5*x},{277 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + -6*x},{276 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + -6*x},{275 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + -5*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + -5*x},{274 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({849 + -5*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + -6*x},{273 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({838 + -7*x},{272 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({831 + -5*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({826 + -6*x},{271 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + -5*x},{270 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({815 + -6*x},{270 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + -5*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + -6*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({798 + -6*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({792 + -5*x},{269 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + -6*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({781 + -5*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + -5*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + -6*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({765 + -6*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({759 + -5*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({754 + -6*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + -5*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + -6*x},{268 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + -6*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({731 + -5*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + -5*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({721 + -5*x},{269 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({716 + -6*x},{270 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({710 + -5*x},{270 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({705 + -5*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({700 + -6*x},{271 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({694 + -5*x},{272 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + -5*x},{272 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({684 + -5*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({679 + -5*x},{273 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({674 + -5*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({669 + -5*x},{274 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({664 + -6*x},{275 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({658 + -5*x},{276 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({653 + -4*x},{277 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({649 + -4*x},{278 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({645 + -4*x},{278 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({641 + -6*x},{279 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({635 + -4*x},{280 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({631 + -6*x},{281 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({625 + -4*x},{282 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({621 + -5*x},{283 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({616 + -5*x},{284 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({611 + -5*x},{285 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({606 + -4*x},{286 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({602 + -5*x},{287 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({597 + -5*x},{288 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({592 + -4*x},{289 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({588 + -5*x},{290 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({583 + -4*x},{291 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({579 + -4*x},{292 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({575 + -5*x},{293 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({570 + -4*x},{294 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({566 + -5*x},{296 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({561 + -4*x},{297 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({557 + -4*x},{298 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({553 + -4*x},{299 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({549 + -4*x},{301 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({545 + -5*x},{302 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({540 + -4*x},{304 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({536 + -4*x},{305 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({532 + -4*x},{307 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({528 + -3*x},{308 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({525 + -3*x},{309 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({522 + -3*x},{311 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({519 + -5*x},{312 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({514 + -4*x},{314 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({510 + -3*x},{315 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({507 + -4*x},{317 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({503 + -4*x},{319 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({499 + -3*x},{321 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({496 + -4*x},{323 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({492 + -3*x},{324 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({489 + -4*x},{326 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({485 + -3*x},{328 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({482 + -3*x},{329 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({479 + -3*x},{331 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({476 + -4*x},{333 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({472 + -3*x},{334 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({469 + -3*x},{336 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({466 + -3*x},{338 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({463 + -3*x},{340 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({460 + -4*x},{341 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({456 + -3*x},{343 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({453 + -3*x},{345 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({450 + -3*x},{347 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({447 + -3*x},{349 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({444 + -3*x},{350 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({441 + -2*x},{352 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({439 + -4*x},{354 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({435 + -2*x},{356 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({433 + -3*x},{358 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({430 + -3*x},{360 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({427 + -2*x},{361 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({425 + -3*x},{363 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + -2*x},{365 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + -3*x},{367 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({417 + -3*x},{369 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({414 + -2*x},{371 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({412 + -2*x},{372 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({410 + -3*x},{374 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({407 + -2*x},{376 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({405 + -2*x},{378 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({403 + -3*x},{380 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({400 + -2*x},{382 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({398 + -2*x},{384 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + -2*x},{386 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({394 + -3*x},{388 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + -2*x},{390 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({389 + -1*x},{392 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + -3*x},{394 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + -2*x},{396 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({383 + -2*x},{398 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({381 + -1*x},{400 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({380 + -2*x},{401 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({378 + -2*x},{403 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({376 + -2*x},{405 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({374 + -1*x},{407 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({373 + -2*x},{410 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({371 + -2*x},{412 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({369 + -1*x},{414 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + -2*x},{416 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({366 + -2*x},{418 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({364 + -1*x},{420 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({363 + -2*x},{422 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({361 + -1*x},{424 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + -2*x},{426 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({358 + -1*x},{428 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({357 + -2*x},{430 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({355 + -1*x},{432 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({354 + -2*x},{434 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({352 + -1*x},{435 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({351 + -2*x},{437 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({349 + -1*x},{439 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({348 + -1*x},{441 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({347 + -1*x},{443 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({346 + -2*x},{445 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({344 + -1*x},{447 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({343 + -1*x},{449 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({342 + -1*x},{451 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + -1*x},{453 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + -2*x},{455 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({338 + -1*x},{457 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({337 + -1*x},{459 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({336 + -1*x},{461 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({335 + -1*x},{462 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + -1*x},{464 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({333 + -1*x},{466 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({332 + -1*x},{468 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + 0*x},{470 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + 3*x},{470 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 6*x},{466 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + 10*x},{463 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({350 + 10*x},{462 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + 9*x},{458 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({369 + 8*x},{452 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({377 + 8*x},{445 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + 7*x},{439 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({392 + 7*x},{434 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({399 + 7*x},{429 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({406 + 7*x},{424 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({413 + 7*x},{419 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + 6*x},{414 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({426 + 7*x},{409 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({433 + 5*x},{405 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({438 + 6*x},{399 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({444 + 7*x},{394 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({451 + 7*x},{388 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({458 + 8*x},{383 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({466 + 7*x},{377 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({473 + 7*x},{373 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({480 + 7*x},{368 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({487 + 7*x},{364 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({494 + 7*x},{360 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({501 + 6*x},{356 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({507 + 8*x},{353 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({515 + 6*x},{349 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({521 + 7*x},{346 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({528 + 8*x},{343 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({536 + 7*x},{340 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({543 + 6*x},{337 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({549 + 7*x},{334 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({556 + 7*x},{331 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({563 + 7*x},{328 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({570 + 6*x},{325 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({576 + 7*x},{322 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({583 + 7*x},{319 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({590 + 6*x},{317 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({596 + 7*x},{314 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({603 + 6*x},{311 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({609 + 7*x},{308 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({616 + 6*x},{306 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({622 + 6*x},{304 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({628 + 7*x},{301 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({635 + 6*x},{299 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({641 + 5*x},{296 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + 5*x},{294 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({651 + 8*x},{291 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({659 + 4*x},{288 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({663 + 7*x},{287 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({670 + 4*x},{284 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({674 + 6*x},{283 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({680 + 5*x},{281 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({685 + 6*x},{279 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({691 + 5*x},{277 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + 5*x},{275 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + 5*x},{273 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({706 + 6*x},{271 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({712 + 5*x},{269 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({717 + 5*x},{268 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({722 + 5*x},{267 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + 5*x},{265 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 5*x},{264 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 5*x},{262 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + 5*x},{261 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + 5*x},{260 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + 4*x},{258 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + 5*x},{257 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + 5*x},{256 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({766 + 4*x},{255 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({770 + 4*x},{254 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + 4*x},{253 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({778 + 4*x},{252 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + 5*x},{251 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + 4*x},{250 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 5*x},{249 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 4*x},{248 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + 4*x},{248 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + 4*x},{247 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + 4*x},{246 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 4*x},{246 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 4*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + 4*x},{245 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + 4*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 4*x},{244 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + 4*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({836 + 4*x},{243 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({840 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({843 + 4*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 4*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 4*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({867 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + 3*x},{242 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({873 + 4*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({877 + 3*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({880 + 3*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + 3*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({886 + 3*x},{241 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({898 + 2*x},{242 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({900 + 3*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({903 + 3*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + 3*x},{243 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({909 + 3*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({912 + 2*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + 3*x},{244 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({917 + 3*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({920 + 3*x},{245 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + 2*x},{246 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({925 + 3*x},{246 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + 2*x},{247 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({930 + 3*x},{247 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({933 + 2*x},{248 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({935 + 2*x},{249 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({937 + 3*x},{249 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({940 + 2*x},{250 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({942 + 2*x},{251 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({944 + 2*x},{251 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({946 + 3*x},{252 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + 2*x},{253 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + 2*x},{253 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({953 + 2*x},{254 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({955 + 2*x},{255 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({1042.7992 + -6.3824*x + -8.3704*x^2 + 0.84549*x^3 + -0.042393*x^4 + 0.001144*x^5 + -1.2909e-05*x^6},{320.8603 + -3.423*x + -2.9035*x^2 + 0.51946*x^3 + -0.032444*x^4 + 0.00095222*x^5 + -1.1017e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:24,samples=210,style=semithick,color=green]({1042.7992 + -6.3824*x + -8.3704*x^2 + 0.84549*x^3 + -0.042393*x^4 + 0.001144*x^5 + -1.2909e-05*x^6},{320.8603 + -3.423*x + -2.9035*x^2 + 0.51946*x^3 + -0.032444*x^4 + 0.00095222*x^5 + -1.1017e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({334.0493 + 24.9507*x},{460.0311 + 19.9689*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({359 + 45.1067*x},{480 + -50.8787*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26:41,samples=150,style=semithick,color=green]({41205.3416 + -6237.752*x + 370.0302*x^2 + -10.7315*x^3 + 0.15369*x^4 + -0.00087347*x^5},{33465.6286 + -4586.1435*x + 257.7906*x^2 + -7.3306*x^3 + 0.10485*x^4 + -0.00060056*x^5});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/gt/badminton_yellow.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_yellow.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1077 + -7*x},{307 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1070 + -7*x},{304 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1063 + -6*x},{300 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1057 + -6*x},{299 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1051 + -5*x},{297 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1046 + -4*x},{294 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1042 + -4*x},{292 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1038 + -6*x},{290 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1032 + -6*x},{287 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1026 + -5*x},{285 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1021 + -6*x},{284 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1015 + -6*x},{282 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1009 + -7*x},{281 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1002 + -7*x},{279 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({995 + -7*x},{277 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({988 + -5*x},{275 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + -6*x},{273 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({977 + -5*x},{272 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({972 + -5*x},{270 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({967 + -5*x},{269 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({962 + -4*x},{268 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({958 + -4*x},{266 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({954 + -5*x},{265 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + -4*x},{263 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({945 + -5*x},{262 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({940 + -5*x},{259 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({935 + -5*x},{258 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({930 + -5*x},{256 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({925 + -6*x},{254 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({919 + -5*x},{253 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + -6*x},{252 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({908 + -5*x},{250 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({903 + -6*x},{249 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + -5*x},{248 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + -5*x},{247 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + -5*x},{246 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + -6*x},{246 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + -6*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + -5*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + -5*x},{245 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -5*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + -5*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + -5*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({845 + -4*x},{244 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + -6*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({835 + -6*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + -5*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + -5*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + -6*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({813 + -5*x},{243 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + -6*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + -6*x},{242 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + -3*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + -6*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({777 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({772 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({767 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({762 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({757 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + -4*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + -6*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + -4*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({728 + -4*x},{241 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({724 + -5*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({719 + -5*x},{242 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({714 + -4*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({710 + -5*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({705 + -5*x},{243 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({700 + -5*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({695 + -4*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({691 + -4*x},{244 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({687 + -5*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({682 + -4*x},{245 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({678 + -5*x},{246 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({673 + -5*x},{247 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({668 + -4*x},{247 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({664 + -4*x},{248 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({660 + -4*x},{249 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({656 + -4*x},{250 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({652 + -5*x},{250 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({647 + -3*x},{251 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({644 + -4*x},{252 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({640 + -2*x},{253 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({638 + -4*x},{254 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({634 + -5*x},{254 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({629 + -4*x},{255 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({625 + -4*x},{256 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({621 + -4*x},{257 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({617 + -4*x},{258 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({613 + -4*x},{259 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({609 + -4*x},{261 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({605 + -3*x},{262 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({602 + -4*x},{263 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({598 + -4*x},{264 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({594 + -3*x},{265 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({591 + -4*x},{266 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({587 + -3*x},{267 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({584 + -4*x},{269 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({580 + -4*x},{270 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({576 + -3*x},{271 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({573 + -4*x},{272 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({569 + -3*x},{274 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({566 + -3*x},{275 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({563 + -4*x},{276 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({559 + -3*x},{277 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({556 + -3*x},{279 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({553 + -3*x},{280 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({550 + -3*x},{281 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({547 + -4*x},{283 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({543 + -3*x},{284 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({540 + -3*x},{286 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({537 + -3*x},{287 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({534 + -3*x},{288 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({531 + -2*x},{290 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({529 + -4*x},{291 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({525 + -3*x},{292 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({522 + -2*x},{294 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({520 + -3*x},{296 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({517 + -3*x},{297 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({514 + -2*x},{299 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({512 + -3*x},{300 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({509 + -3*x},{302 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({506 + -3*x},{303 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({503 + -2*x},{305 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({501 + -3*x},{306 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({498 + -2*x},{308 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({496 + -3*x},{309 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({493 + -3*x},{311 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({490 + -2*x},{313 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({488 + -3*x},{314 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({485 + -2*x},{316 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({483 + -3*x},{317 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({480 + -2*x},{319 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({478 + -2*x},{321 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({476 + -2*x},{323 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({474 + -2*x},{324 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({472 + -3*x},{326 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({469 + -2*x},{328 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({467 + -2*x},{329 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({465 + -2*x},{331 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({463 + -2*x},{333 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({461 + -2*x},{334 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({459 + -3*x},{336 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({456 + -2*x},{338 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({454 + -1*x},{340 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({453 + -3*x},{341 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({450 + -2*x},{343 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({448 + -1*x},{345 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({447 + -2*x},{346 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({445 + -2*x},{348 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({443 + -2*x},{350 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({441 + -2*x},{352 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({439 + -1*x},{354 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({438 + -2*x},{355 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({436 + -2*x},{357 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({434 + -1*x},{359 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({433 + -2*x},{361 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({431 + -2*x},{362 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({429 + -2*x},{364 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({427 + -1*x},{366 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({426 + -2*x},{368 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + -1*x},{370 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({423 + -1*x},{371 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + -2*x},{373 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + -2*x},{375 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({418 + -1*x},{377 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({417 + -1*x},{379 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({416 + -2*x},{380 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({414 + -1*x},{382 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({413 + -1*x},{384 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({412 + -2*x},{386 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({410 + -1*x},{387 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({409 + -1*x},{389 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({408 + -1*x},{391 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({407 + -1*x},{393 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({406 + -2*x},{395 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({404 + -1*x},{397 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({403 + -1*x},{398 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + -2*x},{400 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({400 + -1*x},{402 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({399 + -1*x},{404 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({398 + -1*x},{405 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + -1*x},{407 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + -1*x},{409 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({395 + -1*x},{411 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({394 + -1*x},{412 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({393 + -1*x},{414 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({392 + -1*x},{416 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + -1*x},{418 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({390 + -1*x},{420 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({389 + -1*x},{421 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + -1*x},{423 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({387 + -1*x},{425 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({386 + 1*x},{427 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({387 + 4*x},{427 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + 7*x},{425 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({398 + 10*x},{423 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({408 + 14*x},{420 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + 8*x},{417 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({430 + 8*x},{412 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({438 + 6*x},{406 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({444 + 8*x},{402 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({452 + 8*x},{398 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({460 + 7*x},{394 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({467 + 8*x},{390 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({475 + 7*x},{387 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({482 + 7*x},{383 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({489 + 8*x},{380 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({497 + 6*x},{377 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({503 + 5*x},{375 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({508 + 4*x},{372 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({512 + 7*x},{369 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({519 + 6*x},{365 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({525 + 8*x},{361 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({533 + 6*x},{357 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({539 + 7*x},{353 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({546 + 7*x},{350 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({553 + 7*x},{347 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({560 + 7*x},{344 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({567 + 7*x},{341 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({574 + 6*x},{338 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({580 + 7*x},{336 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({587 + 6*x},{334 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({593 + 7*x},{332 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({600 + 7*x},{329 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({607 + 6*x},{328 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({613 + 6*x},{326 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({619 + 7*x},{324 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({626 + 6*x},{322 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({632 + 6*x},{320 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({638 + 5*x},{318 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({643 + 6*x},{316 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({649 + 6*x},{314 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({655 + 6*x},{312 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({661 + 6*x},{310 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({667 + 6*x},{309 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({673 + 6*x},{307 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({679 + 6*x},{305 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({685 + 5*x},{303 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({690 + 6*x},{301 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + 5*x},{300 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + 6*x},{298 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({707 + 5*x},{296 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({712 + 5*x},{295 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({717 + 4*x},{294 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({721 + 4*x},{292 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({725 + 7*x},{291 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 5*x},{289 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 6*x},{287 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + 5*x},{287 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + 5*x},{286 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({753 + 5*x},{285 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({758 + 5*x},{284 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({763 + 5*x},{283 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + 4*x},{282 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({772 + 4*x},{281 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 4*x},{280 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({780 + 6*x},{280 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + 4*x},{279 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + 5*x},{278 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({795 + 4*x},{277 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({799 + 4*x},{277 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({803 + 5*x},{276 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + 4*x},{276 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 4*x},{275 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 4*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + 4*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + 4*x},{274 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 5*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 4*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + 4*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + 3*x},{273 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + 4*x},{272 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({848 + 3*x},{272 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({851 + 4*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + 4*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({862 + 4*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 3*x},{271 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({869 + 3*x},{270 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({872 + 4*x},{270 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({879 + 4*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({886 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({898 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({901 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + 2*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + 4*x},{271 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + 3*x},{272 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + 3*x},{272 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({916 + 2*x},{272 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 3*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 2*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + 3*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({926 + 3*x},{273 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({929 + 3*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({932 + 2*x},{274 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({934 + 3*x},{275 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({937 + 2*x},{275 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({939 + 3*x},{275 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({942 + 2*x},{276 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({944 + 2*x},{276 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({946 + 3*x},{277 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + 2*x},{277 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + 2*x},{278 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({953 + 3*x},{278 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({956 + 2*x},{279 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({958 + 2*x},{279 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({960 + 3*x},{280 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({963 + 2*x},{281 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({965 + 2*x},{281 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({967 + 2*x},{282 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({969 + 2*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({971 + 2*x},{283 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({973 + 2*x},{284 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({975 + 2*x},{285 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({977 + 2*x},{285 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({979 + 2*x},{286 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({981 + 2*x},{287 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + 2*x},{288 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({985 + 2*x},{289 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({987 + 2*x},{290 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({989 + 2*x},{290 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({991 + 1*x},{291 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({992 + 2*x},{292 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({994 + 1*x},{293 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({995 + 2*x},{294 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({997 + 2*x},{294 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({999 + 2*x},{295 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1001 + 1*x},{296 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1002 + 2*x},{297 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1004 + 1*x},{298 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1005 + 2*x},{299 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1007 + 2*x},{300 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1009 + 1*x},{301 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1010 + 2*x},{302 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1012 + 1*x},{303 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1013 + 1*x},{304 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1014 + 2*x},{305 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1016 + 2*x},{306 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1018 + 1*x},{307 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1019 + 1*x},{308 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1020 + 2*x},{309 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1022 + 1*x},{310 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1023 + 2*x},{311 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1025 + 1*x},{312 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1026 + 1*x},{314 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1027 + 1*x},{315 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1028 + 1*x},{316 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1029 + 1*x},{316 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1030 + 2*x},{318 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1032 + 1*x},{319 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1033 + 1*x},{320 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1034 + 1*x},{321 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1035 + 1*x},{322 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1036 + 2*x},{323 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1038 + 1*x},{324 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1039 + 1*x},{325 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1040 + 1*x},{327 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1041 + 1*x},{328 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1042 + 1*x},{329 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1043 + 1*x},{330 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1044 + 1*x},{331 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1045 + 1*x},{332 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1046 + 0*x},{334 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1046 + -3*x},{334 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1043 + -3*x},{333 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1040 + -4*x},{332 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1036 + -5*x},{332 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1031 + -5*x},{332 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1026 + -7*x},{333 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1019 + -5*x},{333 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1014 + -6*x},{333 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1008 + -5*x},{332 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1003 + -5*x},{330 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({998 + -5*x},{328 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({993 + -5*x},{326 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({988 + -5*x},{325 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + -5*x},{324 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({978 + -5*x},{323 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({973 + -4*x},{323 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({969 + -5*x},{322 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({964 + -4*x},{321 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({960 + -5*x},{320 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({955 + -4*x},{320 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + -4*x},{318 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({947 + -5*x},{317 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({942 + -5*x},{315 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({937 + -5*x},{313 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({932 + -5*x},{312 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({927 + -5*x},{311 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({922 + -5*x},{311 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({917 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({912 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({907 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({902 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + -4*x},{310 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({888 + -5*x},{309 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + -4*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({879 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({874 + -4*x},{310 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + -5*x},{311 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + -5*x},{312 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -4*x},{312 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({856 + -5*x},{312 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({851 + -4*x},{313 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + -6*x},{313 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + -4*x},{314 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + -5*x},{314 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + -5*x},{314 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + -4*x},{315 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({823 + -5*x},{315 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({818 + -4*x},{316 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({814 + -5*x},{316 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + -5*x},{316 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + -4*x},{316 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + -5*x},{317 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({795 + -4*x},{317 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + -5*x},{317 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + -4*x},{317 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + -5*x},{318 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({777 + -4*x},{318 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + -4*x},{318 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({769 + -5*x},{319 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({764 + -4*x},{319 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + -5*x},{320 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({755 + -4*x},{320 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({751 + -5*x},{321 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({746 + -4*x},{321 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + -4*x},{322 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + -4*x},{323 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({734 + -4*x},{323 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({730 + -4*x},{324 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + -4*x},{324 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({722 + -4*x},{325 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({718 + -5*x},{327 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({713 + -4*x},{327 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({709 + -4*x},{328 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({705 + -4*x},{329 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + -4*x},{330 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({697 + -5*x},{331 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({692 + -3*x},{332 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + -4*x},{333 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({685 + -5*x},{333 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({680 + -3*x},{334 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + -3*x},{336 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:4,samples=30,style=semithick,color=green]({1090.4844 + -26.6444*x + -3.4604*x^2 + 0.31991*x^3 + -0.011391*x^4 + 0.00019135*x^5 + -1.1837e-06*x^6},{388.6033 + -61.0663*x + 10.3269*x^2 + -0.96725*x^3 + 0.053839*x^4 + -0.0015512*x^5 + 1.7745e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4:26,samples=220,style=semithick,color=green]({1090.4844 + -26.6444*x + -3.4604*x^2 + 0.31991*x^3 + -0.011391*x^4 + 0.00019135*x^5 + -1.1837e-06*x^6},{388.6033 + -61.0663*x + 10.3269*x^2 + -0.96725*x^3 + 0.053839*x^4 + -0.0015512*x^5 + 1.7745e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({383.5415 + 41.4585*x},{436.5083 + -12.5083*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({425 + 93.2992*x},{424 + -60.4877*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:48,samples=200,style=semithick,color=green]({110826.2151 + -18340.3778*x + 1247.6039*x^2 + -44.6981*x^3 + 0.8936*x^4 + -0.0094706*x^5 + 4.1608e-05*x^6},{10544.2978 + -1354.0311*x + 79.5535*x^2 + -2.6453*x^3 + 0.051488*x^4 + -0.00054533*x^5 + 2.4266e-06*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({1057.1696 + -30.1696*x},{339.7028 + -1.7028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({1027 + -34.8427*x},{338 + -11.8518*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49:58,samples=90,style=semithick,color=green]({-10579.1663 + 735.8576*x + -14.8572*x^2 + 0.095083*x^3},{12709.5609 + -648.672*x + 11.2082*x^2 + -0.063828*x^3});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/gt/fall_cube.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/fall_cube.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({430 + -6*x},{12 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({424 + -6*x},{22 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({418 + -5*x},{35 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({413 + -6*x},{49 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({407 + -6*x},{63 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({401 + -5*x},{78 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({396 + -6*x},{92 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({390 + -5*x},{107 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({385 + -6*x},{123 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({379 + -5*x},{138 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({374 + -6*x},{155 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({368 + -5*x},{171 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({363 + -5*x},{187 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({358 + -5*x},{204 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({353 + -6*x},{221 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({347 + -5*x},{238 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({342 + -5*x},{255 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({337 + -5*x},{274 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({332 + -5*x},{292 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({327 + -5*x},{309 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({322 + -5*x},{327 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({317 + -5*x},{345 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({312 + -5*x},{364 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({307 + -4*x},{382 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({303 + -5*x},{401 + 20*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({298 + -5*x},{421 + 20*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({293 + -5*x},{441 + 21*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({288 + -4*x},{462 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({284 + -4*x},{475 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({280 + -4*x},{493 + 22*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({276 + -2*x},{515 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({274 + 0*x},{528 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({274 + 1*x},{519 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({275 + 1*x},{510 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({276 + 1*x},{501 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({277 + 2*x},{493 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({279 + 1*x},{484 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({280 + 1*x},{478 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({281 + 1*x},{471 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({282 + 1*x},{465 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({283 + 2*x},{459 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({285 + 1*x},{454 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({286 + 1*x},{449 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({287 + 1*x},{441 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({288 + 1*x},{437 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({289 + 2*x},{432 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({291 + 1*x},{427 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({292 + 1*x},{423 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({293 + 1*x},{420 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({294 + 1*x},{416 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({295 + 2*x},{412 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({297 + 0*x},{410 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({297 + 2*x},{407 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({299 + 1*x},{404 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({300 + 1*x},{402 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({301 + 1*x},{401 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({302 + 2*x},{399 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({304 + 1*x},{398 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({305 + 1*x},{397 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({306 + 2*x},{396 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({308 + 1*x},{396 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({309 + 1*x},{395 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({310 + 1*x},{396 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({311 + 1*x},{396 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({312 + 2*x},{397 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({314 + 1*x},{398 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({315 + 1*x},{399 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({316 + 1*x},{400 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({317 + 2*x},{402 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({319 + 1*x},{404 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({320 + 1*x},{406 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({321 + 1*x},{409 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({322 + 1*x},{411 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({323 + -1*x},{415 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({322 + 1*x},{419 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({323 + 1*x},{423 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({324 + 1*x},{425 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({325 + 0*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({325 + 1*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({326 + 0*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({326 + 0*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({326 + 0*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({326 + 0*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({326 + 0*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({326 + 0*x},{424 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({326 + 0*x},{424 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({326 + 0*x},{425 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({326 + 1*x},{425 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({327 + 0*x},{425 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({327 + 0*x},{426 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({327 + 1*x},{426 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({328 + 0*x},{426 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({328 + 1*x},{427 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({329 + 0*x},{427 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({329 + 1*x},{428 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({330 + 0*x},{429 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({330 + 0*x},{430 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({330 + 0*x},{431 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({330 + 1*x},{432 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({331 + -1*x},{434 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({330 + 0*x},{436 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({330 + 0*x},{438 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({330 + 0*x},{440 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({330 + 0*x},{442 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({330 + 1*x},{444 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({331 + 1*x},{448 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({332 + 1*x},{451 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({333 + 1*x},{454 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({334 + 0*x},{458 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({334 + 0*x},{463 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({334 + 0*x},{466 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({334 + 0*x},{470 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({334 + 1*x},{475 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({335 + 1*x},{476 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({336 + 1*x},{474 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({337 + 1*x},{472 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({338 + 2*x},{469 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({340 + 1*x},{467 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({341 + 2*x},{466 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({343 + 0*x},{466 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({343 + 2*x},{466 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({345 + 1*x},{465 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({346 + 1*x},{464 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({347 + 1*x},{465 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({348 + 1*x},{465 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({349 + 1*x},{465 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({350 + 1*x},{466 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({351 + 1*x},{467 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({352 + 2*x},{469 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({354 + 1*x},{470 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({355 + 1*x},{472 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({356 + 1*x},{474 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({357 + 1*x},{477 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({358 + 1*x},{479 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({359 + 1*x},{480 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({360 + 2*x},{480 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({362 + 1*x},{480 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({363 + 1*x},{479 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({364 + 1*x},{478 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({365 + 1*x},{477 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({366 + 1*x},{476 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({367 + 1*x},{475 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({368 + 1*x},{474 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({369 + 1*x},{474 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({370 + 2*x},{474 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({372 + 0*x},{473 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({372 + 1*x},{474 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({373 + 1*x},{475 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({374 + 1*x},{475 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({375 + 1*x},{475 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({376 + 1*x},{475 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({377 + 1*x},{475 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({378 + 1*x},{475 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({379 + 0*x},{475 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({379 + 1*x},{474 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({380 + 1*x},{474 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({381 + 1*x},{474 + 0*x});   
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/gt/hit_tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({858 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({858 + -1*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({857 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({857 + 0*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({857 + -3*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({854 + -8*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({846 + -7*x},{520 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({839 + -8*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({831 + -7*x},{518 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({824 + -8*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({816 + -7*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({809 + -8*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({801 + -7*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({794 + -8*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({786 + -7*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({779 + -8*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({771 + -8*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({763 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({756 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({748 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({740 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({733 + -8*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({725 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({717 + -7*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({710 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({702 + -7*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({695 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({687 + -7*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({680 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({672 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({664 + -7*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({657 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({649 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({641 + -7*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({634 + -8*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({626 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({618 + -7*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({611 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({603 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({595 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({588 + -8*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({580 + -7*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({573 + -8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({565 + -7*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({558 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({550 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({543 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({535 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({528 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({520 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({513 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({505 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({497 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({490 + -8*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({482 + -7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({475 + -8*x},{518 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({467 + -7*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({460 + -7*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({453 + -8*x},{516 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({445 + -7*x},{516 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({438 + -7*x},{516 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({431 + -7*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({424 + -8*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({416 + -7*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({409 + -7*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({402 + -8*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({394 + -7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({387 + -7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({380 + -8*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({372 + -7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({365 + -7*x},{515 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({358 + -7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({351 + -7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({344 + -7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({337 + -8*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({329 + -7*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({322 + -6*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({316 + -7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({309 + -7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({302 + -7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({295 + -7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({288 + -7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({281 + -7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({274 + -7*x},{512 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({267 + -7*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({260 + -7*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({253 + -7*x},{511 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({246 + -7*x},{510 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({239 + -6*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({233 + -7*x},{511 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({226 + -6*x},{510 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({220 + -7*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({213 + -6*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({207 + -6*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({201 + -7*x},{509 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({194 + -6*x},{508 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({188 + -7*x},{508 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({181 + -6*x},{508 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({175 + -7*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({168 + -6*x},{507 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({162 + -7*x},{506 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({155 + -7*x},{507 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({148 + -6*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({142 + -7*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({135 + -6*x},{506 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({129 + -6*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({123 + -7*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({116 + -6*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({110 + -6*x},{505 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({104 + -6*x},{504 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({98 + -7*x},{503 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({91 + -5*x},{503 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({86 + -5*x},{503 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({81 + 4*x},{502 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({85 + 4*x},{500 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({89 + 5*x},{498 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({94 + 5*x},{496 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({99 + 5*x},{494 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({104 + 4*x},{493 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({108 + 5*x},{492 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({113 + 5*x},{491 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({118 + 5*x},{490 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({123 + 5*x},{489 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({128 + 5*x},{489 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({133 + 5*x},{489 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({138 + 5*x},{490 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({143 + 5*x},{491 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({148 + 6*x},{492 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({154 + 5*x},{493 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({159 + 4*x},{494 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({163 + 6*x},{496 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({169 + 5*x},{498 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({174 + 5*x},{500 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({179 + 1*x},{502 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({180 + 2*x},{500 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({182 + 2*x},{498 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({184 + 2*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({186 + 2*x},{495 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({188 + 1*x},{494 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({189 + 2*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({191 + 1*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({192 + 2*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({194 + 1*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({195 + 2*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({197 + 2*x},{493 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({199 + 1*x},{494 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({200 + 2*x},{495 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({202 + 2*x},{496 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({204 + 2*x},{498 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({206 + 2*x},{499 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({208 + 2*x},{501 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({210 + 3*x},{499 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({213 + 2*x},{498 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({215 + 3*x},{497 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({218 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({220 + 2*x},{495 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({222 + 3*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({225 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({227 + 3*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({230 + 2*x},{494 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({232 + 3*x},{495 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({235 + 2*x},{496 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({237 + 3*x},{497 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({240 + 2*x},{498 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({242 + 2*x},{498 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({244 + 3*x},{497 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({247 + 2*x},{496 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({249 + 2*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({251 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({253 + 3*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({256 + 2*x},{495 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({258 + 2*x},{496 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({260 + 3*x},{496 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({263 + 2*x},{497 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({265 + 2*x},{497 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({267 + 3*x},{496 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({270 + 2*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({272 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({274 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({276 + 3*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({279 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({281 + 2*x},{495 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({283 + 2*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({285 + 3*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({288 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({290 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({292 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({294 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({296 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({298 + 2*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({300 + 2*x},{495 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({302 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({304 + 3*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({307 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({309 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({311 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({313 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({315 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({317 + 2*x},{494 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({319 + 2*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({321 + 3*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({324 + 2*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({326 + 2*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({328 + 2*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({330 + 2*x},{493 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({332 + 2*x},{492 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({334 + 2*x},{492 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({336 + 2*x},{492 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({338 + 2*x},{491 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({340 + 2*x},{491 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({342 + 2*x},{491 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({344 + 2*x},{491 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({346 + 2*x},{491 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({348 + 2*x},{491 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({350 + 2*x},{491 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({352 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({354 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({356 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({358 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({360 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({362 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({364 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({366 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({368 + 2*x},{490 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({370 + 2*x},{490 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({372 + 2*x},{489 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({374 + 2*x},{489 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({376 + 2*x},{489 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({378 + 1*x},{489 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({379 + 2*x},{489 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({381 + 2*x},{489 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({383 + 2*x},{488 + 0*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/gt/hit_tennis2.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis2.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -1*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 1*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -1*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + -2*x},{512 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + -13*x},{511 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + -19*x},{509 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({825 + -19*x},{507 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({806 + -19*x},{505 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + -20*x},{503 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({767 + -20*x},{501 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + -20*x},{500 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + -20*x},{499 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({707 + -20*x},{498 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({687 + -20*x},{498 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({667 + -21*x},{498 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + -20*x},{498 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({626 + -20*x},{498 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({606 + -21*x},{499 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({585 + -21*x},{500 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({564 + -20*x},{501 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({544 + -20*x},{503 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({524 + -21*x},{504 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({503 + -21*x},{506 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({482 + -20*x},{509 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({462 + -21*x},{511 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({441 + -21*x},{514 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + -20*x},{517 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({400 + -21*x},{520 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + -17*x},{523 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({362 + -16*x},{522 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({346 + -15*x},{519 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + -16*x},{516 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({315 + -16*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({299 + -15*x},{512 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({284 + -16*x},{510 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({268 + -16*x},{508 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({252 + -16*x},{507 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({236 + -15*x},{506 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({221 + -15*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({206 + -16*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({190 + -15*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({175 + -15*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({160 + -15*x},{505 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({145 + -14*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({131 + -16*x},{506 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({115 + -15*x},{507 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({100 + -14*x},{509 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({86 + -14*x},{511 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({72 + -12*x},{512 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({60 + 9*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({69 + 11*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({80 + 10*x},{512 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({90 + 11*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({101 + 10*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({111 + 11*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({122 + 11*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({133 + 11*x},{511 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({144 + 11*x},{512 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({155 + 11*x},{513 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({166 + 11*x},{515 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({177 + 10*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({187 + 11*x},{518 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({198 + 11*x},{520 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({209 + 8*x},{521 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({217 + 8*x},{520 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({225 + 7*x},{519 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({232 + 7*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({239 + 8*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({247 + 7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({254 + 8*x},{515 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({262 + 7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({269 + 8*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({277 + 7*x},{514 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({284 + 7*x},{515 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({291 + 7*x},{516 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({298 + 8*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({306 + 7*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({313 + 8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({321 + 6*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({327 + 7*x},{518 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 7*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + 7*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({348 + 7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({355 + 6*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({361 + 7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + 7*x},{515 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({375 + 6*x},{516 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({381 + 7*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + 7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({395 + 7*x},{518 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + 7*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({409 + 6*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({415 + 7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + 6*x},{515 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({428 + 7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({435 + 7*x},{514 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({442 + 6*x},{515 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({448 + 7*x},{516 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({455 + 7*x},{516 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({462 + 7*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({469 + 6*x},{515 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({475 + 7*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({482 + 6*x},{513 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({488 + 7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({495 + 6*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({501 + 7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({508 + 6*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({514 + 7*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({521 + 7*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({528 + 6*x},{512 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({534 + 6*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({540 + 7*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({547 + 6*x},{511 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({553 + 6*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({559 + 7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({566 + 6*x},{512 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({572 + 6*x},{510 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({578 + 7*x},{510 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({585 + 6*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({591 + 6*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({597 + 6*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({603 + 7*x},{509 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({610 + 6*x},{510 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({616 + 6*x},{509 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({622 + 6*x},{508 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({628 + 6*x},{508 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({634 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({640 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({652 + 7*x},{507 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({659 + 6*x},{508 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({665 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({671 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + 6*x},{507 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({683 + 6*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + 6*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({695 + 6*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + 6*x},{506 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({707 + 6*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({713 + 6*x},{505 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({719 + 5*x},{504 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({724 + 6*x},{504 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({730 + 6*x},{504 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({736 + 6*x},{504 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + 6*x},{504 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + 6*x},{503 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({754 + 6*x},{503 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 5*x},{502 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({765 + 6*x},{502 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + 6*x},{501 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({777 + 5*x},{502 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + 6*x},{502 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({788 + 6*x},{502 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 6*x},{501 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + 5*x},{501 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({805 + 6*x},{501 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({811 + 5*x},{501 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 6*x},{501 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({822 + 6*x},{500 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 5*x},{500 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 6*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + 5*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + 6*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 5*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + 6*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({861 + 5*x},{499 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 5*x},{498 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 6*x},{497 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({877 + 5*x},{497 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + 5*x},{496 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + 6*x},{496 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 5*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({898 + 5*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({903 + 6*x},{495 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({909 + 5*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + 5*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({919 + 5*x},{494 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({924 + 6*x},{493 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({930 + 5*x},{494 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({935 + 5*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({940 + 3*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({943 + 3*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:7,samples=60,style=semithick,color=green]({1411.2678 + -131.5644*x},{374.1332 + 19.447*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({490.317 + -134.817*x},{510.2621 + 19.2379*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({355.5 + -17.9482*x},{529.5 + -9.211*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8:10,samples=20,style=semithick,color=green]({1549.2857 + -175.4034*x + 2.9921*x^2},{1276.8295 + -166.2905*x + 8.9654*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({94.4599 + -40.4163*x},{510.4611 + 7.3061*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:12,samples=20,style=semithick,color=green]({662.7987 + -172.816*x + 11.194*x^2},{1338.6916 + -152.9719*x + 7.0879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({200.9497 + 6.0503*x},{523.693 + 2.807*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({207 + 60.0976*x},{526.5 + -11.2055*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13:27,samples=140,style=semithick,color=green]({-935.799 + 154.0828*x + -7.3776*x^2 + 0.24566*x^3 + -0.003259*x^4},{-321.7579 + 171.5899*x + -12.7634*x^2 + 0.41116*x^3 + -0.0048986*x^4});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/gt/pingpong.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({629 + -6*x},{602 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({623 + -6*x},{604 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({617 + -6*x},{605 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({611 + -6*x},{606 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({605 + -5*x},{608 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({600 + -6*x},{610 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({594 + -6*x},{612 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({588 + -6*x},{614 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({582 + -5*x},{615 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({577 + -6*x},{617 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({571 + -6*x},{619 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({565 + -5*x},{621 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({560 + -6*x},{622 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({554 + -6*x},{624 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({548 + -5*x},{626 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({543 + -6*x},{628 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({537 + -5*x},{630 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({532 + -6*x},{632 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({526 + -5*x},{634 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({521 + -5*x},{636 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({516 + -6*x},{639 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({510 + -5*x},{641 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({505 + -5*x},{643 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({500 + -6*x},{645 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({494 + -5*x},{647 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({489 + -5*x},{650 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({484 + -5*x},{652 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({479 + -6*x},{654 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({473 + -5*x},{656 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({468 + -5*x},{659 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({463 + -5*x},{661 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({458 + -5*x},{664 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({453 + -5*x},{666 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({448 + -5*x},{665 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({443 + -4*x},{662 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({439 + -5*x},{660 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({434 + -5*x},{658 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({429 + -4*x},{656 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({425 + -5*x},{653 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + -5*x},{651 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({415 + -4*x},{649 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({411 + -5*x},{647 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({406 + -4*x},{645 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + -5*x},{643 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + -4*x},{641 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({393 + -5*x},{640 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + -4*x},{638 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({384 + -5*x},{636 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + -4*x},{635 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({375 + -4*x},{633 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({371 + -6*x},{631 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({365 + -3*x},{629 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({362 + -4*x},{628 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({358 + -4*x},{627 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({354 + -5*x},{626 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({349 + -4*x},{624 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({345 + -4*x},{622 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + -4*x},{621 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({337 + -4*x},{620 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({333 + -5*x},{619 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({328 + -4*x},{618 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({324 + -4*x},{617 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({320 + -4*x},{616 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({316 + -4*x},{615 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({312 + -3*x},{614 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({309 + -5*x},{613 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({304 + -3*x},{612 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({301 + -4*x},{611 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + -4*x},{610 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({293 + -4*x},{610 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({289 + -3*x},{609 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({286 + -4*x},{608 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({282 + -3*x},{608 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + -4*x},{607 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({275 + -1*x},{606 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({274 + 5*x},{606 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + 6*x},{605 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({285 + 5*x},{604 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({290 + 6*x},{601 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({296 + 5*x},{603 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({301 + 5*x},{601 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({306 + 6*x},{601 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({312 + 6*x},{600 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({318 + 6*x},{599 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({324 + 5*x},{599 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({329 + 5*x},{598 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 6*x},{597 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + 5*x},{597 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({345 + 6*x},{597 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({351 + 6*x},{596 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({357 + 5*x},{595 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({362 + 6*x},{595 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + 5*x},{595 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({373 + 6*x},{594 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({403 + 5*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({408 + 6*x},{593 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({414 + 6*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + 6*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({426 + 6*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({432 + 6*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({438 + 5*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({443 + 6*x},{592 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({449 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({455 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({461 + 5*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({466 + 7*x},{593 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({473 + 5*x},{594 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({478 + 6*x},{594 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({484 + 6*x},{594 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({490 + 5*x},{594 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({495 + 6*x},{595 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({501 + 6*x},{595 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({507 + 6*x},{596 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({513 + 6*x},{596 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({519 + 6*x},{596 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({525 + 5*x},{597 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({530 + 6*x},{597 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({536 + 6*x},{598 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({542 + 6*x},{598 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({548 + 6*x},{599 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({554 + 5*x},{600 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({559 + 6*x},{600 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({565 + 6*x},{602 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({571 + 5*x},{602 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({576 + 6*x},{603 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({582 + 5*x},{604 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({587 + 6*x},{605 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({593 + 5*x},{606 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({598 + 6*x},{606 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({604 + 5*x},{607 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({609 + 5*x},{608 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({614 + 6*x},{609 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({620 + 5*x},{610 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({625 + 6*x},{611 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({631 + 5*x},{613 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({636 + 5*x},{614 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({641 + 5*x},{615 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + 5*x},{616 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({651 + 5*x},{617 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({656 + 5*x},{618 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({661 + 5*x},{620 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({666 + 5*x},{621 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({671 + 5*x},{622 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({676 + 5*x},{624 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({681 + 5*x},{625 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({686 + 5*x},{626 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({691 + 5*x},{628 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + 5*x},{629 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + 5*x},{631 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({706 + 5*x},{632 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({711 + 4*x},{633 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({715 + 5*x},{635 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({720 + 4*x},{636 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({724 + 5*x},{638 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({729 + 5*x},{640 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({734 + 4*x},{641 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + 5*x},{643 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + 4*x},{645 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + 5*x},{646 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + 4*x},{648 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + 4*x},{649 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 4*x},{647 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({764 + 4*x},{645 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + 4*x},{643 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({772 + 4*x},{640 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 3*x},{638 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({779 + 4*x},{636 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + 4*x},{634 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + 4*x},{632 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 3*x},{630 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 4*x},{628 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({798 + 4*x},{626 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + 3*x},{624 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({805 + 4*x},{622 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + 3*x},{620 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 4*x},{619 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 3*x},{617 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + 4*x},{615 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({823 + 3*x},{614 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({826 + 4*x},{612 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({830 + 3*x},{611 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 4*x},{609 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + 3*x},{608 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({840 + 3*x},{606 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({843 + 4*x},{605 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + 3*x},{603 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 3*x},{602 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({853 + 4*x},{601 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + 3*x},{600 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 3*x},{599 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({863 + 3*x},{598 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 3*x},{597 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({869 + 3*x},{596 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({872 + 3*x},{595 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({875 + 3*x},{594 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({878 + 3*x},{593 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({881 + 3*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({884 + 3*x},{592 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + 3*x},{591 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + 3*x},{590 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 3*x},{589 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({896 + 3*x},{588 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + 2*x},{588 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({901 + 3*x},{587 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + 3*x},{587 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({907 + 3*x},{586 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + 3*x},{586 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + 2*x},{585 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + 3*x},{585 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 3*x},{585 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 2*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + 0*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + -4*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({919 + -5*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + -4*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + -5*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({905 + -5*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({900 + -5*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + -5*x},{584 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + -5*x},{585 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({885 + -5*x},{585 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({880 + -5*x},{585 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({875 + -5*x},{586 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + -5*x},{586 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + -5*x},{586 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -5*x},{587 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + -5*x},{587 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + -5*x},{588 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({845 + -6*x},{588 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + -5*x},{588 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + -5*x},{589 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + -5*x},{589 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + -6*x},{590 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({818 + -6*x},{591 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + -5*x},{592 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + -5*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + -6*x},{593 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + -6*x},{594 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + -5*x},{595 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({785 + -6*x},{596 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({779 + -6*x},{597 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + -5*x},{598 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + -6*x},{599 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({762 + -6*x},{600 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + -6*x},{601 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({750 + -6*x},{602 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({744 + -6*x},{603 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + -6*x},{604 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + -6*x},{605 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + -6*x},{607 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({720 + -6*x},{608 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({714 + -6*x},{609 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({708 + -6*x},{611 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({702 + -7*x},{613 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({695 + -6*x},{614 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + -6*x},{615 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({683 + -6*x},{617 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + -6*x},{619 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({671 + -7*x},{620 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({664 + -6*x},{622 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({658 + -6*x},{623 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({652 + -6*x},{625 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + -6*x},{627 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({640 + -6*x},{628 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({634 + -6*x},{630 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({628 + -7*x},{632 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({621 + -6*x},{634 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({615 + -6*x},{636 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({609 + -6*x},{637 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({603 + -7*x},{639 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({596 + -6*x},{641 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({590 + -6*x},{643 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({584 + -7*x},{645 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({577 + -6*x},{648 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({571 + -7*x},{650 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({564 + -6*x},{652 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({558 + -6*x},{654 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({552 + -7*x},{656 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({545 + -6*x},{658 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({539 + -6*x},{660 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({533 + -6*x},{663 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({527 + -6*x},{665 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({521 + -6*x},{667 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({515 + -7*x},{669 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({508 + -6*x},{672 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({502 + -6*x},{674 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({496 + -5*x},{676 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({491 + -6*x},{675 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({485 + -6*x},{673 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({479 + -5*x},{671 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({474 + -6*x},{670 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({468 + -6*x},{668 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({462 + -5*x},{666 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({457 + -6*x},{664 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({451 + -5*x},{663 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({446 + -6*x},{661 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({440 + -5*x},{660 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({435 + -6*x},{658 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({429 + -5*x},{657 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + -6*x},{656 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({418 + -5*x},{654 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({413 + -6*x},{653 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({407 + -5*x},{652 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + -5*x},{651 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + -6*x},{649 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + -5*x},{648 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({386 + -5*x},{647 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({381 + -5*x},{646 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({376 + -5*x},{645 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({371 + -6*x},{644 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({365 + -5*x},{643 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + -5*x},{643 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({355 + -5*x},{642 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({350 + -6*x},{640 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({344 + -4*x},{640 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + -4*x},{639 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({336 + -5*x},{638 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + -5*x},{638 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({326 + -6*x},{638 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({320 + -4*x},{637 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({316 + -5*x},{636 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({311 + -5*x},{636 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({306 + -4*x},{636 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({302 + -5*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + -5*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({292 + -5*x},{635 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({287 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({283 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + -5*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({274 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({270 + -5*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({265 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({261 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({257 + -5*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({252 + -4*x},{634 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({248 + -4*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({244 + -4*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({240 + -4*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({236 + -4*x},{635 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({232 + -3*x},{636 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({229 + 7*x},{636 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({236 + 6*x},{635 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({242 + 6*x},{634 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({248 + 8*x},{633 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({256 + 6*x},{633 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({262 + 7*x},{632 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({269 + 8*x},{631 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({277 + 6*x},{630 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({283 + 7*x},{629 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({290 + 7*x},{629 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + 8*x},{628 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({305 + 7*x},{627 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({312 + 7*x},{627 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({319 + 8*x},{626 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({327 + 7*x},{625 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 7*x},{625 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + 8*x},{624 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({349 + 7*x},{624 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({356 + 8*x},{623 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({364 + 6*x},{623 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({370 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({378 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({386 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({394 + 7*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({401 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({409 + 7*x},{622 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({416 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({432 + 7*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({439 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({447 + 7*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({454 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({462 + 7*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({469 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({477 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({485 + 7*x},{621 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({492 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({500 + 7*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({507 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({515 + 7*x},{622 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({522 + 8*x},{623 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({530 + 7*x},{623 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({537 + 8*x},{623 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({545 + 7*x},{624 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({552 + 8*x},{624 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({560 + 7*x},{624 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({567 + 7*x},{625 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({574 + 7*x},{626 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({581 + 8*x},{626 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({589 + 7*x},{627 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({596 + 7*x},{627 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({603 + 7*x},{628 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({610 + 7*x},{628 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({617 + 7*x},{629 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({624 + 7*x},{629 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({631 + 7*x},{630 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({638 + 6*x},{631 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({644 + 7*x},{632 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({651 + 6*x},{633 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({657 + 6*x},{633 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({663 + 7*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({670 + 7*x},{634 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + 6*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({683 + 6*x},{635 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + 7*x},{636 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + 6*x},{637 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({702 + 6*x},{638 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({708 + 6*x},{638 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({714 + 6*x},{639 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({720 + 6*x},{640 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + 6*x},{641 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 5*x},{641 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 6*x},{642 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + 6*x},{643 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({749 + 5*x},{644 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({754 + 6*x},{645 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 5*x},{646 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({765 + 6*x},{647 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + 5*x},{648 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 5*x},{649 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({781 + 5*x},{651 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + 5*x},{652 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 5*x},{653 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 6*x},{654 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + 4*x},{655 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({806 + 5*x},{656 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({811 + 5*x},{654 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 4*x},{652 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + 5*x},{649 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({825 + 4*x},{647 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + 4*x},{645 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 5*x},{642 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({838 + 4*x},{640 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({842 + 4*x},{638 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({846 + 4*x},{636 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 5*x},{634 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + 4*x},{632 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 4*x},{630 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({863 + 4*x},{628 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({867 + 4*x},{627 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 3*x},{625 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({874 + 4*x},{623 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({878 + 4*x},{622 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + 4*x},{620 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({886 + 4*x},{619 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + 3*x},{618 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 4*x},{616 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + 3*x},{615 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({900 + 4*x},{613 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + 4*x},{612 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({908 + 3*x},{611 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({911 + 4*x},{610 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + 3*x},{608 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 3*x},{608 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 3*x},{607 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({924 + 4*x},{606 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + 3*x},{605 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({931 + 3*x},{605 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({934 + 3*x},{604 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=green]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({455.1108 + -2.1108*x},{666.2482 + 1.7518*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({453 + -34.7449*x},{668 + -16.6257*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:9,samples=30,style=semithick,color=green]({666.3802 + -45.7476*x + 0.73224*x^2},{795.6939 + -32.0345*x + 1.3302*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({313.9631 + -33.9631*x},{615.1301 + -7.1301*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({280 + 62.0063*x},{608 + -9.9228*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:21,samples=90,style=semithick,color=green]({21.5061 + -4.1663*x + 3.5779*x^2 + -0.083753*x^3},{876.2039 + -45.0367*x + 2.0953*x^2 + -0.022804*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({736.2406 + 19.7594*x},{643.2602 + 6.7398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({756 + 13.7325*x},{650 + -7.4875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:28,samples=60,style=semithick,color=green]({225.0299 + 21.785*x + 0.13519*x^2},{1538.7071 + -64.5566*x + 1.0828*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({941 + -12*x},{579.9979 + 5.0021*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({929 + -41.0347*x},{585 + 1.4986*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:37,samples=80,style=semithick,color=green]({1502.6624 + -0.88086*x + -0.70054*x^2},{1446.953 + -61.3125*x + 1.0911*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({511.0345 + -15.0345*x},{672.0952 + 4.9048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({496 + -30.0716*x},{677 + -8.7296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38:43,samples=50,style=semithick,color=green]({3678.0787 + -123.3628*x + 1.0219*x^2},{3163.3077 + -117.9358*x + 1.3757*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({262.9873 + -26.9873*x},{635.7531 + -3.7531*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({236 + 99.9908*x},{632 + -6.2088*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46:54,samples=80,style=semithick,color=green]({-5397.6194 + 183.6385*x + -1.2825*x^2},{2248.8223 + -68.0696*x + 0.71275*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({779.1026 + 25.8974*x},{651.4309 + 4.5691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({805 + 12.7462*x},{656 + -4.5149*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55:59,samples=40,style=semithick,color=green]({-5580.3689 + 196.5692*x + -1.4589*x^2},{7010.2011 + -212.3294*x + 1.7585*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/gt/roll_golf.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/roll_golf.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({244 + 1*x},{590 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({245 + 1*x},{586 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({246 + 2*x},{581 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({248 + 3*x},{575 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({251 + 2*x},{567 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({253 + 2*x},{559 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({255 + 2*x},{551 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({257 + 2*x},{543 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({259 + 2*x},{536 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({261 + 2*x},{529 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({263 + 2*x},{521 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({265 + 2*x},{514 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({267 + 3*x},{506 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({270 + 2*x},{499 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({272 + 2*x},{491 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({274 + 2*x},{484 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({276 + 2*x},{477 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({278 + 2*x},{470 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({280 + 2*x},{462 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({282 + 2*x},{455 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({284 + 2*x},{448 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({286 + 2*x},{440 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({288 + 2*x},{433 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({290 + 2*x},{426 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({292 + 1*x},{419 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({293 + 2*x},{412 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({295 + 2*x},{404 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({297 + 2*x},{397 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({299 + 2*x},{390 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({301 + 2*x},{383 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({303 + 3*x},{376 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({306 + 2*x},{369 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({308 + 2*x},{362 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({310 + 2*x},{355 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({312 + 1*x},{348 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({313 + 2*x},{341 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({315 + 2*x},{335 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({317 + 2*x},{327 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({319 + 2*x},{321 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({321 + 2*x},{314 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({323 + 1*x},{307 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({324 + 2*x},{301 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({326 + 2*x},{294 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({328 + 2*x},{287 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({330 + 1*x},{280 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({331 + 2*x},{274 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({333 + 2*x},{267 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({335 + 2*x},{260 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({337 + 2*x},{253 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({339 + 2*x},{247 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({341 + 2*x},{240 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({343 + 1*x},{234 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({344 + 2*x},{227 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({346 + 2*x},{221 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({348 + 1*x},{215 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({349 + 2*x},{208 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({351 + 1*x},{202 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({352 + 2*x},{195 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({354 + 2*x},{189 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({356 + 1*x},{182 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({357 + 1*x},{176 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({358 + 2*x},{170 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({360 + 1*x},{164 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({361 + 2*x},{157 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({363 + 1*x},{151 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({364 + 2*x},{145 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({366 + 1*x},{139 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({367 + 2*x},{133 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({369 + 1*x},{127 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({370 + 2*x},{121 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({372 + 1*x},{115 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({373 + 1*x},{109 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({374 + 1*x},{103 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({375 + 2*x},{97 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({377 + 1*x},{90 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({378 + 1*x},{85 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({379 + 2*x},{79 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({381 + 1*x},{73 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({382 + 5*x},{67 + -16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({387 + -3*x},{51 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({384 + 1*x},{63 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({385 + 0*x},{66 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({385 + 1*x},{68 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({386 + 1*x},{71 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({387 + 1*x},{74 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({388 + 0*x},{78 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({388 + 1*x},{81 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({389 + 1*x},{85 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({390 + 1*x},{89 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({391 + 0*x},{92 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({391 + 1*x},{94 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({392 + 1*x},{97 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({393 + 1*x},{99 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({394 + 1*x},{101 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({395 + 1*x},{104 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({396 + 0*x},{106 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({396 + 1*x},{109 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({397 + 1*x},{110 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({398 + 0*x},{112 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({398 + 1*x},{114 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({399 + 1*x},{116 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({400 + 1*x},{118 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({401 + 0*x},{120 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({401 + 1*x},{122 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({402 + 0*x},{124 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({402 + 1*x},{126 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({403 + 1*x},{128 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({404 + 0*x},{130 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({404 + 1*x},{131 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({405 + 1*x},{133 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({406 + 0*x},{135 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({406 + 1*x},{137 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({407 + 1*x},{139 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({408 + 0*x},{140 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({408 + 1*x},{142 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({409 + 0*x},{144 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({409 + 0*x},{146 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({409 + 1*x},{148 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({410 + 0*x},{150 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({410 + 1*x},{151 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({411 + 0*x},{153 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({411 + 0*x},{155 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({411 + 1*x},{156 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({412 + 0*x},{158 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({412 + 1*x},{160 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({413 + 0*x},{161 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({413 + 0*x},{163 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({413 + 1*x},{165 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({414 + 0*x},{167 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({414 + 0*x},{168 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({414 + 1*x},{170 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({415 + 0*x},{172 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({415 + 0*x},{174 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({415 + 1*x},{175 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({416 + 0*x},{177 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({416 + 0*x},{179 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({416 + 0*x},{180 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({416 + 1*x},{182 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({417 + 0*x},{184 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({417 + 0*x},{186 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({417 + 0*x},{187 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({417 + 1*x},{189 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({418 + 0*x},{191 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({418 + 0*x},{192 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({418 + 0*x},{194 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({418 + 1*x},{195 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({419 + 0*x},{197 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({419 + 0*x},{199 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({419 + 1*x},{200 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({420 + 0*x},{202 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({420 + 0*x},{204 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({420 + 0*x},{205 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({420 + 0*x},{207 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({420 + 0*x},{208 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({420 + 0*x},{210 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({420 + 1*x},{211 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({421 + 0*x},{213 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({421 + 0*x},{214 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({421 + 0*x},{215 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({421 + 0*x},{217 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({421 + 0*x},{218 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({421 + 1*x},{220 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({422 + 0*x},{221 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({422 + 0*x},{223 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({422 + 1*x},{224 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({423 + 0*x},{226 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({423 + 0*x},{227 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({423 + 0*x},{228 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({423 + 1*x},{230 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({424 + 0*x},{231 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({424 + 0*x},{233 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({424 + 0*x},{234 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({424 + 1*x},{236 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({425 + 0*x},{237 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({425 + 0*x},{239 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({425 + 0*x},{240 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({425 + 1*x},{241 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({426 + 0*x},{243 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({426 + 0*x},{244 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({426 + 1*x},{246 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({427 + 0*x},{247 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({427 + 1*x},{249 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({428 + 0*x},{250 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({428 + 0*x},{251 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({428 + 1*x},{252 + 2*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/gt/tennis.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/tennis.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1615 + -2*x},{410 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1613 + -3*x},{407 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1610 + -2*x},{404 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1608 + -3*x},{402 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1605 + -3*x},{399 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1602 + -2*x},{397 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1600 + -2*x},{394 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1598 + -3*x},{391 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1595 + -2*x},{389 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1593 + -3*x},{386 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1590 + -3*x},{383 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1587 + -2*x},{381 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1585 + -3*x},{379 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1582 + -2*x},{376 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1580 + -3*x},{374 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1577 + -3*x},{372 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1574 + -3*x},{369 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1571 + -2*x},{367 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1569 + -3*x},{365 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1566 + -3*x},{363 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1563 + -3*x},{360 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1560 + -3*x},{358 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1557 + -2*x},{356 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1555 + -3*x},{354 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1552 + -3*x},{352 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1549 + -3*x},{350 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1546 + -3*x},{348 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1543 + -3*x},{346 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1540 + -3*x},{344 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1537 + -3*x},{342 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1534 + -3*x},{340 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1531 + -3*x},{338 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1528 + -3*x},{336 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1525 + -3*x},{334 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1522 + -3*x},{332 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1519 + -3*x},{330 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1516 + -4*x},{329 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1512 + -3*x},{327 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1509 + -3*x},{325 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1506 + -3*x},{323 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1503 + -3*x},{322 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1500 + -4*x},{320 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1496 + -3*x},{318 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1493 + -3*x},{317 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1490 + -4*x},{315 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1486 + -3*x},{314 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1483 + -3*x},{312 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1480 + -4*x},{311 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1476 + -3*x},{310 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1473 + -3*x},{308 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1470 + -4*x},{307 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1466 + -3*x},{306 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1463 + -4*x},{304 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1459 + -3*x},{303 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1456 + -4*x},{302 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1452 + -3*x},{300 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1449 + -4*x},{299 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1445 + -4*x},{298 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1441 + -3*x},{297 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1438 + -4*x},{296 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1434 + -3*x},{295 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1431 + -4*x},{294 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1427 + -3*x},{293 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1424 + -4*x},{292 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1420 + -4*x},{291 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1416 + -3*x},{290 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1413 + -4*x},{289 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1409 + -4*x},{288 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1405 + -3*x},{288 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1402 + -4*x},{287 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1398 + -4*x},{287 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1394 + -4*x},{286 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1390 + -4*x},{285 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1386 + -4*x},{285 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1382 + -4*x},{284 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1378 + -3*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1375 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1371 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1367 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1363 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1359 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1355 + -5*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1350 + -3*x},{283 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1347 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1343 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1339 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1335 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1331 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1327 + -5*x},{282 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1322 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1318 + -5*x},{283 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1313 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1309 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1305 + -4*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1301 + -5*x},{282 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1296 + -4*x},{282 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1292 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1288 + -4*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1284 + -5*x},{283 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1279 + -4*x},{284 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1275 + -4*x},{284 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1271 + -4*x},{285 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1267 + -5*x},{285 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1262 + -4*x},{286 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1258 + -5*x},{287 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1253 + -4*x},{287 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1249 + -4*x},{288 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1245 + -5*x},{289 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1240 + -4*x},{290 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1236 + -5*x},{290 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1231 + -4*x},{292 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1227 + -5*x},{292 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1222 + -4*x},{294 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1218 + -5*x},{295 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1213 + -5*x},{296 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1208 + -4*x},{297 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1204 + -4*x},{298 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1200 + -5*x},{299 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1195 + -5*x},{301 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1190 + -5*x},{302 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1185 + -4*x},{303 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1181 + -5*x},{305 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1176 + -4*x},{306 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1172 + -5*x},{308 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1167 + -5*x},{309 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1162 + -5*x},{311 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1157 + -4*x},{313 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1153 + -4*x},{315 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1149 + -6*x},{316 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1143 + -4*x},{318 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1139 + -6*x},{320 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1133 + -4*x},{322 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1129 + -5*x},{324 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1124 + -5*x},{326 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1119 + -4*x},{328 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1115 + -5*x},{330 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1110 + -5*x},{332 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1105 + -5*x},{334 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1100 + -4*x},{336 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1096 + -5*x},{339 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1091 + -5*x},{341 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1086 + -5*x},{343 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1081 + -5*x},{346 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1076 + -5*x},{348 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1071 + -5*x},{351 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1066 + -4*x},{353 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1062 + -5*x},{356 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1057 + -5*x},{359 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1052 + -5*x},{361 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1047 + -5*x},{364 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1042 + -5*x},{367 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1037 + -5*x},{370 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1032 + -4*x},{372 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1028 + -5*x},{375 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1023 + -5*x},{378 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1018 + -5*x},{381 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1013 + -6*x},{384 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1007 + -3*x},{387 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({1004 + -7*x},{390 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({997 + -4*x},{393 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({993 + -5*x},{396 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({988 + -4*x},{399 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({984 + -6*x},{403 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({978 + -5*x},{407 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({973 + -5*x},{410 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({968 + -5*x},{413 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({963 + -6*x},{416 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({957 + -5*x},{422 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({952 + -3*x},{423 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({949 + -5*x},{426 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({944 + -5*x},{433 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({939 + -5*x},{436 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({934 + -5*x},{440 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({929 + -4*x},{443 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({925 + -4*x},{446 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({921 + -5*x},{450 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({916 + -2*x},{456 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({914 + -4*x},{458 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({910 + -9*x},{462 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({901 + -5*x},{467 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({896 + -3*x},{469 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({893 + -4*x},{474 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({889 + -5*x},{479 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({884 + -4*x},{482 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({880 + -4*x},{488 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({876 + -5*x},{491 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({871 + -4*x},{494 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({867 + -5*x},{499 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({862 + -5*x},{502 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({857 + -4*x},{504 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({853 + -4*x},{510 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({849 + -5*x},{511 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({844 + -4*x},{515 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({840 + -3*x},{519 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({837 + -5*x},{524 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({832 + -5*x},{527 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({827 + -4*x},{532 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({823 + -4*x},{536 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({819 + -4*x},{540 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({815 + -4*x},{544 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({811 + -4*x},{549 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({807 + -5*x},{553 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({802 + -3*x},{558 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({799 + -5*x},{563 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({794 + -4*x},{566 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({790 + -4*x},{571 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({786 + -4*x},{575 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({782 + -4*x},{580 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({778 + -4*x},{584 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({774 + -4*x},{589 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({770 + -4*x},{593 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({766 + -4*x},{598 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({762 + -3*x},{603 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({759 + -4*x},{607 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({755 + -3*x},{612 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({752 + -5*x},{617 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({747 + -2*x},{622 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({745 + -3*x},{628 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({742 + -3*x},{628 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({739 + -2*x},{622 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({737 + -2*x},{618 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({735 + -1*x},{615 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({734 + -3*x},{612 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({731 + -2*x},{608 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({729 + -2*x},{603 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({727 + -2*x},{600 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({725 + -2*x},{597 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({723 + -3*x},{593 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({720 + -1*x},{590 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({719 + -2*x},{586 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({717 + -3*x},{583 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({714 + -1*x},{580 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({713 + -3*x},{577 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({710 + -2*x},{574 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({708 + -2*x},{571 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({706 + -2*x},{567 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({704 + -2*x},{565 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({702 + -2*x},{562 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({700 + -2*x},{559 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({698 + -2*x},{556 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({696 + -2*x},{553 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({694 + -2*x},{550 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({692 + -2*x},{548 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({690 + -2*x},{545 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({688 + -2*x},{541 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({686 + -2*x},{539 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({684 + -2*x},{537 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({682 + -2*x},{533 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({680 + -2*x},{530 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({678 + -2*x},{529 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({676 + -2*x},{527 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({674 + -2*x},{524 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({672 + -2*x},{522 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({670 + -2*x},{519 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({668 + -2*x},{517 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({666 + -2*x},{514 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({664 + -2*x},{511 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({662 + -2*x},{509 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({660 + -2*x},{507 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({658 + -2*x},{504 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({656 + -1*x},{502 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({655 + -2*x},{500 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({653 + -2*x},{498 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({651 + -2*x},{496 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({649 + -3*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({646 + -1*x},{493 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({645 + -2*x},{491 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({643 + -2*x},{489 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({641 + -2*x},{487 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({639 + -2*x},{486 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({637 + -2*x},{484 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({635 + -2*x},{482 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({633 + -1*x},{480 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({632 + -2*x},{478 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({630 + -2*x},{477 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({628 + -2*x},{475 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({626 + -2*x},{472 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({624 + -2*x},{472 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({622 + -2*x},{471 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({620 + -2*x},{469 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({618 + -2*x},{468 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({616 + -1*x},{467 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({615 + -2*x},{465 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({613 + -2*x},{464 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({611 + -2*x},{463 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({609 + -2*x},{462 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({607 + -2*x},{461 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({605 + -4*x},{460 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({601 + -1*x},{460 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({600 + -1*x},{460 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({599 + -2*x},{458 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({597 + -1*x},{458 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({596 + -1*x},{457 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({595 + -1*x},{456 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({594 + -2*x},{456 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({592 + -1*x},{455 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({591 + -1*x},{454 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({590 + -2*x},{454 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({588 + -2*x},{453 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({586 + -1*x},{452 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({585 + -2*x},{452 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({583 + -5*x},{451 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({578 + -1*x},{449 + -1*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/gt/throw_floor.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_floor.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + 1*x},{1 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({678 + 39*x},{1 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({717 + 12*x},{16 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({729 + 14*x},{27 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + 13*x},{42 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + 13*x},{57 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({769 + 13*x},{73 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + 14*x},{87 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 12*x},{100 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + 12*x},{117 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + 12*x},{134 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + 12*x},{151 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + 14*x},{169 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + 13*x},{187 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 11*x},{206 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + 12*x},{224 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({894 + -2*x},{242 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + -9*x},{258 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + -10*x},{271 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({873 + -10*x},{283 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({863 + -10*x},{296 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({853 + -11*x},{309 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({842 + -10*x},{322 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + -10*x},{336 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({822 + -10*x},{349 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + -10*x},{363 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + -10*x},{378 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({792 + -9*x},{392 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + -11*x},{407 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({772 + -10*x},{422 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({762 + -9*x},{437 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({753 + -10*x},{452 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + -10*x},{467 + 20*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({733 + -10*x},{487 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({723 + -9*x},{503 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({714 + -7*x},{516 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({707 + -7*x},{509 + -11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({700 + -8*x},{498 + -12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({692 + -7*x},{486 + -15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({685 + -7*x},{471 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({678 + -7*x},{461 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({671 + -7*x},{451 + -11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({664 + -7*x},{440 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({657 + -7*x},{431 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({650 + -7*x},{421 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({643 + -7*x},{411 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({636 + -7*x},{402 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({629 + -7*x},{393 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({622 + -7*x},{385 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({615 + -7*x},{377 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({608 + -7*x},{368 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({601 + -7*x},{361 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({594 + -7*x},{354 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({587 + -7*x},{347 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({580 + -7*x},{340 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({573 + -7*x},{333 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({566 + -7*x},{326 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({559 + -7*x},{320 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({552 + -7*x},{314 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({545 + -7*x},{309 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({538 + -7*x},{304 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({531 + -7*x},{299 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({524 + -7*x},{294 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({517 + -7*x},{290 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({510 + -8*x},{286 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({502 + -7*x},{282 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({495 + -7*x},{280 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({488 + -7*x},{277 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({481 + -7*x},{272 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({474 + -7*x},{269 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({467 + -7*x},{267 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({460 + -7*x},{267 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({453 + -7*x},{265 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({446 + -7*x},{263 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({439 + -7*x},{262 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({432 + -7*x},{261 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({425 + -7*x},{258 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({418 + -7*x},{260 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({411 + -7*x},{259 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({404 + -8*x},{258 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + -7*x},{258 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({389 + -6*x},{259 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({383 + -8*x},{260 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({375 + -7*x},{261 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + -6*x},{263 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({362 + -7*x},{265 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({355 + -7*x},{267 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({348 + -7*x},{271 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + -7*x},{272 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + -7*x},{275 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({327 + -7*x},{279 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({320 + -6*x},{281 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({314 + -7*x},{286 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({307 + -7*x},{290 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({300 + -7*x},{293 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({293 + -6*x},{299 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({287 + -7*x},{303 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({280 + -7*x},{308 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({273 + -7*x},{313 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({266 + -6*x},{319 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({260 + -7*x},{325 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({253 + -7*x},{332 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({246 + -6*x},{339 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({240 + -6*x},{345 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({234 + -6*x},{351 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({228 + -5*x},{358 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({223 + -6*x},{364 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({217 + -8*x},{372 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({209 + -7*x},{383 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({202 + -6*x},{391 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({196 + -7*x},{399 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({189 + -5*x},{407 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({184 + -6*x},{415 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({178 + -6*x},{424 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({172 + -5*x},{433 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({167 + -6*x},{442 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({161 + -7*x},{450 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({154 + -5*x},{462 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({149 + -6*x},{470 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({143 + -6*x},{485 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({137 + -6*x},{495 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({131 + -6*x},{506 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({125 + -7*x},{514 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({118 + -6*x},{508 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({112 + -7*x},{501 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({105 + -6*x},{494 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({99 + -7*x},{486 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({92 + -7*x},{478 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({85 + -6*x},{469 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({79 + -7*x},{464 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({72 + -6*x},{458 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({66 + -5*x},{451 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({61 + -6*x},{446 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({55 + -6*x},{440 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({49 + -8*x},{436 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({41 + -3*x},{433 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({38 + 4*x},{429 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({42 + 7*x},{424 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({49 + 4*x},{417 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({53 + 4*x},{413 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({57 + 4*x},{410 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({61 + 4*x},{407 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({65 + 4*x},{404 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({69 + 5*x},{402 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({74 + 5*x},{399 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({79 + 4*x},{396 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({83 + 5*x},{394 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({88 + 5*x},{392 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({93 + 5*x},{391 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({98 + 4*x},{389 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({102 + 5*x},{388 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({107 + 5*x},{387 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({112 + 5*x},{387 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({117 + 5*x},{386 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({122 + 5*x},{387 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({127 + 5*x},{387 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({132 + 4*x},{387 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({136 + 5*x},{388 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({141 + 5*x},{389 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({146 + 5*x},{390 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({151 + 5*x},{392 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({156 + 5*x},{393 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({161 + 5*x},{395 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({166 + 5*x},{397 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({171 + 5*x},{400 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({176 + 5*x},{402 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({181 + 5*x},{406 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({186 + 4*x},{409 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({190 + 5*x},{412 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({195 + 5*x},{415 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({200 + 5*x},{421 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({205 + 6*x},{422 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({211 + 5*x},{427 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({216 + 5*x},{433 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({221 + 5*x},{439 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({226 + 5*x},{445 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({231 + 5*x},{450 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({236 + 4*x},{457 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({240 + 6*x},{462 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({246 + 5*x},{470 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({251 + 5*x},{474 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({256 + 5*x},{484 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({261 + 5*x},{492 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({266 + 6*x},{498 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({272 + 5*x},{506 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({277 + 2*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + 0*x},{513 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + 1*x},{508 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({280 + 0*x},{503 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({280 + 0*x},{499 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({280 + 1*x},{494 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({281 + 1*x},{491 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({282 + 0*x},{486 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({282 + 1*x},{482 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({283 + 0*x},{477 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({283 + 1*x},{474 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({284 + 0*x},{473 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({284 + 1*x},{469 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({285 + 0*x},{466 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({285 + 0*x},{464 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({285 + 1*x},{462 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({286 + 0*x},{460 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({286 + 1*x},{459 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({287 + 1*x},{458 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({288 + 0*x},{457 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({288 + 1*x},{457 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({289 + 0*x},{457 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({289 + 1*x},{456 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({290 + 0*x},{457 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({290 + 1*x},{457 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({291 + 1*x},{458 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({292 + 0*x},{459 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({292 + 1*x},{460 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({293 + 0*x},{462 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({293 + 1*x},{463 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({294 + 1*x},{466 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({295 + 0*x},{468 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({295 + 1*x},{472 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({296 + 1*x},{474 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + 0*x},{476 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + 1*x},{481 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({298 + 0*x},{486 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({298 + 1*x},{490 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({299 + 1*x},{494 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({300 + 1*x},{498 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({301 + 0*x},{503 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({301 + 1*x},{508 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({302 + 1*x},{513 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({303 + 1*x},{517 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({304 + 1*x},{514 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({305 + 1*x},{511 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({306 + 1*x},{508 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({307 + 1*x},{506 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({308 + 1*x},{503 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({309 + 1*x},{501 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({310 + 1*x},{499 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({311 + 2*x},{498 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({313 + 1*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({314 + 1*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({315 + 1*x},{495 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({316 + 1*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({317 + 1*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({318 + 2*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({320 + 1*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({321 + 1*x},{494 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({322 + 1*x},{495 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({323 + 1*x},{496 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({324 + 1*x},{497 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({325 + 2*x},{499 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({327 + 1*x},{500 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({328 + 1*x},{502 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({329 + 1*x},{504 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({330 + 1*x},{507 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + 2*x},{510 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({333 + 1*x},{513 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 1*x},{516 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({335 + 1*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({336 + 1*x},{519 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({337 + 1*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({338 + 0*x},{515 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({338 + 1*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({339 + 1*x},{512 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + 1*x},{510 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + 1*x},{510 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({342 + 1*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({343 + 1*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({344 + 1*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({345 + 0*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({345 + 1*x},{509 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({346 + 1*x},{510 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({347 + 1*x},{511 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({348 + 1*x},{512 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({349 + 1*x},{514 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({350 + 1*x},{516 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({351 + 1*x},{518 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({352 + 1*x},{520 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({353 + 1*x},{521 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({354 + 1*x},{520 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({355 + 1*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({356 + 1*x},{518 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({357 + 1*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({358 + 1*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({359 + 1*x},{516 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + 1*x},{516 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({361 + 2*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({363 + 1*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({364 + 1*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({365 + 1*x},{519 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({366 + 1*x},{521 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({367 + 1*x},{522 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + 1*x},{521 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({369 + 1*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({370 + 1*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({371 + 1*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({372 + 1*x},{520 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({373 + 1*x},{520 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({374 + 2*x},{521 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({376 + 1*x},{521 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({377 + 1*x},{522 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({378 + 0*x},{522 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({378 + 2*x},{523 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({380 + 1*x},{521 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({381 + 1*x},{521 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({382 + 1*x},{521 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({383 + 1*x},{522 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({384 + 1*x},{523 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + 1*x},{522 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({386 + 1*x},{522 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({387 + 2*x},{522 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({389 + 1*x},{522 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({390 + 1*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + 1*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({392 + 1*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({393 + 1*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({394 + 1*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({395 + 1*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + 1*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + 1*x},{523 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({398 + 1*x},{524 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({1099.6021 + -60.0753*x + -1.9797*x^2},{66.5039 + 33.6773*x + 9.0172*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=green]({1099.6021 + -60.0753*x + -1.9797*x^2},{66.5039 + 33.6773*x + 9.0172*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({749.7342 + -34.2342*x},{460.3202 + 52.6798*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({715.5 + -33.89*x},{513 + -45.4365*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:16,samples=100,style=semithick,color=green]({947.8253 + -32.1712*x + -2.5681*x^2 + 0.089178*x^3},{1326.1953 + -201.2807*x + 9.926*x^2 + -0.038345*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({140.9325 + -11.9325*x},{489.6909 + 26.3091*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({129 + -34.372*x},{516 + -39.4456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17:18,samples=10,style=semithick,color=green]({988.2079 + -52.5635*x},{1286.5559 + -47.6472*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({42.0645 + -9.3287*x},{428.9072 + 5.9793*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18:41,samples=230,style=semithick,color=green]({62158.1669 + -13790.6028*x + 1238.1982*x^2 + -57.7308*x^3 + 1.4807*x^4 + -0.019867*x^5 + 0.00010918*x^6},{105214.4893 + -22317.5879*x + 1944.1653*x^2 + -88.8003*x^3 + 2.2461*x^4 + -0.02986*x^5 + 0.00016315*x^6});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/gt/throw_soft.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_soft.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({679 + 0*x},{4 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({679 + 0*x},{4 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({679 + 0*x},{4 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({679 + 0*x},{4 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({679 + 0*x},{4 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({679 + 14*x},{4 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({693 + 12*x},{15 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({705 + 17*x},{27 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({722 + 13*x},{44 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({735 + 13*x},{59 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({748 + 12*x},{73 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({760 + 14*x},{88 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({774 + 11*x},{104 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({785 + 16*x},{120 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({801 + 15*x},{139 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({816 + 11*x},{158 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({827 + 12*x},{171 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({839 + 14*x},{187 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({853 + 11*x},{206 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({864 + 14*x},{224 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({878 + 16*x},{241 + 19*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({894 + -5*x},{260 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({889 + -10*x},{273 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({879 + -11*x},{283 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({868 + -10*x},{294 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({858 + -11*x},{306 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({847 + -13*x},{316 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({834 + -9*x},{329 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({825 + -9*x},{341 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({816 + -10*x},{351 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({806 + -10*x},{365 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({796 + -12*x},{379 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({784 + -11*x},{392 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({773 + -11*x},{403 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({762 + -12*x},{415 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({750 + -9*x},{432 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({741 + -9*x},{443 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({732 + -10*x},{456 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({722 + -10*x},{470 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({712 + -12*x},{482 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({700 + -10*x},{497 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({690 + -9*x},{514 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({681 + -11*x},{522 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({670 + -10*x},{517 + -13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({660 + -13*x},{504 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({647 + -7*x},{494 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({640 + -11*x},{485 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({629 + -13*x},{477 + -12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({616 + -8*x},{465 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({608 + -11*x},{458 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({597 + -11*x},{449 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({586 + -13*x},{440 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({573 + -9*x},{434 + -11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({564 + -11*x},{423 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({553 + -10*x},{416 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({543 + -11*x},{408 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({532 + -11*x},{400 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({521 + -11*x},{393 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({510 + -11*x},{387 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({499 + -11*x},{381 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({488 + -10*x},{375 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({478 + -10*x},{369 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({468 + -12*x},{363 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({456 + -9*x},{359 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({447 + -13*x},{353 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({434 + -11*x},{351 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({423 + -9*x},{347 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({414 + -11*x},{342 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({403 + -13*x},{338 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({390 + -10*x},{336 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({380 + -10*x},{331 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({370 + -11*x},{328 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({359 + -9*x},{325 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({350 + -10*x},{323 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({340 + -11*x},{321 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({329 + -10*x},{318 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({319 + -10*x},{319 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({309 + -13*x},{315 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({296 + -11*x},{315 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({285 + -8*x},{315 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({277 + -11*x},{314 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({266 + -9*x},{313 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({257 + -9*x},{313 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({248 + -11*x},{315 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({237 + -12*x},{314 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({225 + -8*x},{315 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({217 + -10*x},{316 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({207 + -10*x},{317 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({197 + -10*x},{321 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({187 + -10*x},{322 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({177 + -10*x},{324 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({167 + -10*x},{325 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({157 + -9*x},{328 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({148 + -11*x},{332 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({137 + -9*x},{335 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({128 + -10*x},{338 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({118 + -9*x},{343 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({109 + -10*x},{347 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({99 + -10*x},{352 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({89 + -8*x},{356 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({81 + -7*x},{361 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({74 + -12*x},{364 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({62 + -9*x},{372 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({53 + -7*x},{379 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({46 + -10*x},{384 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({36 + 1*x},{390 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({37 + 8*x},{395 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({45 + 6*x},{396 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({51 + 8*x},{398 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({59 + 7*x},{397 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({66 + 6*x},{398 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({72 + 7*x},{398 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({79 + 6*x},{403 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({85 + 7*x},{406 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({92 + 5*x},{409 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({97 + 7*x},{409 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({104 + 7*x},{413 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({111 + 7*x},{416 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({118 + 7*x},{419 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({125 + 8*x},{423 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({133 + 7*x},{428 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({140 + 7*x},{433 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({147 + 7*x},{438 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({154 + 6*x},{443 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({160 + 7*x},{448 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({167 + 7*x},{453 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({174 + 6*x},{459 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({180 + 8*x},{466 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({188 + 8*x},{473 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({196 + 7*x},{482 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({203 + 6*x},{485 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({209 + 9*x},{492 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({218 + 6*x},{498 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({224 + 8*x},{504 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({232 + 8*x},{514 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({240 + 4*x},{520 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({244 + 6*x},{514 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({250 + 4*x},{507 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({254 + 6*x},{503 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({260 + 3*x},{497 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({263 + 4*x},{493 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({267 + 4*x},{489 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({271 + 5*x},{484 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({276 + 5*x},{480 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({281 + 4*x},{476 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({285 + 4*x},{471 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({289 + 5*x},{467 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({294 + 4*x},{463 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({298 + 6*x},{460 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({304 + 4*x},{457 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({308 + 5*x},{455 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({313 + 7*x},{453 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({320 + 5*x},{449 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({325 + 3*x},{446 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({328 + 6*x},{446 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({334 + 5*x},{445 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({339 + 5*x},{444 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({344 + 5*x},{444 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({349 + 4*x},{444 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({353 + 4*x},{442 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({357 + 6*x},{442 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({363 + 4*x},{442 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({367 + 7*x},{443 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({374 + 4*x},{444 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({378 + 4*x},{445 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({382 + 6*x},{446 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({388 + 3*x},{448 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({391 + 5*x},{449 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({396 + 5*x},{452 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({401 + 5*x},{454 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({406 + 6*x},{457 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({412 + 5*x},{460 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({417 + 6*x},{465 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({423 + 4*x},{468 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({427 + 5*x},{470 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({432 + 6*x},{473 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({438 + 5*x},{478 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({443 + 5*x},{483 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({448 + 3*x},{488 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({451 + 5*x},{491 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({456 + 6*x},{496 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({462 + 4*x},{501 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({466 + 5*x},{508 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({471 + 5*x},{513 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({476 + 6*x},{521 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({482 + 5*x},{526 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({487 + 5*x},{521 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({492 + 5*x},{517 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({497 + 3*x},{512 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({500 + 3*x},{508 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({503 + 6*x},{504 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({509 + 5*x},{500 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({514 + 5*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({519 + 6*x},{495 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({525 + 3*x},{494 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({528 + 5*x},{490 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({533 + 5*x},{488 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({538 + 6*x},{487 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({544 + 5*x},{485 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({549 + 4*x},{483 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({553 + 5*x},{482 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({558 + 5*x},{481 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({563 + 6*x},{481 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({569 + 5*x},{482 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({574 + 3*x},{482 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({577 + 5*x},{484 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({582 + 5*x},{486 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({587 + 5*x},{484 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({592 + 4*x},{485 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({596 + 4*x},{486 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({600 + 5*x},{487 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({605 + 5*x},{488 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({610 + 5*x},{490 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({615 + 5*x},{492 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({620 + 4*x},{494 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({624 + 4*x},{497 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({628 + 5*x},{499 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({633 + 4*x},{505 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({637 + 5*x},{507 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({642 + 5*x},{510 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({647 + 6*x},{513 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({653 + 4*x},{521 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({657 + 6*x},{527 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({663 + 4*x},{523 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({667 + 6*x},{519 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({673 + 4*x},{515 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({677 + 4*x},{512 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({681 + 2*x},{509 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({683 + 4*x},{506 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({687 + 7*x},{504 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({694 + 4*x},{501 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({698 + 4*x},{500 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({702 + 4*x},{499 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({706 + 5*x},{498 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({711 + 6*x},{497 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({717 + 5*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({722 + 4*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({726 + 4*x},{495 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({730 + 4*x},{496 + 1*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/gt/throw_tennis.tex <==
\resizebox {!}{0.33\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_tennis.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({749 + 13*x},{11 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({762 + 14*x},{19 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({776 + 14*x},{32 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({790 + 15*x},{47 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({805 + 14*x},{62 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({819 + 15*x},{77 + 15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({834 + 12*x},{92 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({846 + 14*x},{109 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({860 + 16*x},{127 + 18*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({876 + 11*x},{145 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({887 + 8*x},{161 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({895 + -10*x},{177 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({885 + -10*x},{187 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({875 + -10*x},{196 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({865 + -12*x},{206 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({853 + -12*x},{215 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({841 + -11*x},{226 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({830 + -11*x},{236 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({819 + -11*x},{247 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({808 + -12*x},{258 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({796 + -11*x},{270 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({785 + -11*x},{281 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({774 + -11*x},{293 + 11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({763 + -11*x},{304 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({752 + -12*x},{317 + 12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({740 + -11*x},{329 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({729 + -10*x},{342 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({719 + -12*x},{355 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({707 + -11*x},{368 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({696 + -11*x},{381 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({685 + -11*x},{395 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({674 + -11*x},{409 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({663 + -11*x},{423 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({652 + -11*x},{437 + 14*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({641 + -11*x},{451 + 16*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({630 + -11*x},{467 + 17*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({619 + -10*x},{484 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({609 + -11*x},{497 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({598 + -11*x},{510 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({587 + -9*x},{509 + -11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({578 + -9*x},{498 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({569 + -10*x},{488 + -15*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({559 + -10*x},{473 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({549 + -9*x},{463 + -12*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({540 + -10*x},{451 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({530 + -9*x},{441 + -11*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({521 + -9*x},{430 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({512 + -9*x},{420 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({503 + -10*x},{410 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({493 + -10*x},{400 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({483 + -9*x},{391 + -10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({474 + -10*x},{381 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({464 + -9*x},{372 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({455 + -10*x},{364 + -9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({445 + -9*x},{355 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({436 + -10*x},{347 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({426 + -9*x},{339 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({417 + -10*x},{331 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({407 + -9*x},{324 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({398 + -10*x},{317 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({388 + -9*x},{310 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({379 + -10*x},{303 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({369 + -9*x},{297 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({360 + -10*x},{291 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({350 + -9*x},{285 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({341 + -10*x},{279 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({331 + -10*x},{274 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({321 + -9*x},{269 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({312 + -9*x},{265 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({303 + -10*x},{260 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({293 + -9*x},{256 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({284 + -10*x},{252 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({274 + -9*x},{249 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({265 + -10*x},{245 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({255 + -10*x},{242 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({245 + -9*x},{240 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({236 + -10*x},{238 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({226 + -9*x},{236 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({217 + -9*x},{235 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({208 + -9*x},{233 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({199 + -9*x},{232 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({190 + -9*x},{231 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({181 + -9*x},{230 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({172 + -10*x},{229 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({162 + -9*x},{229 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({153 + -9*x},{229 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({144 + -9*x},{229 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({135 + -9*x},{230 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({126 + -9*x},{231 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({117 + -9*x},{232 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({108 + -9*x},{233 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({99 + -8*x},{235 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({91 + -7*x},{236 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({84 + -10*x},{239 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({74 + -9*x},{241 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({65 + -8*x},{244 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({57 + -8*x},{246 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({49 + -8*x},{249 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({41 + 0*x},{251 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({41 + 6*x},{253 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({47 + 6*x},{254 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({53 + 6*x},{255 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({59 + 6*x},{256 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({65 + 7*x},{258 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({72 + 7*x},{259 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({79 + 6*x},{260 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({85 + 7*x},{262 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({92 + 7*x},{264 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({99 + 7*x},{266 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({106 + 7*x},{269 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({113 + 7*x},{271 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({120 + 7*x},{274 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({127 + 7*x},{278 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({134 + 7*x},{280 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({141 + 7*x},{284 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({148 + 7*x},{288 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({155 + 7*x},{294 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({162 + 7*x},{299 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({169 + 8*x},{304 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({177 + 7*x},{309 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({184 + 6*x},{315 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({190 + 8*x},{320 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({198 + 7*x},{325 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({205 + 7*x},{331 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({212 + 7*x},{337 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({219 + 8*x},{344 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({227 + 8*x},{351 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({235 + 7*x},{358 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({242 + 7*x},{367 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({249 + 6*x},{375 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({255 + 8*x},{384 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({263 + 7*x},{392 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({270 + 7*x},{401 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({277 + 8*x},{410 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({285 + 7*x},{419 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({292 + 7*x},{429 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({299 + 7*x},{439 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({306 + 8*x},{449 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({314 + 7*x},{459 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({321 + 8*x},{469 + 13*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({329 + 7*x},{482 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({336 + 7*x},{492 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({343 + 7*x},{502 + 10*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({350 + 6*x},{512 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({356 + 3*x},{515 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({359 + 3*x},{508 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({362 + 3*x},{500 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({365 + 3*x},{494 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({368 + 4*x},{487 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({372 + 3*x},{479 + -8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({375 + 4*x},{471 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({379 + 3*x},{464 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({382 + 3*x},{458 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({385 + 4*x},{451 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({389 + 3*x},{445 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({392 + 4*x},{439 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({396 + 3*x},{434 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({399 + 4*x},{428 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({403 + 3*x},{423 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({406 + 4*x},{418 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({410 + 3*x},{414 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({413 + 4*x},{410 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({417 + 3*x},{406 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({420 + 3*x},{402 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({423 + 4*x},{399 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({427 + 3*x},{396 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({430 + 4*x},{393 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({434 + 3*x},{390 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({437 + 4*x},{388 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({441 + 3*x},{386 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({444 + 4*x},{384 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({448 + 3*x},{382 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({451 + 4*x},{381 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({455 + 3*x},{380 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({458 + 4*x},{379 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({462 + 3*x},{379 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({465 + 4*x},{379 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({469 + 4*x},{379 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({473 + 3*x},{379 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({476 + 4*x},{380 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({480 + 3*x},{380 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({483 + 4*x},{381 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({487 + 3*x},{383 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({490 + 4*x},{385 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({494 + 4*x},{386 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({498 + 3*x},{389 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({501 + 4*x},{391 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({505 + 3*x},{394 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({508 + 4*x},{397 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({512 + 4*x},{401 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({516 + 3*x},{404 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({519 + 4*x},{408 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({523 + 3*x},{413 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({526 + 4*x},{417 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({530 + 3*x},{422 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({533 + 4*x},{427 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({537 + 3*x},{432 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({540 + 4*x},{437 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({544 + 3*x},{443 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({547 + 4*x},{449 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({551 + 3*x},{456 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({554 + 4*x},{462 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({558 + 3*x},{469 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({561 + 4*x},{477 + 9*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({565 + 4*x},{486 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({569 + 3*x},{493 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({572 + 3*x},{500 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({575 + 4*x},{507 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({579 + 3*x},{515 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({582 + 5*x},{523 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({587 + 3*x},{523 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({590 + 3*x},{516 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({593 + 4*x},{510 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({597 + 4*x},{504 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({601 + 3*x},{499 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({604 + 4*x},{494 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({608 + 3*x},{489 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({611 + 4*x},{484 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({615 + 4*x},{479 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({619 + 3*x},{472 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({622 + 4*x},{469 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({626 + 3*x},{465 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({629 + 4*x},{461 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({633 + 3*x},{458 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({636 + 4*x},{455 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({640 + 3*x},{452 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({643 + 4*x},{449 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({647 + 3*x},{446 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({650 + 4*x},{444 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({654 + 3*x},{442 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({657 + 4*x},{441 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({661 + 3*x},{440 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({664 + 4*x},{438 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({668 + 3*x},{438 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({671 + 4*x},{437 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({675 + 3*x},{437 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({678 + 4*x},{437 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({682 + 3*x},{437 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({685 + 4*x},{438 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({689 + 3*x},{439 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({692 + 4*x},{440 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({696 + 3*x},{441 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({699 + 4*x},{443 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({703 + 4*x},{445 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({707 + 3*x},{447 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({710 + 3*x},{449 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({713 + 4*x},{452 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({717 + 3*x},{455 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({720 + 4*x},{459 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({724 + 3*x},{462 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({727 + 4*x},{466 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({731 + 3*x},{470 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({734 + 3*x},{474 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({737 + 4*x},{481 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({741 + 3*x},{486 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({744 + 4*x},{491 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({748 + 3*x},{495 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({751 + 3*x},{501 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({754 + 3*x},{507 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({757 + 4*x},{512 + 7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({761 + 3*x},{519 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({764 + 4*x},{525 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({768 + 3*x},{525 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({771 + 4*x},{519 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({775 + 4*x},{514 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({779 + 3*x},{510 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({782 + 4*x},{506 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({786 + 3*x},{502 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({789 + 4*x},{498 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({793 + 3*x},{495 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({796 + 3*x},{492 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({799 + 4*x},{489 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({803 + 4*x},{486 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({807 + 3*x},{483 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({810 + 4*x},{481 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({814 + 3*x},{478 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({817 + 4*x},{476 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({821 + 3*x},{474 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({824 + 3*x},{473 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({827 + 4*x},{472 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({831 + 3*x},{471 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({834 + 4*x},{471 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({838 + 3*x},{470 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({841 + 4*x},{470 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({845 + 3*x},{471 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({848 + 3*x},{472 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({851 + 3*x},{473 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({854 + 4*x},{474 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({858 + 3*x},{476 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({861 + 3*x},{478 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({864 + 4*x},{480 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({868 + 3*x},{483 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({871 + 3*x},{485 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({874 + 3*x},{488 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({877 + 3*x},{490 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({880 + 4*x},{492 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({884 + 3*x},{495 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({887 + 3*x},{498 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({890 + 2*x},{501 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({892 + -5*x},{504 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({887 + -4*x},{508 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({883 + -4*x},{512 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({879 + -3*x},{516 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({876 + -2*x},{521 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({874 + -2*x},{525 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({872 + -1*x},{526 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({871 + -1*x},{523 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({870 + -2*x},{520 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({868 + -2*x},{518 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({866 + -1*x},{516 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({865 + -1*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({864 + -2*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({862 + -2*x},{512 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({860 + -1*x},{511 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({859 + -2*x},{510 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({857 + -1*x},{510 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({856 + -2*x},{510 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({854 + -1*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({853 + -2*x},{511 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({851 + -2*x},{512 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({849 + -1*x},{513 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({848 + -2*x},{514 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({846 + -2*x},{516 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({844 + -2*x},{517 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({842 + -2*x},{520 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({840 + -1*x},{522 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({839 + -2*x},{525 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({837 + -2*x},{526 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({835 + -2*x},{524 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({833 + -2*x},{522 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({831 + -2*x},{521 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({829 + -2*x},{520 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({827 + -2*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({825 + -2*x},{518 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({823 + -2*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({821 + -2*x},{517 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({819 + -2*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({817 + -1*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({816 + -3*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({813 + -2*x},{519 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({811 + -2*x},{520 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({809 + -2*x},{522 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({807 + -2*x},{524 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({805 + -2*x},{526 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({803 + -2*x},{527 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({801 + -2*x},{526 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({799 + -2*x},{525 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({797 + -2*x},{524 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({795 + -2*x},{523 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({793 + -1*x},{522 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({792 + -2*x},{522 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({790 + -2*x},{522 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({788 + -2*x},{522 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({786 + -2*x},{523 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({784 + -2*x},{524 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({782 + -2*x},{525 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({780 + -2*x},{526 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=green]({778 + -2*x},{527 + -1*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/gt/volleyball.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/volleyball.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({946 + -3*x},{248 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({943 + -2*x},{250 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({941 + -3*x},{252 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({938 + -2*x},{255 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({936 + -3*x},{257 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({933 + -2*x},{260 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({931 + -3*x},{263 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + -2*x},{266 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({926 + -3*x},{268 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + -3*x},{271 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({920 + -2*x},{274 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + -2*x},{276 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({916 + -3*x},{280 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + -3*x},{282 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + -2*x},{285 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({908 + -2*x},{287 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + -3*x},{291 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({903 + -2*x},{293 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({901 + -2*x},{296 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + -3*x},{299 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({896 + -2*x},{302 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({894 + -3*x},{305 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({891 + -2*x},{308 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + -2*x},{311 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + -3*x},{314 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({884 + -2*x},{317 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + -3*x},{320 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({879 + -2*x},{324 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({877 + -3*x},{327 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({874 + -2*x},{330 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({872 + -3*x},{333 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({869 + -2*x},{337 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({867 + -3*x},{340 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + -2*x},{343 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({862 + -2*x},{346 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -3*x},{349 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + -3*x},{353 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + -2*x},{356 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({852 + -3*x},{359 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({849 + -2*x},{363 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + -3*x},{366 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + -2*x},{370 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({842 + -3*x},{373 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + -2*x},{377 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + -3*x},{380 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + -2*x},{384 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + -3*x},{387 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + -2*x},{391 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + -3*x},{395 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + -2*x},{398 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({822 + -3*x},{402 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + -3*x},{406 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + -2*x},{411 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({814 + -2*x},{414 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + -3*x},{418 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + -2*x},{422 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + -2*x},{426 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({805 + -3*x},{430 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + -2*x},{434 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + -3*x},{438 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({797 + -2*x},{442 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({795 + -3*x},{446 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({792 + -2*x},{450 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + -2*x},{454 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({788 + -2*x},{458 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + -3*x},{462 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + -3*x},{466 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({780 + -2*x},{470 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({778 + -3*x},{474 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({775 + -2*x},{478 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + -3*x},{482 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({770 + -2*x},{487 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + -2*x},{490 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({766 + -3*x},{495 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({763 + -2*x},{500 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + -4*x},{505 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({757 + -1*x},{509 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + -3*x},{513 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({753 + -2*x},{519 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({751 + -2*x},{523 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({749 + -2*x},{527 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + -2*x},{531 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({745 + -3*x},{535 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + -2*x},{540 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({740 + -3*x},{544 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + -2*x},{549 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({735 + -2*x},{553 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({733 + -1*x},{556 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + -3*x},{561 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({729 + -3*x},{566 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + -4*x},{574 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({722 + 2*x},{577 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({724 + 1*x},{573 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({725 + 0*x},{567 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({725 + 1*x},{562 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + 1*x},{557 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + -1*x},{552 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + 0*x},{549 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + 1*x},{544 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + 0*x},{540 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + 1*x},{536 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({728 + 1*x},{532 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({729 + 1*x},{527 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({730 + 1*x},{522 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({731 + 0*x},{519 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({731 + 1*x},{514 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 0*x},{510 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 1*x},{506 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({733 + 0*x},{502 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({733 + 1*x},{498 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({734 + 0*x},{494 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({734 + 1*x},{489 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({735 + 0*x},{486 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({735 + 1*x},{481 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({736 + 1*x},{477 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 0*x},{474 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 0*x},{470 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 1*x},{465 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + 1*x},{462 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({739 + 0*x},{458 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({739 + 1*x},{454 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({740 + 0*x},{449 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({740 + 1*x},{446 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({741 + 0*x},{442 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({741 + 1*x},{438 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + 0*x},{434 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + 1*x},{430 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + 1*x},{425 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({744 + 0*x},{423 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({744 + 1*x},{420 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({745 + 0*x},{416 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({745 + 1*x},{412 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({746 + 1*x},{408 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + 0*x},{404 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + 1*x},{401 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + 0*x},{398 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + 1*x},{394 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({749 + 0*x},{391 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({749 + 1*x},{387 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({750 + 1*x},{384 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({751 + 0*x},{380 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({751 + 1*x},{377 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + 0*x},{374 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + 1*x},{370 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({753 + 0*x},{367 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({753 + 1*x},{364 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({754 + 1*x},{361 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({755 + 0*x},{357 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({755 + 1*x},{354 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + 1*x},{351 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({757 + 0*x},{348 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({757 + 1*x},{345 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({758 + 0*x},{342 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({758 + 1*x},{339 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({759 + 1*x},{335 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 0*x},{333 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 1*x},{330 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + 0*x},{327 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + 0*x},{323 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + 1*x},{320 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({762 + 1*x},{318 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({763 + 0*x},{314 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({763 + 1*x},{311 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({764 + 0*x},{308 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({764 + 1*x},{305 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({765 + 1*x},{302 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({766 + 1*x},{300 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({767 + 0*x},{297 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({767 + 1*x},{294 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + 0*x},{291 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + 1*x},{289 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({769 + 1*x},{286 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({770 + 0*x},{283 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({770 + 1*x},{281 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + 0*x},{278 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + 1*x},{276 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({772 + 1*x},{273 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + 0*x},{271 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + 1*x},{269 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + 0*x},{266 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + 0*x},{263 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + 1*x},{260 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({775 + 1*x},{258 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 0*x},{256 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 1*x},{254 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({777 + 1*x},{252 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({778 + 0*x},{249 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({778 + 1*x},{247 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({779 + 0*x},{245 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({779 + 1*x},{243 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({780 + 0*x},{240 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({780 + 1*x},{238 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({781 + 0*x},{235 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({781 + 1*x},{233 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + 1*x},{231 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + 0*x},{229 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + 0*x},{227 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + 1*x},{225 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({784 + 1*x},{223 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({785 + 0*x},{221 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({785 + 1*x},{219 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + 1*x},{216 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + 0*x},{214 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + 1*x},{213 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({788 + 1*x},{211 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({789 + 0*x},{208 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({789 + 1*x},{206 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + 1*x},{205 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 0*x},{202 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 1*x},{201 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({792 + 1*x},{199 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({793 + 0*x},{197 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({793 + 1*x},{195 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 0*x},{193 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 0*x},{191 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 1*x},{190 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({795 + 1*x},{188 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 0*x},{187 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 0*x},{185 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 1*x},{183 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({797 + 1*x},{182 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({798 + 0*x},{180 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({798 + 1*x},{178 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({799 + 0*x},{177 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({799 + 1*x},{175 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + 1*x},{174 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({801 + 0*x},{172 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({801 + 0*x},{171 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({801 + 1*x},{169 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + 0*x},{167 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + 1*x},{166 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({803 + 1*x},{165 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + 0*x},{164 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + 2*x},{162 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({806 + 1*x},{160 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + 0*x},{158 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + 1*x},{158 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + 0*x},{156 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + 1*x},{155 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + 1*x},{153 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({810 + 1*x},{152 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({811 + 0*x},{151 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({811 + 1*x},{150 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 0*x},{148 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 1*x},{147 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({813 + 1*x},{146 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({814 + 0*x},{145 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({814 + 1*x},{144 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({815 + 0*x},{143 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({815 + 1*x},{142 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 1*x},{140 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({817 + 0*x},{139 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({817 + 1*x},{138 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({818 + 1*x},{137 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + 0*x},{137 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + 1*x},{135 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + 1*x},{134 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({821 + 0*x},{134 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({821 + 1*x},{133 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({822 + 0*x},{132 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({822 + 1*x},{131 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({823 + 0*x},{130 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({823 + 1*x},{129 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + 1*x},{128 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({825 + 0*x},{127 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({825 + 1*x},{126 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({826 + 1*x},{126 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + 0*x},{125 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + 1*x},{124 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 0*x},{124 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 1*x},{124 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + 1*x},{122 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({830 + 0*x},{121 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({830 + 1*x},{121 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({831 + 1*x},{120 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + 0*x},{119 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + 1*x},{119 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 0*x},{119 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 1*x},{118 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + 0*x},{117 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + 1*x},{116 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({835 + 0*x},{116 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({835 + 1*x},{115 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({836 + 1*x},{115 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + 0*x},{114 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + 1*x},{114 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({838 + 1*x},{114 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + 0*x},{113 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + 1*x},{113 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({840 + 0*x},{113 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({840 + 1*x},{113 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + 0*x},{112 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({842 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({843 + 0*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({843 + 1*x},{111 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({845 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({846 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({848 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({848 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({849 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({851 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({851 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({852 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({853 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + 1*x},{110 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({856 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + 0*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{111 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({861 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({861 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({861 + 1*x},{110 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({862 + 0*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({862 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({863 + 1*x},{111 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + 0*x},{112 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + 1*x},{112 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + 1*x},{113 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 0*x},{113 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 1*x},{114 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({867 + 1*x},{114 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({868 + 0*x},{114 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({868 + 1*x},{115 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({869 + 1*x},{116 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + 0*x},{116 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + 1*x},{117 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 0*x},{117 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 1*x},{118 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({872 + 1*x},{119 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({873 + 0*x},{119 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({873 + 1*x},{120 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({874 + 1*x},{120 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({875 + 1*x},{121 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + 0*x},{121 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + 0*x},{122 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + 1*x},{123 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({877 + 1*x},{124 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({878 + 0*x},{125 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({878 + 1*x},{125 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({879 + 1*x},{126 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({880 + 1*x},{126 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({881 + 0*x},{127 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({881 + 0*x},{128 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({881 + 1*x},{129 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + 1*x},{130 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + 1*x},{131 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({884 + 0*x},{132 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({884 + 1*x},{132 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({885 + 0*x},{134 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({885 + 1*x},{135 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({886 + 1*x},{136 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + 0*x},{137 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + 1*x},{138 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({888 + 1*x},{139 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + 0*x},{140 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + 1*x},{141 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + 0*x},{142 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + 1*x},{144 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({891 + 1*x},{145 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + 1*x},{146 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 0*x},{147 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 1*x},{148 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({894 + 0*x},{150 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({894 + 1*x},{151 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + 0*x},{152 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + 1*x},{154 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({896 + 1*x},{156 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + 0*x},{157 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + 1*x},{159 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({898 + 1*x},{160 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + 0*x},{162 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + 1*x},{163 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({900 + 2*x},{166 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({902 + 0*x},{166 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({902 + 0*x},{167 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({902 + 2*x},{170 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + 1*x},{170 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({905 + 1*x},{172 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + 0*x},{174 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + 1*x},{176 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({907 + 1*x},{177 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({908 + 1*x},{179 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({909 + 1*x},{180 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + 0*x},{182 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + 1*x},{184 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({911 + 1*x},{185 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({912 + 1*x},{188 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + 0*x},{189 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + 1*x},{191 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + 1*x},{193 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + 0*x},{195 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + 1*x},{197 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({916 + 1*x},{199 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({917 + 1*x},{201 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 0*x},{203 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 1*x},{205 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({919 + 1*x},{207 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({920 + 1*x},{209 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 0*x},{212 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 1*x},{214 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({922 + 1*x},{216 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + 1*x},{218 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({924 + 1*x},{220 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({925 + 0*x},{223 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({925 + 1*x},{225 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({926 + 1*x},{227 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({927 + 1*x},{230 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + 0*x},{232 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + 1*x},{234 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({929 + 1*x},{237 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({930 + 1*x},{239 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({931 + 0*x},{242 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({931 + 1*x},{244 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({932 + 1*x},{246 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({933 + 0*x},{248 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({933 + 1*x},{251 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({934 + 1*x},{254 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({935 + 1*x},{257 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({936 + 0*x},{259 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({936 + 1*x},{262 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({937 + 1*x},{265 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({938 + 1*x},{268 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({939 + 1*x},{271 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({940 + 1*x},{273 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({941 + 0*x},{277 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({941 + 1*x},{279 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({942 + 1*x},{282 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({943 + 0*x},{285 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({943 + 1*x},{288 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({944 + 1*x},{291 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({945 + 1*x},{295 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({946 + 1*x},{297 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({947 + 1*x},{301 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({948 + 0*x},{304 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({948 + 1*x},{307 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + 1*x},{311 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({950 + 1*x},{314 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + 0*x},{317 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + 1*x},{320 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({952 + 1*x},{323 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({953 + 1*x},{326 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({954 + 0*x},{329 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({954 + 1*x},{332 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({955 + 1*x},{336 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({956 + 1*x},{339 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({957 + 1*x},{343 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({958 + 1*x},{346 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({959 + 0*x},{349 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({959 + 1*x},{353 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({960 + 1*x},{356 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({961 + 1*x},{360 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({962 + 1*x},{364 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({963 + 0*x},{367 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({963 + 1*x},{371 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({964 + 1*x},{374 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({965 + 1*x},{379 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({966 + 1*x},{382 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({967 + 1*x},{387 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({968 + 1*x},{390 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({969 + 0*x},{394 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({969 + 1*x},{398 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({970 + 1*x},{402 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({971 + 1*x},{407 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({972 + 0*x},{410 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({972 + 1*x},{415 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({973 + 1*x},{417 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({974 + 1*x},{422 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({975 + 1*x},{426 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({976 + 0*x},{431 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({976 + 1*x},{435 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({977 + 1*x},{439 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({978 + 1*x},{443 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({979 + 1*x},{446 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({980 + 0*x},{451 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({980 + 1*x},{456 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({981 + 2*x},{459 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + 0*x},{464 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + 1*x},{469 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({960.5663 + -25.6903*x + -0.13077*x^2},{233.772 + 23.8052*x + 1.659*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:7,samples=40,style=semithick,color=green]({960.5663 + -25.6903*x + -0.13077*x^2},{233.772 + 23.8052*x + 1.659*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({774.3264 + -46.8264*x},{481.698 + 86.802*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({727.5 + 7.159*x},{568.5 + -73.5502*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:27,samples=170,style=semithick,color=green]({810.5252 + -33.7505*x + 4.4764*x^2 + -0.24659*x^3 + 0.0068086*x^4 + -7.4914e-05*x^5},{475.44 + 104.7569*x + -18.2283*x^2 + 1.0286*x^3 + -0.025891*x^4 + 0.0002513*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({852.315 + 2.361*x},{106.8963 + -0.18313*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27:42,samples=150,style=semithick,color=green]({10783.9747 + -1487.35*x + 87.9119*x^2 + -2.5769*x^3 + 0.037645*x^4 + -0.00021907*x^5},{4762.4773 + -774.5471*x + 51.9673*x^2 + -1.7496*x^3 + 0.029203*x^4 + -0.00018882*x^5});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/oursnc/fall_cube.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/fall_cube.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:6,samples=50,style=semithick,color=green]({486.7192 + -58.1889*x + 4.0735*x^2},{-142.7089 + 168.1472*x + -10.8605*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({284.23 + -1.3351*x},{475.195 + -1.6156*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:12,samples=60,style=semithick,color=green]({223.7971 + 10.3531*x + -0.083911*x^2},{906.4469 + -103.9656*x + 5.3035*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({335.9512 + 7.5143*x},{422.5635 + -11.1956*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:15,samples=30,style=semithick,color=green]({1040.8584 + -102.3181*x + 3.6835*x^2},{1100.7909 + -118.1701*x + 5.0598*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({334.8748 + 2.6003*x},{466.7054 + 13.2956*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=15:17,samples=20,style=semithick,color=green]({1102.8202 + -101.9041*x + 3.3921*x^2},{1579.601 + -131.2561*x + 3.8633*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({350.7596 + 0.24039*x},{464.7397 + 1.7603*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({351 + 9.0773*x},{466.5 + 16.6186*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({361.1963 + 1.8037*x},{482.2854 + -0.78535*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({363 + 5.8269*x},{481.5 + -1.6848*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19:21,samples=20,style=semithick,color=green]({754.5423 + -45.4517*x + 1.3237*x^2},{907.1563 + -40.0454*x + 0.92388*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/oursnc/hit_tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:4,samples=5,style=semithick,color=green]({1073.5411 + -88.8292*x + 4.5178*x^2 + -0.31747*x^3 + 0.0088953*x^4},{446.0578 + 30.1773*x + -4.2319*x^2 + 0.24945*x^3 + -0.0054881*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4:16,samples=120,style=semithick,color=green]({1073.5411 + -88.8292*x + 4.5178*x^2 + -0.31747*x^3 + 0.0088953*x^4},{446.0578 + 30.1773*x + -4.2319*x^2 + 0.24945*x^3 + -0.0054881*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({91.4213 + -6.3122*x},{507.5914 + -6.2561*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16:18,samples=20,style=semithick,color=green]({1200.5708 + -164.8449*x + 5.9455*x^2},{2773.3751 + -267.5117*x + 7.8443*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({159.7156 + 21.7844*x},{499.7259 + 1.2741*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({181.5 + 4.1142*x},{501 + -3.9053*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19:20,samples=10,style=semithick,color=green]({-73.3637 + 13.6304*x},{538.6285 + -2.186*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({199.2447 + 13.7553*x},{494.9087 + 7.5913*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({213 + 2.7357*x},{502.5 + -2.1548*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=21:32,samples=100,style=semithick,color=green]({-587.574 + 63.6175*x + -1.5676*x^2 + 0.017134*x^3},{415.3509 + 10.3208*x + -0.39396*x^2 + 0.0045345*x^3});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/oursnc/roll_golf.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/roll_golf.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:8,samples=70,style=semithick,color=green]({217.927 + 22.289*x + -0.21532*x^2},{639.944 + -57.7417*x + -1.6097*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({382.4587 + 1.5627*x},{74.9888 + -10.4711*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8:17,samples=90,style=semithick,color=green]({231.1597 + 30.9823*x + -1.7957*x^2 + 0.038917*x^3},{-235.2675 + 47.9233*x + -1.4588*x^2 + 0.019073*x^3});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/oursnc/tennis.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/tennis.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:27,samples=260,style=semithick,color=green]({1642.2514 + -24.0635*x + 1.2801*x^2 + -0.26249*x^3 + 0.017393*x^4 + -0.00055239*x^5 + 6.9992e-06*x^6},{437.6525 + -23.1509*x + -0.032079*x^2 + 0.18162*x^3 + -0.014553*x^4 + 0.00056172*x^5 + -8.0379e-06*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({788 + -47*x},{576 + 40*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({741 + -5.8085*x},{616 + -2.1214*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:36,samples=50,style=semithick,color=green]({334.1321 + 38.0624*x + -0.84782*x^2},{708.1869 + 10.5612*x + -0.49748*x^2});   
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/oursnc/throw_floor.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_floor.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:6,samples=50,style=semithick,color=green]({591.7918 + 152.9149*x + -22.873*x^2},{-145.4375 + 160.679*x + -9.5936*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({685.8526 + -2.9044*x},{473.2684 + -6.1683*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:16,samples=100,style=semithick,color=green]({960.9296 + -35.1612*x + -2.3757*x^2 + 0.085696*x^3},{1288.7239 + -188.2625*x + 8.5064*x^2 + 0.0079757*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({141.1857 + -13.6857*x},{486.8176 + 9.6824*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({127.5 + -33.3229*x},{496.5 + -26.4825*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17:18,samples=10,style=semithick,color=green]({930.0261 + -49.1676*x},{1218.5248 + -44.0298*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({45.0095 + -10.8691*x},{425.9877 + 4.3057*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18:30,samples=120,style=semithick,color=green]({17497.2924 + -3148.5762*x + 206.2947*x^2 + -5.8209*x^3 + 0.0602*x^4},{48665.0433 + -8213.5985*x + 517.6279*x^2 + -14.3256*x^3 + 0.14713*x^4});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({301.2899 + 4.7101*x},{508.6272 + -13.6272*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({306 + 4.7765*x},{495 + -10.9389*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=31:40,samples=90,style=semithick,color=green]({-4387.7654 + 399.0409*x + -11.398*x^2 + 0.11016*x^3},{-1567.7081 + 140.961*x + -3.0595*x^2 + 0.020884*x^3});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=40:41,samples=10,style=semithick,color=green]({-4387.7654 + 399.0409*x + -11.398*x^2 + 0.11016*x^3},{-1567.7081 + 140.961*x + -3.0595*x^2 + 0.020884*x^3});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/oursnc/throw_soft.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_soft.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:2,samples=10,style=semithick,color=green]({681.6953 + 2.729*x + 4.6958*x^2},{36.3615 + -31.9451*x + 10.8209*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2:6,samples=40,style=semithick,color=green]({681.6953 + 2.729*x + 4.6958*x^2},{36.3615 + -31.9451*x + 10.8209*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({867.1198 + 31.3802*x},{234.242 + 29.758*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({898.5 + -30.4178*x},{264 + 27.2735*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7:8,samples=10,style=semithick,color=green]({1141.616 + -39.0763*x},{59.3824 + 33.1273*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({829.0059 + 0.49405*x},{324.4009 + 8.5991*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({829.5 + -43.1439*x},{333 + 60.6595*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9:12,samples=30,style=semithick,color=green]({1044.9285 + -19.0683*x + -1.0735*x^2},{-1008.2145 + 242.1828*x + -9.6021*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({661.5175 + 4.4812*x},{515.2749 + -24.5276*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:28,samples=160,style=semithick,color=green]({224.4019 + 251.6547*x + -35.5643*x^2 + 2.1*x^3 + -0.06057*x^4 + 0.000684*x^5},{-3536.9549 + 1096.3762*x + -110.5552*x^2 + 5.1543*x^3 + -0.11356*x^4 + 0.0009622*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({29.2937 + 26.2715*x},{390.0967 + 7.1756*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:38,samples=100,style=semithick,color=green]({3678.0728 + -389.635*x + 13.1724*x^2 + -0.13848*x^3},{16558.8245 + -1554.8994*x + 49.3395*x^2 + -0.51506*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({294.2619 + 22.2381*x},{456.6823 + -5.1823*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({316.5 + 3.3075*x},{451.5 + 6.5953*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39:56,samples=170,style=semithick,color=green]({5570.9159 + -767.2746*x + 39.6566*x^2 + -0.97133*x^3 + 0.011633*x^4 + -5.4737e-05*x^5},{23074.5398 + 163.6327*x + -117.8493*x^2 + 4.8517*x^3 + -0.075906*x^4 + 0.00042183*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({643.4951 + 18.0049*x},{509.0138 + 14.4862*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({661.5 + 3.3934*x},{523.5 + -5.2168*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=57:61,samples=40,style=semithick,color=green]({-1162.0138 + 44.5714*x + -0.21966*x^2},{16139.186 + -529.2384*x + 4.477*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/oursnc/throw_tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_tennis.jpg}; 

% \addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:6,samples=50,style=semithick,color=green]({680.6046 + 114.6821*x + -21.2969*x^2},{-75.6295 + 91.3911*x + 0.84855*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({773.9898 + 110*x},{16.6102 + 130*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({883.9898 +  -281.9810*x},{146.6102 + 356.6547*x});  

\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({602.0072 + -6.5072*x},{503.2645 + 6.7355*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({595.5 + -77.4796*x},{510 + -93.5354*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7:14,samples=70,style=semithick,color=green]({1416.1677 + -160.1019*x + 4.5422*x^2},{1280.1102 + -172.9882*x + 7.0872*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({65.0054 + 1.0517*x},{247.3629 + 8.9419*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14:18,samples=40,style=semithick,color=green]({-640.1939 + 45.9254*x + 0.32293*x^2},{1713.7575 + -216.304*x + 8.0143*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({291.0943 + 61.4057*x},{416.9198 + 82.5802*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({352.5 + 1.8149*x},{499.5 + 19.6377*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19:24,samples=50,style=semithick,color=green]({49.309 + 7.5982*x + 0.44499*x^2},{4384.2449 + -343.13*x + 7.3528*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({487.9782 + 7.0218*x},{384.3409 + -3.3409*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({495 + 24.3192*x},{381 + 22.2647*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=25:27,samples=20,style=semithick,color=green]({-305.7726 + 37.5297*x + -0.18104*x^2},{4611.0245 + -370.2035*x + 8.0757*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({575.5504 + 13.9496*x},{502.733 + 11.767*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({589.5 + 12.1968*x},{514.5 + -19.0369*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:33,samples=50,style=semithick,color=green]({-170.1604 + 26.4309*x + 0.040552*x^2},{8741.8938 + -543.0847*x + 8.8775*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({746.2195 + 20.2805*x},{487.6697 + 31.3303*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({766.5 + 2.1517*x},{519 + -0.54275*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34:39,samples=50,style=semithick,color=green]({-2774.734 + 174.2188*x + -2.0589*x^2},{10393.6429 + -544.1514*x + 7.4619*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({888.2582 + -3.6997*x},{521.2958 + 10.1052*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39:41,samples=20,style=semithick,color=green]({1180.0958 + -0.74001*x + -0.17533*x^2},{12374.5178 + -583.6781*x + 7.1797*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({855.0257 + -18.0257*x},{512.7973 + 13.7027*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({837 + 2.2557*x},{526.5 + 3.7071*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42:43,samples=10,style=semithick,color=green]({1419.5404 + -13.8163*x},{1083.2659 + -13.1681*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({825.4394 + -3.4394*x},{517.0391 + -1.0391*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({822 + -16.8792*x},{516 + 12.5461*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=44:46,samples=20,style=semithick,color=green]({-1391.2288 + 111.0891*x + -1.3903*x^2},{12237.4677 + -521.1568*x + 5.7965*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/badminton_white.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_white.jpg}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,103; green,255; blue,0}]({928.9897 + 38.9917*x},{287.0446 + 9.036*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,81; green,255; blue,0}]({884.9233 + 43.3349*x},{278.4035 + 8.2386*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,79; green,255; blue,0}]({838.9989 + 44.2877*x + -0.15511*x^2},{273.0419 + 2.7436*x + 2.4747*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,110; green,255; blue,0}]({793.0973 + 44.9074*x},{269.6643 + 3.2715*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,97; green,255; blue,0}]({749.9987 + 44.0209*x},{269.0784 + 0.71964*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({706.9556 + 43.1439*x},{271.29 + -2.6996*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({663.9933 + 42.1869*x},{274.93 + -4.0559*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,197; blue,0}]({627.0104 + 18.1151*x},{283.0416 + -4.5406*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,83; green,255; blue,0}]({587.8179 + 38.7179*x + -0.43705*x^2},{291.4238 + -12.6646*x + 4.0013*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,100; green,255; blue,0}]({554.3841 + 22.5501*x + 13.347*x^2},{301.57 + -15.4983*x + 3.5279*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,97; green,255; blue,0}]({522.5536 + 32.352*x},{311.6823 + -10.961*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,126; green,255; blue,0}]({491.9834 + 24.2897*x + 5.8114*x^2},{324.964 + -13.299*x + 0.58195*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({466.004 + 26.4238*x},{338.0075 + -14.212*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,71; green,255; blue,0}]({440.8544 + 26.1195*x},{352.7593 + -15.8025*x});  
\addplot [<-,>={Latex[length=1.4997mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,103; green,255; blue,0}]({417.5055 + 24.3563*x},{368.3119 + -17.5042*x});  
\addplot [<-,>={Latex[length=1.3098mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,107; green,255; blue,0}]({399.4157 + 17.4269*x + 2.5654*x^2},{383.4439 + -18.5898*x + 1.7492*x^2});  
\addplot [<-,>={Latex[length=1.2377mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({383.2146 + 17.3687*x},{398.2265 + -17.6369*x});  
\addplot [<-,>={Latex[length=1.1391mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({368.1932 + 14.74*x},{414.3154 + -17.3721*x});  
\addplot [<-,>={Latex[length=1.1099mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({355.4315 + 13.4042*x},{430.5693 + -17.6938*x});  
\addplot [<-,>={Latex[length=1.0401mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,106; green,255; blue,0}]({343.8669 + 11.5706*x},{445.9109 + -17.2874*x});  
\addplot [<-,>={Latex[length=0.91671mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,107; green,255; blue,0}]({334.0493 + 9.7818*x},{460.0311 + -15.5069*x});  
\addplot [<-,>={Latex[length=0.98476mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,227; green,255; blue,0}]({321.4389 + 10.872*x},{479.6285 + -16.4227*x});  
\addplot [<-,>={Latex[length=1.0539mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({307.5102 + 11.71*x},{500.6727 + -17.5255*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,114; green,255; blue,0}]({404.1067 + 49.5944*x},{429.1213 + -43.5988*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,101; green,255; blue,0}]({453.2655 + 55.9273*x},{384.7959 + -34.1191*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,100; green,255; blue,0}]({511.9734 + 55.2222*x},{351.9424 + -25.5192*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,85; green,255; blue,0}]({566.454 + 52.5299*x},{326.1267 + -21.1667*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,88; green,255; blue,0}]({662.777 + -40.7216*x + -4.4625*x^2},{286.5435 + 20.6734*x + -2.511*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,103; green,255; blue,0}]({665.8594 + 41.015*x},{285.6144 + -14.9587*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({709.8596 + 38.9645*x + 2.2573*x^2},{270.5339 + -11.5892*x + 0.38636*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({750.1542 + 32.1919*x + 4.7393*x^2},{259.4469 + -11.3156*x + 3.7934*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,114; green,255; blue,0}]({785.7435 + 32.0472*x + 2.2713*x^2},{253.0729 + -8.9379*x + 2.4056*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,105; green,255; blue,0}]({819.9468 + 29.9878*x},{246.4884 + -3.1176*x});  
\addplot [->,>={Latex[length=1.4064mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,57; green,255; blue,0}]({848.1532 + 27.6485*x + 0.27795*x^2},{242.8546 + -4.9683*x + 5.7082*x^2});  
\addplot [->,>={Latex[length=1.257mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,79; green,255; blue,0}]({876.017 + 25.0894*x},{241.7307 + 1.5837*x});  
\addplot [->,>={Latex[length=1.2713mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,94; green,255; blue,0}]({897.9523 + 26.1347*x + -1.0207*x^2},{244.0919 + 1.0107*x + 2.6336*x^2});  
\addplot [->,>={Latex[length=1.0438mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,63; green,255; blue,0}]({921.0853 + 20.1183*x},{245.692 + 5.573*x});  
\addplot [->,>={Latex[length=0.98305mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,60; green,255; blue,0}]({940.8109 + 18.7836*x + -0.32322*x^2},{250.5941 + 5.9402*x + 0.8067*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/badminton_yellow.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_yellow.jpg}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,66; green,255; blue,0}]({905.0674 + 41.2223*x},{248.7513 + 11.1802*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,59; green,255; blue,0}]({863.0265 + 41.9553*x},{243.7921 + 5.3505*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,104; green,255; blue,0}]({819.0007 + 41.7308*x + -0.57721*x^2},{241.0476 + -0.42448*x + 3.3691*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,104; green,255; blue,0}]({780.0175 + 39.0976*x},{238.7186 + 2.4281*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,91; green,255; blue,0}]({739.0001 + 40.0005*x},{239.7377 + 0.02174*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,161; green,255; blue,0}]({706.9731 + 31.0475*x},{246.6496 + -2.3799*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,139; green,255; blue,0}]({666.9753 + 33.0279*x},{249.6924 + -2.653*x});  
\addplot [<-,>={Latex[length=1.4318mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,119; green,255; blue,0}]({633.9677 + 27.968*x},{253.853 + -6.1455*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,43; green,255; blue,0}]({602.0493 + 32.0459*x},{262.179 + -8.8336*x});  
\addplot [<-,>={Latex[length=1.4864mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,51; green,255; blue,0}]({573.9075 + 28.1605*x},{271.7265 + -9.5254*x});  
\addplot [<-,>={Latex[length=1.4312mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({546.645 + 25.4095*x + 1.1552*x^2},{282.2428 + -11.9961*x + 1.3796*x^2});  
\addplot [<-,>={Latex[length=1.2964mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,45; green,255; blue,0}]({523.5938 + 23.3828*x},{293.152 + -11.2009*x});  
\addplot [<-,>={Latex[length=1.1235mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,46; green,255; blue,0}]({502.1638 + 19.1489*x},{305.2668 + -11.7575*x});  
\addplot [<-,>={Latex[length=1.1654mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({481.2986 + 19.526*x},{318.4582 + -12.7272*x});  
\addplot [<-,>={Latex[length=1.1706mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,65; green,255; blue,0}]({462.1449 + 18.5835*x},{332.8839 + -14.2384*x});  
\addplot [<-,>={Latex[length=1.1303mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,48; green,255; blue,0}]({446.5224 + 16.656*x},{346.4795 + -15.2851*x});  
\addplot [<-,>={Latex[length=1.1325mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({431.3136 + 15.7014*x},{361.3398 + -16.3254*x});  
\addplot [<-,>={Latex[length=1.0694mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({419.1837 + 13.59*x},{375.3282 + -16.5145*x});  
\addplot [<-,>={Latex[length=0.98074mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,68; green,255; blue,0}]({408.0271 + 11.66*x},{389.2808 + -15.7728*x});  
\addplot [<-,>={Latex[length=0.95411mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,98; green,255; blue,0}]({397.331 + 10.9813*x},{403.5292 + -15.6058*x});  
\addplot [<-,>={Latex[length=0.98564mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,88; green,255; blue,0}]({389.6566 + 9.442*x},{418.3583 + -17.3045*x});  
\addplot [->,>={Latex[length=1.0447mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({390.7568 + -7.8384*x + 0.62312*x^2},{416.9034 + 19.5466*x + 0.05818*x^2});  
\addplot [<-,>={Latex[length=1.14mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({375.9372 + 6.4104*x},{461.9816 + -21.8797*x});  
\addplot [<-,>={Latex[length=1.2363mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({367.8458 + 6.7676*x},{489.9561 + -23.7815*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,64; green,255; blue,0}]({518.2992 + 51.3759*x},{363.5123 + -24.202*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,118; green,255; blue,0}]({570.0591 + 55.0578*x},{339.1827 + -17.8213*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,131; green,255; blue,0}]({664.8462 + -38.5946*x + -3.2421*x^2},{308.5687 + 14.4248*x + -0.96674*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,155; green,255; blue,0}]({673.3195 + 35.6893*x},{305.6842 + -16.6654*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color=red]({445.0793 + 14.3024*x},{498.0958 + -11.8424*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,52; green,255; blue,0}]({757.8951 + 35.9025*x + -1.7536*x^2},{283.4635 + -7.1818*x + 0.98806*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({792.8492 + 34.1039*x},{276.759 + -4.1448*x});  
\addplot [->,>={Latex[length=1.3536mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,98; green,255; blue,0}]({829.9953 + 27.0189*x},{271.9252 + -1.6995*x});  
\addplot [->,>={Latex[length=1.4008mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,63; green,255; blue,0}]({856.9935 + 28.0148*x},{270.2189 + -0.23534*x});  
\addplot [->,>={Latex[length=1.4035mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,112; green,255; blue,0}]({880.9871 + 28.0174*x},{269.2106 + 1.7164*x});  
\addplot [->,>={Latex[length=1.2563mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,91; green,255; blue,0}]({906.9657 + 25.1018*x + -0.16871*x^2},{270.6019 + 1.3685*x + 1.591*x^2});  
\addplot [->,>={Latex[length=1.0904mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({928.8797 + 21.4664*x + -0.20321*x^2},{272.6256 + 4.0839*x + 0.74357*x^2});  
\addplot [->,>={Latex[length=0.91332mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({949.8601 + 17.5695*x},{276.4919 + 4.9975*x});  
\addplot [->,>={Latex[length=0.93633mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({967.7964 + 18.0973*x + -0.9003*x^2},{281.7073 + 5.1724*x + 2.1204*x^2});  
\addplot [->,>={Latex[length=0.87284mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,75; green,255; blue,0}]({982.5837 + 15.5146*x},{286.8072 + 8.0022*x});  
\addplot [->,>={Latex[length=0.80595mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,98; green,255; blue,0}]({995.9984 + 13.7837*x},{294.0026 + 8.3566*x});  
\addplot [->,>={Latex[length=0.77957mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,116; green,255; blue,0}]({1008.3511 + 12.5641*x},{301.8833 + 9.2322*x});  
\addplot [->,>={Latex[length=0.7433mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,90; green,255; blue,0}]({1020.3194 + 11.0267*x},{309.6468 + 9.9704*x});  
\addplot [->,>={Latex[length=0.81691mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,161; green,255; blue,0}]({1033.4647 + 12.0293*x},{321.4944 + 11.056*x});  
\addplot [->,>={Latex[length=1.0295mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,179; green,255; blue,0}]({1039.2857 + 17.8838*x},{329.4993 + 10.2036*x});  
\addplot [->,>={Latex[length=1.1168mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1061.0464 + 19.4981*x},{341.917 + 10.898*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,86; green,255; blue,0}]({956.8835 + 35.2739*x},{319.6306 + 6.5176*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,112; green,255; blue,0}]({918.9939 + 50.093*x + -12.6083*x^2},{310.0661 + 2.446*x + 8.875*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({879.9898 + 35.7903*x + 3.1925*x^2},{309.6301 + -0.87566*x + 1.6793*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,67; green,255; blue,0}]({844.0607 + 35.9529*x},{312.6258 + -3.4856*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,91; green,255; blue,0}]({805.0079 + 33.5307*x + 4.4347*x^2},{315.1193 + -0.0095139*x + -2.3855*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,69; green,255; blue,0}]({769.9382 + 36.037*x},{318.0942 + -2.457*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({735.897 + 34.1884*x},{322.2341 + -4.5993*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,49; green,255; blue,0}]({702.7948 + 33.5973*x + -1.3537*x^2},{328.7986 + -5.6921*x + -0.94502*x^2});  
\addplot [<-,>={Latex[length=1.3581mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,75; green,255; blue,0}]({672.816 + 26.3566*x},{337.2617 + -6.5691*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/fall_cube.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/fall_cube.jpg}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,101; green,255; blue,0}]({357.8265 + 34.2063*x + 6.1339*x^2},{214.362 + -159.3024*x + 42.868*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,60; green,255; blue,0}]({314.5982 + 38.8052*x},{352.8206 + -132.9326*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,56; blue,0}]({265.5356 + 39.8696*x},{520.5104 + -136.2455*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,129; green,255; blue,0}]({273.3967 + 8.0004*x},{532.5553 + -57.3486*x});  
\addplot [->,>={Latex[length=1.4219mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,48; green,255; blue,0}]({281.7121 + 8.2001*x},{470.6497 + -41.8628*x});  
\addplot [->,>={Latex[length=0.76143mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,61; green,255; blue,0}]({290.5191 + 9.4107*x},{427.2826 + -20.8143*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,41; green,255; blue,0}]({301.0306 + 8.3514*x},{403.0508 + -8.1908*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,18; green,255; blue,0}]({319.7242 + -9.0378*x},{404.8064 + -10.4673*x});  
\addplot [<-,>={Latex[length=0.74306mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,84; green,255; blue,0}]({328.8929 + -6.9609*x},{427.3708 + -21.1772*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,119; green,255; blue,0}]({329.9854 + -2.6099*x},{427.5037 + -10.2163*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,124; green,255; blue,0}]({332.6723 + -2.1428*x},{432.0658 + -10.6721*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,49; green,255; blue,0}]({329.2141 + -0.70262*x},{439.4627 + -13.4633*x});  
\addplot [<-,>={Latex[length=0.82462mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,108; green,255; blue,0}]({335.0131 + -5.9224*x},{467.8735 + -24.0191*x});  
\addplot [->,>={Latex[length=0.50162mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,105; green,255; blue,0}]({333.6266 + 0.61374*x},{481.5256 + -15.0362*x});  
\addplot [->,>={Latex[length=0.58879mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,109; green,255; blue,0}]({338.7067 + 17.3091*x},{466.4421 + 3.5215*x});  
\addplot [<-,>={Latex[length=0.65188mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({361.0125 + -10.6746*x},{482.3404 + -16.3862*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,86; green,255; blue,0}]({356.9486 + 13.2209*x},{482.8272 + -3.937*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,104; green,255; blue,0}]({368.9778 + 10.5521*x},{476.6954 + 0.1983*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({374.4261 + 11.1678*x},{478.4873 + -4.24*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/hit_tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis.jpg}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,198; green,255; blue,0}]({645.013 + 88.5445*x + -16.4465*x^2},{526.1513 + 3.1922*x + -4.898*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,117; green,255; blue,0}]({588.5572 + 63.1017*x + -6.4654*x^2},{517.8041 + 30.2372*x + -29.8116*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,81; green,255; blue,0}]({523.2574 + 55.2528*x + 9.6477*x^2},{521.2588 + -6.1849*x + 6.7713*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,83; green,255; blue,0}]({463.2762 + 54.2548*x + 9.0905*x^2},{523.8773 + -11.92*x + 8.1485*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,110; green,255; blue,0}]({408.5974 + 55.9656*x + -0.041389*x^2},{516.2679 + 27.6336*x + -27.3791*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,92; green,255; blue,0}]({348.1348 + 64.3373*x + -4.5262*x^2},{515.0168 + 8.8776*x + -7.0126*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,83; green,255; blue,0}]({292.6283 + 58.5023*x},{512.8202 + 4.4698*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,87; green,255; blue,0}]({235.3512 + 56.4627*x + 4.0677*x^2},{513.6489 + -3.8263*x + 6.3102*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,140; green,255; blue,0}]({240.1649 + -33.9807*x + -23.2887*x^2},{515.4697 + -13.8948*x + 12.2179*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,137; green,255; blue,0}]({125.971 + 60.0369*x},{513.1667 + -1.3063*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({73.4934 + 62.7067*x + -4.2237*x^2},{511.3964 + -4.2248*x + 1.6156*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({72.535 + 48.8196*x + -5.4008*x^2},{512.0376 + -50.8722*x + 34.2244*x^2});  
\addplot [->,>={Latex[length=1.425mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,59; green,255; blue,0}]({115.3701 + 43.0179*x + -0.88221*x^2},{492.3806 + -6.3464*x + 10.3761*x^2});  
\addplot [->,>={Latex[length=0.66816mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,137; green,255; blue,0}]({171.3906 + 13.2481*x},{511.6651 + -15.0428*x});  
\addplot [<-,>={Latex[length=0.51334mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,51; green,255; blue,0}]({199.2515 + -15.5151*x + 0.61283*x^2},{493.95 + 0.83415*x + 2.7061*x^2});  
\addplot [->,>={Latex[length=0.64027mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,60; green,255; blue,0}]({200.0009 + 15.1296*x},{494.3597 + 11.8343*x});  
\addplot [->,>={Latex[length=0.91662mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,94; green,255; blue,0}]({211.8407 + 16.4215*x + 6.6793*x^2},{506.3572 + -29.301*x + 21.3741*x^2});  
\addplot [->,>={Latex[length=0.85244mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,95; green,255; blue,0}]({229.8755 + 23.2824*x},{506.3263 + -10.5792*x});  
\addplot [->,>={Latex[length=0.72797mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,82; green,255; blue,0}]({253.5444 + 21.0613*x},{496.3383 + 5.7764*x});  
\addplot [->,>={Latex[length=0.83784mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,91; green,255; blue,0}]({267.9989 + 23.8144*x + 0.82243*x^2},{500.6286 + -9.2483*x + 8.5696*x^2});  
\addplot [->,>={Latex[length=0.68167mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({287.5764 + 18.6837*x + 0.77069*x^2},{501.5114 + -8.9208*x + 2.8504*x^2});  
\addplot [->,>={Latex[length=0.79808mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,88; green,255; blue,0}]({303.0697 + 22.1148*x + 0.65873*x^2},{500.7208 + -14.7313*x + 12.0305*x^2});  
\addplot [->,>={Latex[length=0.6804mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,90; green,255; blue,0}]({319.4462 + 18.8757*x + 0.65989*x^2},{499.2751 + -8.1908*x + 2.4585*x^2});  
\addplot [->,>={Latex[length=0.63036mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,79; green,255; blue,0}]({337.1378 + 18.3671*x},{496.5224 + -4.5026*x});  
\addplot [->,>={Latex[length=0.61296mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,68; green,255; blue,0}]({353.7122 + 18.2747*x},{493.9291 + -2.0461*x});  
\addplot [->,>={Latex[length=0.6057mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({370.3257 + 18.1225*x},{492.6206 + -1.3277*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/hit_tennis2.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis2.jpg}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,196; green,255; blue,0}]({358.7526 + 131.5644*x},{529.7091 + -19.447*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,161; green,255; blue,0}]({214.5106 + 165.6237*x + -42.5824*x^2},{506.8795 + 9.3634*x + 4.0461*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,75; green,255; blue,0}]({94.4599 + 117.0571*x},{510.4611 + -4.5212*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,157; green,255; blue,0}]({54.0436 + 65.1732*x + -5.0957*x^2},{517.7672 + -11.4959*x + 7.2303*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,81; green,255; blue,0}]({118.484 + 71.8959*x + 10.5697*x^2},{513.7827 + -0.69961*x + 10.6099*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,93; green,255; blue,0}]({204.2445 + 80.0465*x + -17.2888*x^2},{527.3672 + -22.835*x + 11.7586*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,60; green,255; blue,0}]({267.0976 + 54.4168*x + 0.95584*x^2},{515.2945 + 7.2139*x + 1.1784*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,88; green,255; blue,0}]({323.8149 + 54.7432*x + 2.4891*x^2},{522.5952 + -11.7827*x + 9.1878*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({378.0065 + 55.5814*x},{522.0709 + -5.1154*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,69; green,255; blue,0}]({433.5213 + 50.0546*x + 2.4287*x^2},{517.3809 + 8.1835*x + -9.5115*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({486.0001 + 51.9916*x + 0.37391*x^2},{517.526 + 1.6784*x + -5.4645*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({538.487 + 50.1583*x + 0.78522*x^2},{514.7319 + 3.6997*x + -7.2675*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({589.4495 + 49.1419*x + 0.32276*x^2},{512.4248 + 3.0226*x + -5.9436*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,72; green,255; blue,0}]({638.9574 + 49.5656*x},{510.6652 + -0.90443*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,74; green,255; blue,0}]({686.8981 + 48.1831*x},{509.5965 + -2.5782*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({734.8422 + 46.6882*x},{507.8714 + -3.4613*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,69; green,255; blue,0}]({781.4153 + 45.1098*x},{505.5194 + -2.5819*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,75; green,255; blue,0}]({826.3967 + 45.1766*x},{503.1529 + -1.9882*x});  
\addplot [->,>={Latex[length=1.4115mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({871.3735 + 42.2096*x},{500.9255 + -3.3915*x});  
\addplot [->,>={Latex[length=1.2025mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,68; green,255; blue,0}]({913.4759 + 36.0584*x},{497.2254 + -1.1224*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/pingpong.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.jpg}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,129; green,255; blue,0}]({496.7975 + 40.1147*x},{647.4829 + -15.707*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,122; green,255; blue,0}]({455.1108 + 41.7198*x},{666.2482 + -18.6276*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,112; green,255; blue,0}]({416.9164 + 37.7805*x},{651.1807 + 17.4745*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({382.1435 + 36.1116*x},{636.6481 + 14.7262*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,119; green,255; blue,0}]({347.1754 + 34.026*x},{624.4997 + 11.9259*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({313.9631 + 34.0953*x},{615.1301 + 9.6637*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,119; blue,0}]({270.0412 + 35.9669*x},{602.8537 + 10.1176*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({224.0479 + 37.7803*x},{589.8321 + 10.7705*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({175.9741 + 39.9239*x},{576.0917 + 11.2696*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({342.0063 + 46.0176*x},{598.0772 + -3.7857*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({386.9953 + 48.0017*x},{594.752 + -0.90935*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,141; green,255; blue,0}]({434.0026 + 47.9909*x},{593.9071 + 1.3297*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,140; green,255; blue,0}]({479.984 + 48.1161*x},{595.232 + 3.3151*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,137; green,255; blue,0}]({528.0978 + 46.9666*x},{598.2649 + 6.2506*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,138; green,255; blue,0}]({572.9716 + 45.1435*x},{604.181 + 7.086*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,124; green,255; blue,0}]({617.1574 + 40.9839*x},{611.2888 + 9.0727*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,119; green,255; blue,0}]({658.8757 + 40.3125*x},{620.4623 + 10.8377*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,109; green,255; blue,0}]({698.9571 + 37.2835*x},{631.1318 + 12.1284*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({736.5982 + 46.9017*x + -14.6973*x^2},{642.9915 + 28.4135*x + -29.1449*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,106; green,255; blue,0}]({769.7325 + 30.2261*x},{642.5125 + -16.588*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,108; green,255; blue,0}]({799.9154 + 28.2828*x},{625.8214 + -13.4033*x});  
\addplot [->,>={Latex[length=1.439mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,109; green,255; blue,0}]({828.1999 + 26.691*x},{612.4956 + -10.7661*x});  
\addplot [->,>={Latex[length=1.4018mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,104; green,255; blue,0}]({854.813 + 26.8552*x + 0.020083*x^2},{601.4897 + -9.9611*x + 2.0579*x^2});  
\addplot [->,>={Latex[length=1.2528mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,98; green,255; blue,0}]({878.6346 + 23.9634*x + 0.42921*x^2},{593.8048 + -7.4406*x + 1.8193*x^2});  
\addplot [->,>={Latex[length=1.35mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,86; blue,0}]({914 + 27*x},{579.9876 + 0.010278*x});  
\addplot [->,>={Latex[length=1.45mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({947 + 29*x},{580 + 8.8818e-15*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,135; green,255; blue,0}]({846.9542 + 41.011*x},{589.339 + -2.8404*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({804.9129 + 42.0235*x},{594.236 + -4.7936*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,160; green,255; blue,0}]({759.087 + 52.859*x + -7.0333*x^2},{601.6013 + -7.4568*x + 0.34113*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,146; green,255; blue,0}]({709.9672 + 55.9381*x + -6.9744*x^2},{611.8437 + -13.5611*x + 4.1281*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,151; green,255; blue,0}]({660.0614 + 52.9304*x},{624.2448 + -13.2774*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,135; green,255; blue,0}]({611.0643 + 49.2555*x},{638.2244 + -14.108*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,128; green,255; blue,0}]({561.0098 + 50.7133*x},{654.0313 + -15.9137*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,128; green,255; blue,0}]({511.0345 + 49.9608*x},{672.0952 + -18.1083*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,227; green,255; blue,0}]({465.5085 + 71.4138*x + -26.5158*x^2},{667.8556 + 32.0163*x + -28.3343*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,149; green,255; blue,0}]({420.2214 + 45.707*x},{656.1641 + 12.1062*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({377.9779 + 44.1018*x},{647.1021 + 9.5287*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,143; green,255; blue,0}]({337.1585 + 42.1081*x},{640.0962 + 7.3833*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,130; green,255; blue,0}]({298.9587 + 40.0138*x},{636.428 + 3.857*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,129; green,255; blue,0}]({300.116 + -37.8733*x + 0.74457*x^2},{636.9137 + -4.1791*x + 3.0186*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,78; blue,0}]({217.8934 + 37.0714*x},{642.4008 + -6.5987*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({170.9773 + 38.9696*x},{650.8767 + -7.1654*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({120.9987 + 40.9319*x},{659.993 + -7.3779*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,164; green,255; blue,0}]({335.9908 + 62.0112*x},{625.7912 + -2.7461*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,162; green,255; blue,0}]({396.9903 + 62.0161*x},{623.3949 + -0.99998*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,150; green,255; blue,0}]({457.9902 + 61.0113*x},{622.383 + 1.5549*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,145; green,255; blue,0}]({519.0114 + 60.0286*x},{623.8046 + 3.5114*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,139; green,255; blue,0}]({577.9744 + 57.0958*x},{627.3003 + 4.878*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({634.9505 + 52.08*x},{632.4957 + 5.1984*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,134; green,255; blue,0}]({685.978 + 49.0833*x},{637.1696 + 6.3563*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,132; green,255; blue,0}]({735.0914 + 44.0113*x},{643.4935 + 7.9374*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,180; green,255; blue,0}]({779.0811 + 62.6733*x + -24.9409*x^2},{650.8713 + 22.2035*x + -21.1547*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({817.7462 + 34.8994*x},{651.4851 + -17.204*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({852.1177 + 32.3386*x},{634.2804 + -13.5756*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,132; green,255; blue,0}]({883.0485 + 30.7505*x},{621.1393 + -10.7159*x});  
\addplot [->,>={Latex[length=1.334mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,113; green,255; blue,0}]({912.8589 + 25.9027*x},{610.4285 + -6.3943*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/roll_golf.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/roll_golf.jpg}; 
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,248; green,255; blue,0}]({252.3463 + 22.145*x},{564.5278 + -77.4591*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,52; green,255; blue,0}]({281.1912 + 20.8012*x},{454.6955 + -73.5562*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,45; green,255; blue,0}]({302.446 + 22.8349*x},{379.7656 + -81.3271*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,41; green,255; blue,0}]({325.4789 + 20.9672*x},{295.9031 + -76.9178*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({346.9097 + 17.8053*x},{216.4672 + -72.7816*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,65; green,255; blue,0}]({364.6613 + 16.7447*x},{141.3993 + -69.6623*x});  
\addplot [<-,>={Latex[length=0.98231mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({391.946 + -7.7355*x},{92.8786 + -28.4359*x});  
\addplot [<-,>={Latex[length=0.7604mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({399.5865 + -7.8066*x},{115.8327 + -21.4346*x});  
\addplot [<-,>={Latex[length=0.66924mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,25; green,255; blue,0}]({408.9029 + -7.7236*x},{139.7489 + -18.532*x});  
\addplot [<-,>={Latex[length=0.63136mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,30; green,255; blue,0}]({413.7741 + -4.9219*x},{160.5608 + -18.2901*x});  
\addplot [<-,>={Latex[length=0.61837mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,14; green,255; blue,0}]({417.3852 + -4.187*x},{181.4107 + -18.0725*x});  
\addplot [<-,>={Latex[length=0.60793mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({420.1112 + -3.5993*x},{200.9776 + -17.8794*x});  
\addplot [<-,>={Latex[length=0.55878mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,10; green,255; blue,0}]({422.1548 + -2.514*x},{220.6282 + -16.5737*x});  
\addplot [<-,>={Latex[length=0.52047mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,30; green,255; blue,0}]({425.4829 + -3.3253*x},{238.6127 + -15.256*x});  
\addplot [<-,>={Latex[length=0.52177mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,22; green,255; blue,0}]({430.0465 + -4.9539*x},{253.6513 + -14.8485*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/tennis.jpg}; 
\addplot [<-,>={Latex[length=1.1401mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,50; green,255; blue,0}]({1554.3065 + 17.8483*x},{354.6145 + 14.1907*x});  
\addplot [<-,>={Latex[length=1.4008mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,52; green,255; blue,0}]({1530.0803 + 23.1266*x},{337.8826 + 15.8148*x});  
\addplot [<-,>={Latex[length=1.3892mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({1505.1614 + 24.103*x},{323.7184 + 13.8204*x});  
\addplot [<-,>={Latex[length=1.3865mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({1478.8547 + 25.0974*x},{311.3092 + 11.7927*x});  
\addplot [<-,>={Latex[length=1.4396mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({1451.0475 + 26.9079*x},{300.8751 + 10.242*x});  
\addplot [<-,>={Latex[length=1.4701mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,72; green,255; blue,0}]({1421.8055 + 28.2052*x},{292.6608 + 8.3029*x});  
\addplot [<-,>={Latex[length=1.4906mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({1392.0531 + 29.2194*x},{286.7376 + 5.9162*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,67; green,255; blue,0}]({1360.7914 + 30.2887*x},{282.8037 + 3.5036*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,55; green,255; blue,0}]({1328.0022 + 32.1236*x},{280.9671 + 2.1655*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,86; green,255; blue,0}]({1293.7293 + 27.8019*x + 6.4472*x^2},{282.4861 + -5.2349*x + 4.0921*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,96; green,255; blue,0}]({1256.9181 + 38.0495*x},{287.321 + -4.5896*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({1222.9258 + 36.8447*x},{293.5999 + -6.8371*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,55; green,255; blue,0}]({1187.753 + 35.3092*x + 1.0623*x^2},{303.1967 + -10.8588*x + 1.2186*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,71; green,255; blue,0}]({1148.8232 + 39.0161*x},{315.4674 + -12.9515*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({1111.7637 + 38.108*x},{330.4279 + -15.7384*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,82; green,255; blue,0}]({1111.2759 + -43.6949*x + 5.4095*x^2},{330.6264 + 19.4294*x + -1.0679*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,97; green,255; blue,0}]({1032.7201 + 33.4228*x + 7.1702*x^2},{371.1652 + -20.7935*x + -1.7532*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({1001.4003 + 23.7524*x},{394.4872 + -19.5182*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({955.9312 + 37.7614*x},{421.9014 + -26.342*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,255; green,226; blue,0}]({945.0427 + 25.8306*x + -53.4991*x^2},{411.8279 + 29.1239*x + 7.8928*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,255; green,3; blue,0}]({830.2205 + 51.1679*x + 13.3339*x^2},{485.6358 + -17.0557*x + -8.2383*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({786.1773 + 32.9919*x},{495.1576 + -5.0524*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,66; green,255; blue,0}]({812.9434 + 32.4653*x},{546.9435 + -32.5336*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,46; green,255; blue,0}]({780.3077 + 31.2799*x},{582.2858 + -33.669*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({749.4065 + 29.5903*x},{618.4909 + -34.4936*x});  
\addplot [->,>={Latex[length=1.2877mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,157; green,255; blue,0}]({742.9501 + -13.5879*x},{628.6521 + -21.8771*x});  
\addplot [->,>={Latex[length=1.4841mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,100; green,255; blue,0}]({729.6199 + -16.0406*x},{605.6018 + -24.9739*x});  
\addplot [->,>={Latex[length=1.3598mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({712.9099 + -15.48*x},{579.0623 + -22.36*x});  
\addplot [->,>={Latex[length=1.3102mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,87; green,255; blue,0}]({696.8278 + -15.7877*x},{555.13 + -20.9151*x});  
\addplot [->,>={Latex[length=1.1988mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,79; green,255; blue,0}]({681.0173 + -15.6626*x},{532.8479 + -18.1538*x});  
\addplot [<-,>={Latex[length=1.1672mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,93; green,255; blue,0}]({649.1505 + 16.2023*x},{496.8549 + 16.8049*x});  
\addplot [<-,>={Latex[length=1.0664mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,61; green,255; blue,0}]({633.9286 + 15.8164*x},{481.9736 + 14.3083*x});  
\addplot [<-,>={Latex[length=0.93864mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({618.9831 + 14.8404*x},{469.731 + 11.4968*x});  
\addplot [<-,>={Latex[length=1.0392mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,179; green,255; blue,0}]({599.3631 + 16.3898*x},{454.5345 + 12.7823*x});  
\addplot [<-,>={Latex[length=1.0792mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,132; blue,0}]({578.4765 + 17.1028*x},{438.381 + 13.1654*x});  
\addplot [<-,>={Latex[length=1.1491mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,5; blue,0}]({556.4617 + 18.1821*x},{421.4029 + 14.0577*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/throw_floor.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_floor.jpg}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,85; green,255; blue,0}]({829.2913 + 72.268*x},{343.3406 + -94.6501*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,75; green,255; blue,0}]({749.7342 + 76.2273*x},{460.3202 + -112.6844*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,137; green,255; blue,0}]({685.2891 + 60.0333*x + -7.583*x^2},{470.5181 + 163.4952*x + -154.5694*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,102; green,255; blue,0}]({681.61 + -52.5625*x},{467.5635 + -73.4553*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,113; green,255; blue,0}]({625.8337 + -42.7338*x + -11.3787*x^2},{391.2625 + -56.668*x + -1.8215*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,68; green,255; blue,0}]({515.212 + 56.8663*x},{288.5401 + 42.1802*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,82; green,255; blue,0}]({458.5595 + 63.6645*x + -7.7804*x^2},{267.2761 + 15.3551*x + 8.4474*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({401.9464 + 62.2936*x + -6.0557*x^2},{261.5633 + -4.0091*x + 10.3273*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,100; green,255; blue,0}]({346.6881 + 64.7397*x + -9.334*x^2},{273.4923 + -25.6603*x + 14.3191*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,84; green,255; blue,0}]({291.6848 + 58.8897*x + -3.9535*x^2},{302.4783 + -41.2887*x + 12.1725*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,81; green,255; blue,0}]({239.1178 + 56.5515*x + -4.425*x^2},{348.6209 + -57.1324*x + 11.2823*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,72; green,255; blue,0}]({189.3399 + 48.9518*x},{409.7766 + -60.1664*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({140.9325 + 34.5674*x + 10.8603*x^2},{489.6909 + -71.3533*x + -4.0923*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,121; green,255; blue,0}]({127.9186 + -36.2*x},{516.9745 + -40.1714*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,152; green,255; blue,0}]({94.628 + -32.348*x + -20.2156*x^2},{476.5544 + -42.323*x + -5.3241*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,85; green,255; blue,0}]({71.9495 + -45.8192*x + 6.6055*x^2},{401.9272 + 29.6908*x + 3.2685*x^2});  
\addplot [->,>={Latex[length=1.3285mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,51; green,255; blue,0}]({72.9262 + 37.5792*x},{400.3757 + -13.2755*x});  
\addplot [->,>={Latex[length=1.3187mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,25; green,255; blue,0}]({110.8946 + 38.3905*x + 0.4905*x^2},{387.7244 + -5.8914*x + 10.28*x^2});  
\addplot [<-,>={Latex[length=1.432mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,21; green,255; blue,0}]({188.9947 + -33.6755*x + -4.2199*x^2},{410.9984 + -27.2593*x + 7.6555*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({192.0422 + 44.4628*x + -5.9653*x^2},{410.9382 + 30.0721*x + 6.3408*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({271.2977 + -30.35*x + -9.7617*x^2},{502.6261 + -51.6872*x + -2.5941*x^2});  
\addplot [->,>={Latex[length=1.005mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({279.2023 + 2.9651*x},{519.02 + -30.0034*x});  
\addplot [->,>={Latex[length=0.76343mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,44; green,255; blue,0}]({283.2255 + 3.1133*x},{487.6681 + -22.6903*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,59; green,255; blue,0}]({286.979 + 3.2879*x},{465.1969 + -7.9983*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,41; green,255; blue,0}]({295.4375 + -5.6069*x},{469.5288 + -12.1809*x});  
\addplot [<-,>={Latex[length=0.93164mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({301.1851 + -5.5182*x},{496.5634 + -27.3991*x});  
\addplot [->,>={Latex[length=0.75637mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,79; green,255; blue,0}]({303.498 + -3.5907*x},{518.9202 + -22.4053*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,35; green,255; blue,0}]({306.4812 + 8.5203*x},{506.0952 + -9.5938*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,23; green,255; blue,0}]({316.4913 + 9.6252*x},{492.0177 + 4.727*x});  
\addplot [->,>={Latex[length=0.70087mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({325.8331 + 13.4783*x + -2.3933*x^2},{496.2556 + 16.3085*x + 1.4842*x^2});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,42; green,255; blue,0}]({335.8111 + 6.9735*x},{521.8929 + -12.2984*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({342.5489 + 7.1159*x},{507.8921 + 6.4253*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({349.0574 + 8.9872*x},{515.0293 + 7.5151*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({358.433 + 9.2854*x},{516.1127 + 5.5199*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,31; green,255; blue,0}]({365.7765 + 9.3717*x},{522.902 + -3.5055*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,27; green,255; blue,0}]({373.3303 + 10.705*x},{521.5459 + 1.7363*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,29; green,255; blue,0}]({382.4093 + 10.7046*x},{522.5586 + 1.7392*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,23; green,255; blue,0}]({391.2746 + 9.5148*x},{523.1628 + 1.8443*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/throw_soft.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_soft.jpg}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,139; green,255; blue,0}]({771.9548 + -55.3576*x},{94.9909 + -61.4788*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,241; green,255; blue,0}]({819.3121 + -42.7738*x},{142.2426 + -51.8618*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,133; green,255; blue,0}]({826.0118 + 60.4227*x + -12.5766*x^2},{165.7513 + 81.8265*x + -20.3149*x^2});  
\addplot [->,>={Latex[length=0.73247mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,248; blue,0}]({880.6951 + 17.8974*x},{236.7262 + 12.7495*x});  
\addplot [->,>={Latex[length=0.8304mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({901.8778 + 20.0339*x},{251.4889 + 14.807*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({787.9371 + 35.6363*x + 9.4003*x^2},{387.2534 + -60.7993*x + 5.4311*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,133; green,255; blue,0}]({739.0758 + 51.6566*x},{440.869 + -60.9434*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,102; green,255; blue,0}]({711.2892 + 36.8907*x},{487.7033 + -52.4827*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,212; green,255; blue,0}]({664.1509 + 38.5659*x},{554.7541 + -54.7492*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,102; green,255; blue,0}]({665.5562 + -51.1552*x + 6.1588*x^2},{507.0255 + -36.5403*x + -0.52701*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,118; green,255; blue,0}]({576.8908 + 48.2912*x + -2.1987*x^2},{433.3026 + 24.6116*x + 12.482*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,178; green,255; blue,0}]({526.777 + 36.6559*x + 10.3102*x^2},{408.783 + 12.8984*x + 15.8077*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,185; green,255; blue,0}]({482.2539 + 49.6209*x},{378.2826 + 30.7271*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,116; green,255; blue,0}]({446.7691 + 45.1986*x},{354.8141 + 26.2416*x});  
\addplot [<-,>={Latex[length=1.3869mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,60; green,255; blue,0}]({409.1441 + 41.3702*x + -3.0633*x^2},{343.4044 + 10.2852*x + 5.5467*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({367.2625 + 40.5721*x + 1.6427*x^2},{325.9094 + 24.0725*x + -7.8934*x^2});  
\addplot [<-,>={Latex[length=1.3182mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({327.0545 + 38.3765*x + -1.2142*x^2},{319.2354 + 4.846*x + 7.8985*x^2});  
\addplot [<-,>={Latex[length=1.2535mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,150; green,255; blue,0}]({288.1467 + 37.3881*x},{319.6413 + 4.0361*x});  
\addplot [<-,>={Latex[length=1.1975mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,123; green,255; blue,0}]({250.0702 + 33.3227*x},{307.8431 + 13.4228*x});  
\addplot [<-,>={Latex[length=1.316mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,55; green,255; blue,0}]({202.7438 + 39.3846*x + -0.63213*x^2},{320.2297 + -13.3267*x + 6.8277*x^2});  
\addplot [<-,>={Latex[length=1.328mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({163.2064 + 39.5006*x},{327.7649 + -5.1885*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,122; green,255; blue,0}]({120.8914 + 66.8088*x + -23.5548*x^2},{340.7551 + -37.357*x + 30.3908*x^2});  
\addplot [<-,>={Latex[length=1.3652mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,94; green,255; blue,0}]({83.2139 + 37.0661*x},{355.3274 + -17.423*x});  
\addplot [<-,>={Latex[length=1.4764mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,151; green,255; blue,0}]({53.4279 + 39.8267*x},{375.3244 + -19.3834*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,71; blue,0}]({13.4268 + 2.1772*x},{415.4954 + -34.646*x});  
\addplot [->,>={Latex[length=0.93738mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,87; green,255; blue,0}]({76.776 + 27.3976*x + -1.0365*x^2},{400.6918 + 5.2926*x + 4.1835*x^2});  
\addplot [->,>={Latex[length=1.276mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,112; green,255; blue,0}]({99.9197 + 23.1061*x + 8.8739*x^2},{423.5032 + -38.9005*x + 36.6457*x^2});  
\addplot [->,>={Latex[length=1.4157mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,147; green,255; blue,0}]({132.3828 + 34.3885*x + 1.0166*x^2},{422.3618 + 20.4993*x + 2.9306*x^2});  
\addplot [->,>={Latex[length=1.1274mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,49; green,255; blue,0}]({158.3617 + 21.7386*x + 1.9189*x^2},{443.2858 + 26.3688*x + -2.2585*x^2});  
\addplot [->,>={Latex[length=1.2999mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,71; green,255; blue,0}]({185.1677 + 28.07*x + 1.5407*x^2},{468.3791 + 48.9779*x + -27.7225*x^2});  
\addplot [->,>={Latex[length=1.4464mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,94; green,255; blue,0}]({214.2397 + 29.899*x},{490.8214 + 31.4482*x});  
\addplot [->,>={Latex[length=0.89613mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,132; green,255; blue,0}]({240.8487 + 12.5785*x + 6.3138*x^2},{521.5334 + -24.6201*x + 6.179*x^2});  
\addplot [->,>={Latex[length=0.60328mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({262.1474 + 12.7403*x + 0.41896*x^2},{494.6433 + -12.8722*x + 0.45183*x^2});  
\addplot [->,>={Latex[length=0.72108mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({280.1291 + 18.1013*x},{476.4331 + -11.8451*x});  
\addplot [->,>={Latex[length=0.5083mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({299.3988 + 14.3336*x},{461.8442 + -5.2042*x});  
\addplot [->,>={Latex[length=0.63185mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({317.2832 + 17.7028*x},{456.546 + -6.7762*x});  
\addplot [->,>={Latex[length=0.55595mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,102; green,255; blue,0}]({337.313 + 16.6315*x},{449.0167 + -1.2525*x});  
\addplot [->,>={Latex[length=0.74606mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,105; green,255; blue,0}]({353.6424 + 20.7348*x + 0.42888*x^2},{443.4048 + 8.4473*x + -1.202*x^2});  
\addplot [->,>={Latex[length=0.8233mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,114; green,255; blue,0}]({369.9225 + 21.195*x},{442.4581 + 12.6811*x});  
\addplot [->,>={Latex[length=0.90138mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,114; green,255; blue,0}]({388.2926 + 22.5494*x},{450.3134 + 14.9253*x});  
\addplot [->,>={Latex[length=0.9678mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,139; green,255; blue,0}]({407.5372 + 25.1475*x},{465.802 + 14.5115*x});  
\addplot [<-,>={Latex[length=0.81374mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,87; green,255; blue,0}]({456.2354 + -16.8949*x},{491.7743 + -17.6214*x});  
\addplot [->,>={Latex[length=1.0938mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,95; green,255; blue,0}]({451.1125 + 25.4686*x},{496.9769 + 20.6925*x});  
\addplot [->,>={Latex[length=0.78372mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,114; green,255; blue,0}]({477.2744 + 17.4065*x},{525.4539 + -15.8053*x});  
\addplot [->,>={Latex[length=0.88366mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,64; green,255; blue,0}]({491.4268 + 20.2847*x},{515.3188 + -17.0674*x});  
\addplot [->,>={Latex[length=0.75844mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,49; green,255; blue,0}]({511.7822 + 20.5885*x},{498.4115 + -9.6864*x});  
\addplot [->,>={Latex[length=0.61823mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,49; green,255; blue,0}]({533.8464 + 17.8637*x},{486.9499 + -4.988*x});  
\addplot [->,>={Latex[length=0.76458mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,149; green,255; blue,0}]({548.8615 + 22.3643*x},{491.3917 + -5.0954*x});  
\addplot [->,>={Latex[length=0.67185mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,104; green,255; blue,0}]({569.3916 + 18.1124*x},{484.1738 + 8.8423*x});  
\addplot [->,>={Latex[length=0.67976mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,68; green,255; blue,0}]({587.9778 + 19.6634*x},{486.081 + 5.4052*x});  
\addplot [->,>={Latex[length=0.74805mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,47; green,255; blue,0}]({605.4555 + 21.0658*x},{488.9825 + 7.7366*x});  
\addplot [->,>={Latex[length=0.8049mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,46; green,255; blue,0}]({625.6404 + 20.0269*x},{498.5185 + 13.4907*x});  
\addplot [->,>={Latex[length=0.75132mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({644.9752 + 16.8656*x + 0.56278*x^2},{513.0292 + 15.336*x + -1.0594*x^2});  
\addplot [->,>={Latex[length=0.89364mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({661.6082 + 17.9561*x + 3.0753*x^2},{523.6873 + -20.0391*x + 3.6413*x^2});  
\addplot [->,>={Latex[length=0.91793mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,105; green,255; blue,0}]({681.8502 + 29.3211*x + -5.2419*x^2},{508.6164 + -6.4052*x + -6.1613*x^2});  
\addplot [->,>={Latex[length=0.6755mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,99; green,255; blue,0}]({698.9126 + 19.9285*x},{503.5264 + -3.6771*x});  
\addplot [->,>={Latex[length=0.55113mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,41; green,255; blue,0}]({718.4974 + 16.5329*x},{496.2816 + -0.19359*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/throw_tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_tennis.jpg}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,113; green,255; blue,0}]({769.502 + 77.4291*x},{297.002 + -77.0735*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,56; green,255; blue,0}]({679.7764 + 84.6658*x},{400.9474 + -98.4272*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({595.8696 + 91.8952*x + -11.8955*x^2},{515.8494 + -127.5539*x + 19.228*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,84; green,255; blue,0}]({590.2227 + -70.4596*x},{515.1313 + -86.7511*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,43; green,255; blue,0}]({441.2487 + 74.0552*x + -1.0922*x^2},{352.2135 + 62.3832*x + 8.6702*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,61; green,255; blue,0}]({367.983 + 72.6916*x},{294.8567 + 54.5788*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({291.4055 + 75.571*x},{254.2222 + 39.4049*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,42; green,255; blue,0}]({214.4452 + 74.0089*x},{232.7132 + 19.0199*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({139.6245 + 77.9128*x},{227.3478 + 4.5074*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,50; green,255; blue,0}]({69.2085 + 68.6378*x + 1.6536*x^2},{242.1527 + -22.8971*x + 10.3714*x^2});  
\addplot [->,>={Latex[length=1.3665mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,129; green,255; blue,0}]({30.3938 + 36.3493*x},{261.8783 + -18.9531*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,23; green,255; blue,0}]({64.305 + 51.6766*x},{255.6383 + 15.7846*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({116.7032 + 61.5336*x + -4.3684*x^2},{272.2699 + 23.1777*x + 10.706*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,50; green,255; blue,0}]({175.109 + 55.7538*x},{304.957 + 47.7033*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,47; green,255; blue,0}]({288.4268 + -55.9352*x},{421.1362 + -65.6291*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,116; green,255; blue,0}]({289.6456 + 43.0125*x + 15.485*x^2},{425.8723 + 51.2815*x + 33.6897*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,56; green,255; blue,0}]({354.745 + 23.3464*x},{518.5542 + -49.7157*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({377.3389 + 27.0497*x},{465.5113 + -44.3839*x});  
\addplot [->,>={Latex[length=1.2736mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,24; green,255; blue,0}]({404.4616 + 27.3837*x},{417.9467 + -26.6471*x});  
\addplot [->,>={Latex[length=1.0497mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({431.4289 + 29.1387*x},{390.1063 + -11.9414*x});  
\addplot [->,>={Latex[length=0.99413mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,25; green,255; blue,0}]({461.3835 + 29.1146*x + -1.4769*x^2},{380.4724 + -10.4826*x + 16.5526*x^2});  
\addplot [->,>={Latex[length=1.1711mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,28; green,255; blue,0}]({491.0179 + 27.5985*x},{383.3426 + 21.7402*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,36; green,255; blue,0}]({517.0835 + 31.8111*x + -3.4831*x^2},{406.938 + 31.9636*x + 6.9215*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,43; green,255; blue,0}]({574.4917 + -27.7115*x},{504.7703 + -56.6519*x});  
\addplot [->,>={Latex[length=1.2064mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,118; green,255; blue,0}]({581.7972 + 20.0682*x},{528.8643 + -30.1202*x});  
\addplot [->,>={Latex[length=1.4603mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({602.2376 + 26.7274*x},{495.9129 + -34.7099*x});  
\addplot [->,>={Latex[length=1.0945mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,24; green,255; blue,0}]({631.6198 + 21.3767*x + 5.4443*x^2},{459.0904 + -25.3496*x + 7.1243*x^2});  
\addplot [<-,>={Latex[length=0.90653mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({687.3445 + -27.5626*x + 1.6255*x^2},{439.8926 + -11.2184*x + 13.5934*x^2});  
\addplot [->,>={Latex[length=1.0408mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,30; green,255; blue,0}]({688.4758 + 30.1372*x + -2.8747*x^2},{439.7186 + 6.5343*x + 7.9114*x^2});  
\addplot [<-,>={Latex[length=1.4448mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({743.1772 + -27.1326*x},{488.1604 + -33.8017*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,44; green,255; blue,0}]({742.1305 + 27.3783*x + -2.646*x^2},{488.2132 + 39.216*x + 2.6365*x^2});  
\addplot [->,>={Latex[length=1.4708mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({768.8735 + 28.3971*x + 0.49244*x^2},{523.0727 + -42.2063*x + 9.055*x^2});  
\addplot [->,>={Latex[length=1.0547mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,16; green,255; blue,0}]({797.7462 + 26.9557*x},{488.5872 + -16.572*x});  
\addplot [->,>={Latex[length=0.90009mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({826.5003 + 27.0028*x},{472.3494 + 0.05228*x});  
\addplot [->,>={Latex[length=1.0404mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,42; green,255; blue,0}]({853.9395 + 25.5624*x},{474.8727 + 17.9109*x});  
\addplot [->,>={Latex[length=0.77977mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,106; green,255; blue,0}]({893.4649 + -13.9354*x},{510.7842 + -18.7894*x});  
\addplot [->,>={Latex[length=0.56997mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,63; green,255; blue,0}]({874.0218 + -4.1715*x},{529.2429 + -16.5826*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,31; green,255; blue,0}]({853.2797 + 12.7081*x},{509.4458 + 2.9601*x});  
\addplot [<-,>={Latex[length=0.70748mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({835.3605 + 14.9261*x},{526.3783 + -15.0893*x});  
\addplot [<-,>={Latex[length=0.65098mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,31; green,255; blue,0}]({822.5105 + 17.0374*x + -1.4557*x^2},{516.6798 + 9.6798*x + 2.0065*x^2});  
\addplot [<-,>={Latex[length=0.63472mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,29; green,255; blue,0}]({805.1919 + 14.5981*x + 1.6977*x^2},{526.014 + -12.3616*x + 2.6822*x^2});  
\addplot [<-,>={Latex[length=0.55862mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,35; green,255; blue,0}]({790.5595 + 14.6975*x},{521.8913 + 8.0521*x});  
\addplot [<-,>={Latex[length=0.57989mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,28; green,255; blue,0}]({774.9455 + 15.3985*x},{529.7983 + -8.0951*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbd/volleyball.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/volleyball.jpg}; 
\addplot [<-,>={Latex[length=1.0999mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,86; green,255; blue,0}]({862.5848 + 19.7337*x},{346.5633 + -26.4449*x});  
\addplot [<-,>={Latex[length=1.2903mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,84; green,255; blue,0}]({832.3622 + 22.2607*x},{388.4031 + -31.6682*x});  
\addplot [<-,>={Latex[length=1.3722mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,91; green,255; blue,0}]({802.8484 + 21.3277*x},{435.211 + -35.2101*x});  
\addplot [<-,>={Latex[length=1.415mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,102; green,255; blue,0}]({774.3264 + 22.0138*x},{481.698 + -36.2949*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,187; green,255; blue,0}]({746.456 + 23.3791*x},{527.6693 + -38.4656*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,234; green,255; blue,0}]({716.3048 + 25.2734*x},{577.0737 + -41.2192*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({683.7009 + 26.6193*x},{629.814 + -42.8039*x});  
\addplot [->,>={Latex[length=1.1174mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,90; green,255; blue,0}]({734.659 + 4.8759*x},{494.9498 + -33.1653*x});  
\addplot [->,>={Latex[length=1.1672mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({740.7339 + 5.7553*x},{449.9557 + -34.5407*x});  
\addplot [->,>={Latex[length=1.1672mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({747.5407 + 5.5577*x},{406.5869 + -34.5711*x});  
\addplot [->,>={Latex[length=1.118mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,20; green,255; blue,0}]({753.525 + 5.9007*x},{366.0938 + -33.0177*x});  
\addplot [->,>={Latex[length=1.0107mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,43; green,255; blue,0}]({759.9001 + 5.3908*x},{328.3916 + -29.8391*x});  
\addplot [->,>={Latex[length=0.87251mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,79; green,255; blue,0}]({766.5554 + 4.9706*x},{294.0107 + -25.6991*x});  
\addplot [->,>={Latex[length=0.62603mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,85; green,255; blue,0}]({778.2226 + 2.2926*x},{259.8349 + -18.6405*x});  
\addplot [->,>={Latex[length=0.59762mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,65; green,255; blue,0}]({782.8767 + 4.9441*x},{232.895 + -17.2333*x});  
\addplot [->,>={Latex[length=0.58421mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,50; green,255; blue,0}]({789.7628 + 5.0053*x},{208.7273 + -16.7964*x});  
\addplot [->,>={Latex[length=0.51071mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,35; green,255; blue,0}]({795.858 + 5.6996*x},{186.3439 + -14.2215*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,45; green,255; blue,0}]({803.1601 + 6.4528*x},{166.8397 + -12.5389*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,44; green,255; blue,0}]({811.676 + 4.6996*x},{150.093 + -8.8945*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({818.8276 + 4.6136*x},{137.8929 + -7.4294*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,71; green,255; blue,0}]({826.5 + 6.0002*x},{122.8883 + -0.00083024*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,65; green,255; blue,0}]({833.9095 + 4.6623*x},{116.9835 + -0.28036*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,31; green,255; blue,0}]({839.9336 + 4.6364*x},{111.1505 + -0.22819*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,45; green,255; blue,0}]({847.3655 + 4.9495*x},{110.8308 + -3.9345*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,74; green,255; blue,0}]({858.3366 + -3.6606*x},{112.2786 + -5.5655*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({861.3703 + 5.4718*x},{110.6005 + 5.0698*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,18; green,255; blue,0}]({876.2207 + -6.4075*x},{122.8017 + -7.1339*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({885.2287 + -5.6326*x},{131.8433 + -8.2241*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,52; green,255; blue,0}]({892.4407 + -6.0465*x},{145.5299 + -11.9765*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({899.7656 + -6.5889*x},{160.6169 + -13.2062*x});  
\addplot [<-,>={Latex[length=0.58518mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,59; green,255; blue,0}]({909.1964 + -6.232*x},{179.9254 + -16.4119*x});  
\addplot [<-,>={Latex[length=0.7431mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,21; green,255; blue,0}]({917.5587 + -7.0036*x},{204.146 + -21.1643*x});  
\addplot [<-,>={Latex[length=0.79038mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,31; green,255; blue,0}]({926.3533 + -7.0022*x},{229.6999 + -22.6538*x});  
\addplot [<-,>={Latex[length=0.93356mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,41; green,255; blue,0}]({937.138 + -8.3865*x},{260.6429 + -26.7218*x});  
\addplot [<-,>={Latex[length=1.1161mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({945.932 + -7.895*x},{295.2739 + -32.5402*x});  
\addplot [<-,>={Latex[length=1.1768mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({955.3143 + -7.8645*x},{333.0424 + -34.4167*x});  
\addplot [<-,>={Latex[length=1.2747mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,36; green,255; blue,0}]({963.8573 + -7.2429*x},{375.124 + -37.5496*x});  
\addplot [<-,>={Latex[length=1.3238mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({973.2991 + -7.4603*x},{420.0384 + -39.0076*x});  
\addplot [<-,>={Latex[length=1.4219mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,72; green,255; blue,0}]({983.149 + -8.253*x},{470.872 + -41.8515*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbdnc/badminton_white.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_white.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1055 + -5*x},{326 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1050 + -5*x},{324 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1045 + -5*x},{322 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1040 + -5*x},{319 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1035 + -5*x},{317 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1030 + -6*x},{314 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1024 + -5*x},{312 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1019 + -6*x},{310 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1013 + -5*x},{308 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1008 + -6*x},{306 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1002 + -5*x},{304 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({997 + -5*x},{303 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({992 + -5*x},{301 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({987 + -6*x},{300 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({981 + -5*x},{298 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({976 + -6*x},{297 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({970 + -5*x},{296 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({965 + -6*x},{294 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({959 + -5*x},{293 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({954 + -5*x},{292 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + -5*x},{290 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({944 + -6*x},{289 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({938 + -6*x},{288 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({932 + -6*x},{287 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({926 + -5*x},{286 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + -6*x},{284 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + -5*x},{283 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + -6*x},{282 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + -5*x},{281 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + -6*x},{280 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + -5*x},{279 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({888 + -5*x},{278 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + -7*x},{277 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + -5*x},{277 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + -6*x},{276 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + -6*x},{275 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + -5*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + -5*x},{274 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({849 + -5*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + -6*x},{273 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({838 + -7*x},{272 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({831 + -5*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({826 + -6*x},{271 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + -5*x},{270 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({815 + -6*x},{270 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + -5*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + -6*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({798 + -6*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({792 + -5*x},{269 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + -6*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({781 + -5*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + -5*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + -6*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({765 + -6*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({759 + -5*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({754 + -6*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + -5*x},{268 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + -6*x},{268 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + -6*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({731 + -5*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + -5*x},{269 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({721 + -5*x},{269 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({716 + -6*x},{270 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({710 + -5*x},{270 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({705 + -5*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({700 + -6*x},{271 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({694 + -5*x},{272 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + -5*x},{272 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({684 + -5*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({679 + -5*x},{273 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({674 + -5*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({669 + -5*x},{274 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({664 + -6*x},{275 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({658 + -5*x},{276 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({653 + -4*x},{277 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({649 + -4*x},{278 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({645 + -4*x},{278 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({641 + -6*x},{279 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({635 + -4*x},{280 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({631 + -6*x},{281 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({625 + -4*x},{282 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({621 + -5*x},{283 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({616 + -5*x},{284 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({611 + -5*x},{285 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({606 + -4*x},{286 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({602 + -5*x},{287 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({597 + -5*x},{288 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({592 + -4*x},{289 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({588 + -5*x},{290 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({583 + -4*x},{291 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({579 + -4*x},{292 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({575 + -5*x},{293 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({570 + -4*x},{294 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({566 + -5*x},{296 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({561 + -4*x},{297 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({557 + -4*x},{298 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({553 + -4*x},{299 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({549 + -4*x},{301 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({545 + -5*x},{302 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({540 + -4*x},{304 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({536 + -4*x},{305 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({532 + -4*x},{307 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({528 + -3*x},{308 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({525 + -3*x},{309 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({522 + -3*x},{311 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({519 + -5*x},{312 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({514 + -4*x},{314 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({510 + -3*x},{315 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({507 + -4*x},{317 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({503 + -4*x},{319 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({499 + -3*x},{321 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({496 + -4*x},{323 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({492 + -3*x},{324 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({489 + -4*x},{326 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({485 + -3*x},{328 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({482 + -3*x},{329 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({479 + -3*x},{331 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({476 + -4*x},{333 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({472 + -3*x},{334 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({469 + -3*x},{336 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({466 + -3*x},{338 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({463 + -3*x},{340 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({460 + -4*x},{341 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({456 + -3*x},{343 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({453 + -3*x},{345 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({450 + -3*x},{347 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({447 + -3*x},{349 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({444 + -3*x},{350 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({441 + -2*x},{352 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({439 + -4*x},{354 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({435 + -2*x},{356 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({433 + -3*x},{358 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({430 + -3*x},{360 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({427 + -2*x},{361 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({425 + -3*x},{363 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + -2*x},{365 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + -3*x},{367 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({417 + -3*x},{369 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({414 + -2*x},{371 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({412 + -2*x},{372 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({410 + -3*x},{374 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({407 + -2*x},{376 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({405 + -2*x},{378 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({403 + -3*x},{380 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({400 + -2*x},{382 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({398 + -2*x},{384 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + -2*x},{386 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({394 + -3*x},{388 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + -2*x},{390 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({389 + -1*x},{392 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + -3*x},{394 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + -2*x},{396 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({383 + -2*x},{398 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({381 + -1*x},{400 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({380 + -2*x},{401 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({378 + -2*x},{403 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({376 + -2*x},{405 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({374 + -1*x},{407 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({373 + -2*x},{410 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({371 + -2*x},{412 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({369 + -1*x},{414 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + -2*x},{416 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({366 + -2*x},{418 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({364 + -1*x},{420 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({363 + -2*x},{422 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({361 + -1*x},{424 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + -2*x},{426 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({358 + -1*x},{428 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({357 + -2*x},{430 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({355 + -1*x},{432 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({354 + -2*x},{434 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({352 + -1*x},{435 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({351 + -2*x},{437 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({349 + -1*x},{439 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({348 + -1*x},{441 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({347 + -1*x},{443 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({346 + -2*x},{445 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({344 + -1*x},{447 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({343 + -1*x},{449 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({342 + -1*x},{451 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + -1*x},{453 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + -2*x},{455 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({338 + -1*x},{457 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({337 + -1*x},{459 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({336 + -1*x},{461 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({335 + -1*x},{462 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + -1*x},{464 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({333 + -1*x},{466 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({332 + -1*x},{468 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + 0*x},{470 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + 3*x},{470 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 6*x},{466 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + 10*x},{463 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({350 + 10*x},{462 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + 9*x},{458 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({369 + 8*x},{452 + -7*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({377 + 8*x},{445 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + 7*x},{439 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({392 + 7*x},{434 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({399 + 7*x},{429 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({406 + 7*x},{424 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({413 + 7*x},{419 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + 6*x},{414 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({426 + 7*x},{409 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({433 + 5*x},{405 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({438 + 6*x},{399 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({444 + 7*x},{394 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({451 + 7*x},{388 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({458 + 8*x},{383 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({466 + 7*x},{377 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({473 + 7*x},{373 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({480 + 7*x},{368 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({487 + 7*x},{364 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({494 + 7*x},{360 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({501 + 6*x},{356 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({507 + 8*x},{353 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({515 + 6*x},{349 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({521 + 7*x},{346 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({528 + 8*x},{343 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({536 + 7*x},{340 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({543 + 6*x},{337 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({549 + 7*x},{334 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({556 + 7*x},{331 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({563 + 7*x},{328 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({570 + 6*x},{325 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({576 + 7*x},{322 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({583 + 7*x},{319 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({590 + 6*x},{317 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({596 + 7*x},{314 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({603 + 6*x},{311 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({609 + 7*x},{308 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({616 + 6*x},{306 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({622 + 6*x},{304 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({628 + 7*x},{301 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({635 + 6*x},{299 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({641 + 5*x},{296 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + 5*x},{294 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({651 + 8*x},{291 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({659 + 4*x},{288 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({663 + 7*x},{287 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({670 + 4*x},{284 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({674 + 6*x},{283 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({680 + 5*x},{281 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({685 + 6*x},{279 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({691 + 5*x},{277 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + 5*x},{275 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + 5*x},{273 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({706 + 6*x},{271 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({712 + 5*x},{269 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({717 + 5*x},{268 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({722 + 5*x},{267 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + 5*x},{265 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 5*x},{264 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 5*x},{262 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + 5*x},{261 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + 5*x},{260 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + 4*x},{258 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + 5*x},{257 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + 5*x},{256 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({766 + 4*x},{255 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({770 + 4*x},{254 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + 4*x},{253 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({778 + 4*x},{252 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + 5*x},{251 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + 4*x},{250 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 5*x},{249 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 4*x},{248 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + 4*x},{248 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + 4*x},{247 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + 4*x},{246 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 4*x},{246 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 4*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + 4*x},{245 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + 4*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 4*x},{244 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + 4*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({836 + 4*x},{243 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({840 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({843 + 4*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 4*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 4*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({867 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + 3*x},{242 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({873 + 4*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({877 + 3*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({880 + 3*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + 3*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({886 + 3*x},{241 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + 3*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({898 + 2*x},{242 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({900 + 3*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({903 + 3*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + 3*x},{243 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({909 + 3*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({912 + 2*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + 3*x},{244 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({917 + 3*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({920 + 3*x},{245 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + 2*x},{246 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({925 + 3*x},{246 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + 2*x},{247 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({930 + 3*x},{247 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({933 + 2*x},{248 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({935 + 2*x},{249 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({937 + 3*x},{249 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({940 + 2*x},{250 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({942 + 2*x},{251 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({944 + 2*x},{251 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({946 + 3*x},{252 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + 2*x},{253 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + 2*x},{253 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({953 + 2*x},{254 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({955 + 2*x},{255 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({1042.7992 + -6.3824*x + -8.3704*x^2 + 0.84549*x^3 + -0.042393*x^4 + 0.001144*x^5 + -1.2909e-05*x^6},{320.8603 + -3.423*x + -2.9035*x^2 + 0.51946*x^3 + -0.032444*x^4 + 0.00095222*x^5 + -1.1017e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:24,samples=210,style=semithick,color=green]({1042.7992 + -6.3824*x + -8.3704*x^2 + 0.84549*x^3 + -0.042393*x^4 + 0.001144*x^5 + -1.2909e-05*x^6},{320.8603 + -3.423*x + -2.9035*x^2 + 0.51946*x^3 + -0.032444*x^4 + 0.00095222*x^5 + -1.1017e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({334.0493 + 24.9507*x},{460.0311 + 19.9689*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({359 + 45.1067*x},{480 + -50.8787*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=26:41,samples=150,style=semithick,color=green]({41205.3416 + -6237.752*x + 370.0302*x^2 + -10.7315*x^3 + 0.15369*x^4 + -0.00087347*x^5},{33465.6286 + -4586.1435*x + 257.7906*x^2 + -7.3306*x^3 + 0.10485*x^4 + -0.00060056*x^5});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbdnc/badminton_yellow.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/badminton_yellow.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1077 + -7*x},{307 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1070 + -7*x},{304 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1063 + -6*x},{300 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1057 + -6*x},{299 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1051 + -5*x},{297 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1046 + -4*x},{294 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1042 + -4*x},{292 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1038 + -6*x},{290 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1032 + -6*x},{287 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1026 + -5*x},{285 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1021 + -6*x},{284 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1015 + -6*x},{282 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1009 + -7*x},{281 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1002 + -7*x},{279 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({995 + -7*x},{277 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({988 + -5*x},{275 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + -6*x},{273 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({977 + -5*x},{272 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({972 + -5*x},{270 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({967 + -5*x},{269 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({962 + -4*x},{268 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({958 + -4*x},{266 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({954 + -5*x},{265 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + -4*x},{263 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({945 + -5*x},{262 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({940 + -5*x},{259 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({935 + -5*x},{258 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({930 + -5*x},{256 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({925 + -6*x},{254 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({919 + -5*x},{253 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + -6*x},{252 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({908 + -5*x},{250 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({903 + -6*x},{249 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + -5*x},{248 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + -5*x},{247 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + -5*x},{246 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + -6*x},{246 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + -6*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + -5*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + -5*x},{245 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -5*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + -5*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + -5*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({845 + -4*x},{244 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + -6*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({835 + -6*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + -5*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + -5*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + -6*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({813 + -5*x},{243 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + -6*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + -6*x},{242 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + -3*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + -6*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({777 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({772 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({767 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({762 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({757 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + -5*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + -4*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + -6*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + -4*x},{241 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({728 + -4*x},{241 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({724 + -5*x},{242 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({719 + -5*x},{242 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({714 + -4*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({710 + -5*x},{243 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({705 + -5*x},{243 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({700 + -5*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({695 + -4*x},{244 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({691 + -4*x},{244 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({687 + -5*x},{245 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({682 + -4*x},{245 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({678 + -5*x},{246 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({673 + -5*x},{247 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({668 + -4*x},{247 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({664 + -4*x},{248 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({660 + -4*x},{249 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({656 + -4*x},{250 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({652 + -5*x},{250 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({647 + -3*x},{251 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({644 + -4*x},{252 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({640 + -2*x},{253 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({638 + -4*x},{254 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({634 + -5*x},{254 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({629 + -4*x},{255 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({625 + -4*x},{256 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({621 + -4*x},{257 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({617 + -4*x},{258 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({613 + -4*x},{259 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({609 + -4*x},{261 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({605 + -3*x},{262 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({602 + -4*x},{263 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({598 + -4*x},{264 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({594 + -3*x},{265 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({591 + -4*x},{266 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({587 + -3*x},{267 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({584 + -4*x},{269 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({580 + -4*x},{270 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({576 + -3*x},{271 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({573 + -4*x},{272 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({569 + -3*x},{274 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({566 + -3*x},{275 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({563 + -4*x},{276 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({559 + -3*x},{277 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({556 + -3*x},{279 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({553 + -3*x},{280 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({550 + -3*x},{281 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({547 + -4*x},{283 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({543 + -3*x},{284 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({540 + -3*x},{286 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({537 + -3*x},{287 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({534 + -3*x},{288 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({531 + -2*x},{290 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({529 + -4*x},{291 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({525 + -3*x},{292 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({522 + -2*x},{294 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({520 + -3*x},{296 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({517 + -3*x},{297 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({514 + -2*x},{299 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({512 + -3*x},{300 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({509 + -3*x},{302 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({506 + -3*x},{303 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({503 + -2*x},{305 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({501 + -3*x},{306 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({498 + -2*x},{308 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({496 + -3*x},{309 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({493 + -3*x},{311 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({490 + -2*x},{313 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({488 + -3*x},{314 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({485 + -2*x},{316 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({483 + -3*x},{317 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({480 + -2*x},{319 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({478 + -2*x},{321 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({476 + -2*x},{323 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({474 + -2*x},{324 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({472 + -3*x},{326 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({469 + -2*x},{328 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({467 + -2*x},{329 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({465 + -2*x},{331 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({463 + -2*x},{333 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({461 + -2*x},{334 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({459 + -3*x},{336 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({456 + -2*x},{338 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({454 + -1*x},{340 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({453 + -3*x},{341 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({450 + -2*x},{343 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({448 + -1*x},{345 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({447 + -2*x},{346 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({445 + -2*x},{348 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({443 + -2*x},{350 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({441 + -2*x},{352 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({439 + -1*x},{354 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({438 + -2*x},{355 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({436 + -2*x},{357 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({434 + -1*x},{359 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({433 + -2*x},{361 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({431 + -2*x},{362 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({429 + -2*x},{364 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({427 + -1*x},{366 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({426 + -2*x},{368 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + -1*x},{370 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({423 + -1*x},{371 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + -2*x},{373 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + -2*x},{375 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({418 + -1*x},{377 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({417 + -1*x},{379 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({416 + -2*x},{380 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({414 + -1*x},{382 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({413 + -1*x},{384 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({412 + -2*x},{386 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({410 + -1*x},{387 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({409 + -1*x},{389 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({408 + -1*x},{391 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({407 + -1*x},{393 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({406 + -2*x},{395 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({404 + -1*x},{397 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({403 + -1*x},{398 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + -2*x},{400 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({400 + -1*x},{402 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({399 + -1*x},{404 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({398 + -1*x},{405 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + -1*x},{407 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({396 + -1*x},{409 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({395 + -1*x},{411 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({394 + -1*x},{412 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({393 + -1*x},{414 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({392 + -1*x},{416 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + -1*x},{418 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({390 + -1*x},{420 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({389 + -1*x},{421 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + -1*x},{423 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({387 + -1*x},{425 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({386 + 1*x},{427 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({387 + 4*x},{427 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + 7*x},{425 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({398 + 10*x},{423 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({408 + 14*x},{420 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + 8*x},{417 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({430 + 8*x},{412 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({438 + 6*x},{406 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({444 + 8*x},{402 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({452 + 8*x},{398 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({460 + 7*x},{394 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({467 + 8*x},{390 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({475 + 7*x},{387 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({482 + 7*x},{383 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({489 + 8*x},{380 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({497 + 6*x},{377 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({503 + 5*x},{375 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({508 + 4*x},{372 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({512 + 7*x},{369 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({519 + 6*x},{365 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({525 + 8*x},{361 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({533 + 6*x},{357 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({539 + 7*x},{353 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({546 + 7*x},{350 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({553 + 7*x},{347 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({560 + 7*x},{344 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({567 + 7*x},{341 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({574 + 6*x},{338 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({580 + 7*x},{336 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({587 + 6*x},{334 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({593 + 7*x},{332 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({600 + 7*x},{329 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({607 + 6*x},{328 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({613 + 6*x},{326 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({619 + 7*x},{324 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({626 + 6*x},{322 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({632 + 6*x},{320 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({638 + 5*x},{318 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({643 + 6*x},{316 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({649 + 6*x},{314 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({655 + 6*x},{312 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({661 + 6*x},{310 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({667 + 6*x},{309 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({673 + 6*x},{307 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({679 + 6*x},{305 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({685 + 5*x},{303 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({690 + 6*x},{301 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + 5*x},{300 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + 6*x},{298 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({707 + 5*x},{296 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({712 + 5*x},{295 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({717 + 4*x},{294 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({721 + 4*x},{292 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({725 + 7*x},{291 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 5*x},{289 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 6*x},{287 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + 5*x},{287 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + 5*x},{286 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({753 + 5*x},{285 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({758 + 5*x},{284 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({763 + 5*x},{283 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + 4*x},{282 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({772 + 4*x},{281 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 4*x},{280 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({780 + 6*x},{280 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + 4*x},{279 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + 5*x},{278 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({795 + 4*x},{277 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({799 + 4*x},{277 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({803 + 5*x},{276 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + 4*x},{276 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 4*x},{275 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 4*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + 4*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + 4*x},{274 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 5*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 4*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + 4*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + 3*x},{273 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + 4*x},{272 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({848 + 3*x},{272 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({851 + 4*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + 4*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({862 + 4*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 3*x},{271 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({869 + 3*x},{270 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({872 + 4*x},{270 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({879 + 4*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({886 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({898 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({901 + 3*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + 2*x},{271 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + 4*x},{271 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + 3*x},{272 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + 3*x},{272 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({916 + 2*x},{272 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 3*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 2*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + 3*x},{273 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({926 + 3*x},{273 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({929 + 3*x},{274 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({932 + 2*x},{274 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({934 + 3*x},{275 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({937 + 2*x},{275 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({939 + 3*x},{275 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({942 + 2*x},{276 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({944 + 2*x},{276 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({946 + 3*x},{277 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + 2*x},{277 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + 2*x},{278 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({953 + 3*x},{278 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({956 + 2*x},{279 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({958 + 2*x},{279 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({960 + 3*x},{280 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({963 + 2*x},{281 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({965 + 2*x},{281 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({967 + 2*x},{282 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({969 + 2*x},{283 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({971 + 2*x},{283 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({973 + 2*x},{284 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({975 + 2*x},{285 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({977 + 2*x},{285 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({979 + 2*x},{286 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({981 + 2*x},{287 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + 2*x},{288 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({985 + 2*x},{289 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({987 + 2*x},{290 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({989 + 2*x},{290 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({991 + 1*x},{291 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({992 + 2*x},{292 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({994 + 1*x},{293 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({995 + 2*x},{294 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({997 + 2*x},{294 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({999 + 2*x},{295 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1001 + 1*x},{296 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1002 + 2*x},{297 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1004 + 1*x},{298 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1005 + 2*x},{299 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1007 + 2*x},{300 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1009 + 1*x},{301 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1010 + 2*x},{302 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1012 + 1*x},{303 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1013 + 1*x},{304 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1014 + 2*x},{305 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1016 + 2*x},{306 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1018 + 1*x},{307 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1019 + 1*x},{308 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1020 + 2*x},{309 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1022 + 1*x},{310 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1023 + 2*x},{311 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1025 + 1*x},{312 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1026 + 1*x},{314 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1027 + 1*x},{315 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1028 + 1*x},{316 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1029 + 1*x},{316 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1030 + 2*x},{318 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1032 + 1*x},{319 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1033 + 1*x},{320 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1034 + 1*x},{321 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1035 + 1*x},{322 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1036 + 2*x},{323 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1038 + 1*x},{324 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1039 + 1*x},{325 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1040 + 1*x},{327 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1041 + 1*x},{328 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1042 + 1*x},{329 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1043 + 1*x},{330 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1044 + 1*x},{331 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1045 + 1*x},{332 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1046 + 0*x},{334 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1046 + -3*x},{334 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1043 + -3*x},{333 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1040 + -4*x},{332 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1036 + -5*x},{332 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1031 + -5*x},{332 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1026 + -7*x},{333 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1019 + -5*x},{333 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1014 + -6*x},{333 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1008 + -5*x},{332 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({1003 + -5*x},{330 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({998 + -5*x},{328 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({993 + -5*x},{326 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({988 + -5*x},{325 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + -5*x},{324 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({978 + -5*x},{323 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({973 + -4*x},{323 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({969 + -5*x},{322 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({964 + -4*x},{321 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({960 + -5*x},{320 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({955 + -4*x},{320 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + -4*x},{318 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({947 + -5*x},{317 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({942 + -5*x},{315 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({937 + -5*x},{313 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({932 + -5*x},{312 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({927 + -5*x},{311 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({922 + -5*x},{311 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({917 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({912 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({907 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({902 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + -4*x},{310 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({888 + -5*x},{309 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + -4*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({879 + -5*x},{310 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({874 + -4*x},{310 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + -5*x},{311 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + -5*x},{312 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -4*x},{312 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({856 + -5*x},{312 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({851 + -4*x},{313 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + -6*x},{313 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + -4*x},{314 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + -5*x},{314 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + -5*x},{314 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + -4*x},{315 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({823 + -5*x},{315 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({818 + -4*x},{316 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({814 + -5*x},{316 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + -5*x},{316 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + -4*x},{316 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + -5*x},{317 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({795 + -4*x},{317 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + -5*x},{317 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + -4*x},{317 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + -5*x},{318 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({777 + -4*x},{318 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + -4*x},{318 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({769 + -5*x},{319 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({764 + -4*x},{319 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + -5*x},{320 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({755 + -4*x},{320 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({751 + -5*x},{321 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({746 + -4*x},{321 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + -4*x},{322 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + -4*x},{323 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({734 + -4*x},{323 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({730 + -4*x},{324 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + -4*x},{324 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({722 + -4*x},{325 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({718 + -5*x},{327 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({713 + -4*x},{327 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({709 + -4*x},{328 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({705 + -4*x},{329 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + -4*x},{330 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({697 + -5*x},{331 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({692 + -3*x},{332 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + -4*x},{333 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({685 + -5*x},{333 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({680 + -3*x},{334 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + -3*x},{336 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:4,samples=30,style=semithick,color=green]({1090.4844 + -26.6444*x + -3.4604*x^2 + 0.31991*x^3 + -0.011391*x^4 + 0.00019135*x^5 + -1.1837e-06*x^6},{388.6033 + -61.0663*x + 10.3269*x^2 + -0.96725*x^3 + 0.053839*x^4 + -0.0015512*x^5 + 1.7745e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=4:26,samples=220,style=semithick,color=green]({1090.4844 + -26.6444*x + -3.4604*x^2 + 0.31991*x^3 + -0.011391*x^4 + 0.00019135*x^5 + -1.1837e-06*x^6},{388.6033 + -61.0663*x + 10.3269*x^2 + -0.96725*x^3 + 0.053839*x^4 + -0.0015512*x^5 + 1.7745e-05*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({383.5415 + 41.4585*x},{436.5083 + -12.5083*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({425 + 93.2992*x},{424 + -60.4877*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:48,samples=200,style=semithick,color=green]({110826.2151 + -18340.3778*x + 1247.6039*x^2 + -44.6981*x^3 + 0.8936*x^4 + -0.0094706*x^5 + 4.1608e-05*x^6},{10544.2978 + -1354.0311*x + 79.5535*x^2 + -2.6453*x^3 + 0.051488*x^4 + -0.00054533*x^5 + 2.4266e-06*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({1057.1696 + -30.1696*x},{339.7028 + -1.7028*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({1027 + -34.8427*x},{338 + -11.8518*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=49:58,samples=90,style=semithick,color=green]({-10579.1663 + 735.8576*x + -14.8572*x^2 + 0.095083*x^3},{12709.5609 + -648.672*x + 11.2082*x^2 + -0.063828*x^3});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbdnc/fall_cube.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/fall_cube.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:2,samples=10,style=semithick,color=green]({487.8749 + -46.389*x + 0.76746*x^2},{-90.9725 + 77.9518*x + 8.2491*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2:4,samples=20,style=semithick,color=green]({487.8749 + -46.389*x + 0.76746*x^2},{-90.9725 + 77.9518*x + 8.2491*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({314.5982 + -40.0982*x},{352.8206 + 179.6794*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({274.5 + -1.1033*x},{532.5 + 0.055344*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5:9,samples=40,style=semithick,color=green]({237.5822 + 6.1443*x + 0.20371*x^2},{1090.9792 + -154.6075*x + 8.5846*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({309.382 + 1.3044*x},{394.8601 + -0.52095*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=9:18,samples=90,style=semithick,color=green]({-210.4169 + 121.7043*x + -9.181*x^2 + 0.2324*x^3},{322.8208 + 3.3865*x + 0.70912*x^2 + -0.022495*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({361.0125 + -4.0639*x},{482.3404 + 0.48676*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18:21,samples=30,style=semithick,color=green]({-193.7892 + 48.6378*x + -1.0023*x^2},{684.6833 + -18.375*x + 0.39782*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbdnc/hit_tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:5,samples=40,style=semithick,color=green]({1077.6011 + -72.098*x},{515.9165 + 1.7058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=5:6,samples=10,style=semithick,color=green]({1077.6011 + -72.098*x},{515.9165 + 1.7058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({645.013 + -33.013*x},{526.1513 + -1.1513*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({612 + -23.8422*x},{525 + -3.1547*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=7:9,samples=20,style=semithick,color=green]({1074.2305 + -74.882*x + 0.77757*x^2},{652.0085 + -33.8475*x + 2.179*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({463.2762 + -31.2762*x},{523.8773 + -0.37727*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({432 + -24.054*x},{523.5 + -6.6182*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:16,samples=60,style=semithick,color=green]({1004.0891 + -62.0345*x + 0.24201*x^2},{532.0524 + -1.8938*x + 0.037677*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({73.4934 + -0.95844*x},{511.3964 + 0.64119*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=16:18,samples=20,style=semithick,color=green]({-792.0024 + 64.2986*x + -0.64157*x^2},{3614.6146 + -359.331*x + 10.3387*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({157.5058 + 13.4942*x},{496.4103 + 13.5897*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({171 + 13.3492*x},{510 + -12.5098*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({184.6387 + 7.3613*x},{496.6222 + -1.6222*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({192 + 8.0009*x},{495 + -0.64029*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20:21,samples=10,style=semithick,color=green]({-102.5911 + 15.1296*x},{257.6746 + 11.8343*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({215.1305 + -2.1305*x},{506.194 + -2.194*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({213 + 16.8755*x},{504 + 2.3263*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:31,samples=90,style=semithick,color=green]({-1787.1528 + 198.9279*x + -6.6387*x^2 + 0.080181*x^3},{1314.1643 + -88.4469*x + 3.2175*x^2 + -0.039374*x^3});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbdnc/hit_tennis2.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/hit_tennis2.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -1*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 1*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -1*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + -2*x},{512 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + -13*x},{511 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + -19*x},{509 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({825 + -19*x},{507 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({806 + -19*x},{505 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + -20*x},{503 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({767 + -20*x},{501 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + -20*x},{500 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + -20*x},{499 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({707 + -20*x},{498 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({687 + -20*x},{498 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({667 + -21*x},{498 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + -20*x},{498 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({626 + -20*x},{498 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({606 + -21*x},{499 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({585 + -21*x},{500 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({564 + -20*x},{501 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({544 + -20*x},{503 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({524 + -21*x},{504 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({503 + -21*x},{506 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({482 + -20*x},{509 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({462 + -21*x},{511 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({441 + -21*x},{514 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + -20*x},{517 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({400 + -21*x},{520 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + -17*x},{523 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({362 + -16*x},{522 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({346 + -15*x},{519 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + -16*x},{516 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({315 + -16*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({299 + -15*x},{512 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({284 + -16*x},{510 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({268 + -16*x},{508 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({252 + -16*x},{507 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({236 + -15*x},{506 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({221 + -15*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({206 + -16*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({190 + -15*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({175 + -15*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({160 + -15*x},{505 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({145 + -14*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({131 + -16*x},{506 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({115 + -15*x},{507 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({100 + -14*x},{509 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({86 + -14*x},{511 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({72 + -12*x},{512 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({60 + 9*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({69 + 11*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({80 + 10*x},{512 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({90 + 11*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({101 + 10*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({111 + 11*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({122 + 11*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({133 + 11*x},{511 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({144 + 11*x},{512 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({155 + 11*x},{513 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({166 + 11*x},{515 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({177 + 10*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({187 + 11*x},{518 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({198 + 11*x},{520 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({209 + 8*x},{521 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({217 + 8*x},{520 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({225 + 7*x},{519 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({232 + 7*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({239 + 8*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({247 + 7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({254 + 8*x},{515 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({262 + 7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({269 + 8*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({277 + 7*x},{514 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({284 + 7*x},{515 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({291 + 7*x},{516 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({298 + 8*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({306 + 7*x},{518 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({313 + 8*x},{519 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({321 + 6*x},{519 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({327 + 7*x},{518 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 7*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + 7*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({348 + 7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({355 + 6*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({361 + 7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + 7*x},{515 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({375 + 6*x},{516 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({381 + 7*x},{517 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + 7*x},{518 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({395 + 7*x},{518 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + 7*x},{517 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({409 + 6*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({415 + 7*x},{515 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({422 + 6*x},{515 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({428 + 7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({435 + 7*x},{514 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({442 + 6*x},{515 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({448 + 7*x},{516 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({455 + 7*x},{516 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({462 + 7*x},{516 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({469 + 6*x},{515 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({475 + 7*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({482 + 6*x},{513 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({488 + 7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({495 + 6*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({501 + 7*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({508 + 6*x},{514 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({514 + 7*x},{514 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({521 + 7*x},{513 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({528 + 6*x},{512 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({534 + 6*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({540 + 7*x},{511 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({547 + 6*x},{511 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({553 + 6*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({559 + 7*x},{512 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({566 + 6*x},{512 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({572 + 6*x},{510 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({578 + 7*x},{510 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({585 + 6*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({591 + 6*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({597 + 6*x},{509 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({603 + 7*x},{509 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({610 + 6*x},{510 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({616 + 6*x},{509 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({622 + 6*x},{508 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({628 + 6*x},{508 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({634 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({640 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({652 + 7*x},{507 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({659 + 6*x},{508 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({665 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({671 + 6*x},{507 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + 6*x},{507 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({683 + 6*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + 6*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({695 + 6*x},{506 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + 6*x},{506 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({707 + 6*x},{505 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({713 + 6*x},{505 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({719 + 5*x},{504 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({724 + 6*x},{504 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({730 + 6*x},{504 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({736 + 6*x},{504 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + 6*x},{504 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + 6*x},{503 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({754 + 6*x},{503 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 5*x},{502 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({765 + 6*x},{502 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + 6*x},{501 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({777 + 5*x},{502 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + 6*x},{502 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({788 + 6*x},{502 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 6*x},{501 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + 5*x},{501 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({805 + 6*x},{501 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({811 + 5*x},{501 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 6*x},{501 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({822 + 6*x},{500 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 5*x},{500 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 6*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + 5*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + 6*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 5*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + 6*x},{499 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({861 + 5*x},{499 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 5*x},{498 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 6*x},{497 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({877 + 5*x},{497 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + 5*x},{496 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + 6*x},{496 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 5*x},{496 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({898 + 5*x},{495 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({903 + 6*x},{495 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({909 + 5*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + 5*x},{494 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({919 + 5*x},{494 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({924 + 6*x},{493 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({930 + 5*x},{494 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({935 + 5*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({940 + 3*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({943 + 3*x},{493 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:7,samples=60,style=semithick,color=green]({1411.2678 + -131.5644*x},{374.1332 + 19.447*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({490.317 + -134.817*x},{510.2621 + 19.2379*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({355.5 + -17.9482*x},{529.5 + -9.211*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8:10,samples=20,style=semithick,color=green]({1549.2857 + -175.4034*x + 2.9921*x^2},{1276.8295 + -166.2905*x + 8.9654*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({94.4599 + -40.4163*x},{510.4611 + 7.3061*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:12,samples=20,style=semithick,color=green]({662.7987 + -172.816*x + 11.194*x^2},{1338.6916 + -152.9719*x + 7.0879*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({200.9497 + 6.0503*x},{523.693 + 2.807*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({207 + 60.0976*x},{526.5 + -11.2055*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=13:27,samples=140,style=semithick,color=green]({-935.799 + 154.0828*x + -7.3776*x^2 + 0.24566*x^3 + -0.003259*x^4},{-321.7579 + 171.5899*x + -12.7634*x^2 + 0.41116*x^3 + -0.0048986*x^4});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbdnc/pingpong.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {imgs/thumbnails/tbd/pingpong.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({629 + -6*x},{602 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({623 + -6*x},{604 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({617 + -6*x},{605 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({611 + -6*x},{606 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({605 + -5*x},{608 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({600 + -6*x},{610 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({594 + -6*x},{612 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({588 + -6*x},{614 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({582 + -5*x},{615 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({577 + -6*x},{617 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({571 + -6*x},{619 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({565 + -5*x},{621 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({560 + -6*x},{622 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({554 + -6*x},{624 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({548 + -5*x},{626 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({543 + -6*x},{628 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({537 + -5*x},{630 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({532 + -6*x},{632 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({526 + -5*x},{634 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({521 + -5*x},{636 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({516 + -6*x},{639 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({510 + -5*x},{641 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({505 + -5*x},{643 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({500 + -6*x},{645 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({494 + -5*x},{647 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({489 + -5*x},{650 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({484 + -5*x},{652 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({479 + -6*x},{654 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({473 + -5*x},{656 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({468 + -5*x},{659 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({463 + -5*x},{661 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({458 + -5*x},{664 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({453 + -5*x},{666 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({448 + -5*x},{665 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({443 + -4*x},{662 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({439 + -5*x},{660 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({434 + -5*x},{658 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({429 + -4*x},{656 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({425 + -5*x},{653 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + -5*x},{651 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({415 + -4*x},{649 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({411 + -5*x},{647 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({406 + -4*x},{645 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + -5*x},{643 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + -4*x},{641 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({393 + -5*x},{640 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({388 + -4*x},{638 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({384 + -5*x},{636 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + -4*x},{635 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({375 + -4*x},{633 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({371 + -6*x},{631 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({365 + -3*x},{629 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({362 + -4*x},{628 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({358 + -4*x},{627 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({354 + -5*x},{626 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({349 + -4*x},{624 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({345 + -4*x},{622 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + -4*x},{621 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({337 + -4*x},{620 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({333 + -5*x},{619 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({328 + -4*x},{618 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({324 + -4*x},{617 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({320 + -4*x},{616 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({316 + -4*x},{615 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({312 + -3*x},{614 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({309 + -5*x},{613 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({304 + -3*x},{612 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({301 + -4*x},{611 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + -4*x},{610 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({293 + -4*x},{610 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({289 + -3*x},{609 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({286 + -4*x},{608 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({282 + -3*x},{608 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + -4*x},{607 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({275 + -1*x},{606 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({274 + 5*x},{606 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + 6*x},{605 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({285 + 5*x},{604 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({290 + 6*x},{601 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({296 + 5*x},{603 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({301 + 5*x},{601 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({306 + 6*x},{601 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({312 + 6*x},{600 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({318 + 6*x},{599 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({324 + 5*x},{599 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({329 + 5*x},{598 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 6*x},{597 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + 5*x},{597 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({345 + 6*x},{597 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({351 + 6*x},{596 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({357 + 5*x},{595 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({362 + 6*x},{595 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({368 + 5*x},{595 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({373 + 6*x},{594 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({379 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({385 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({403 + 5*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({408 + 6*x},{593 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({414 + 6*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({420 + 6*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({426 + 6*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({432 + 6*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({438 + 5*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({443 + 6*x},{592 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({449 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({455 + 6*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({461 + 5*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({466 + 7*x},{593 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({473 + 5*x},{594 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({478 + 6*x},{594 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({484 + 6*x},{594 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({490 + 5*x},{594 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({495 + 6*x},{595 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({501 + 6*x},{595 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({507 + 6*x},{596 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({513 + 6*x},{596 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({519 + 6*x},{596 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({525 + 5*x},{597 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({530 + 6*x},{597 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({536 + 6*x},{598 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({542 + 6*x},{598 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({548 + 6*x},{599 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({554 + 5*x},{600 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({559 + 6*x},{600 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({565 + 6*x},{602 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({571 + 5*x},{602 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({576 + 6*x},{603 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({582 + 5*x},{604 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({587 + 6*x},{605 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({593 + 5*x},{606 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({598 + 6*x},{606 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({604 + 5*x},{607 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({609 + 5*x},{608 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({614 + 6*x},{609 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({620 + 5*x},{610 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({625 + 6*x},{611 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({631 + 5*x},{613 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({636 + 5*x},{614 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({641 + 5*x},{615 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + 5*x},{616 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({651 + 5*x},{617 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({656 + 5*x},{618 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({661 + 5*x},{620 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({666 + 5*x},{621 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({671 + 5*x},{622 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({676 + 5*x},{624 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({681 + 5*x},{625 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({686 + 5*x},{626 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({691 + 5*x},{628 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + 5*x},{629 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({701 + 5*x},{631 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({706 + 5*x},{632 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({711 + 4*x},{633 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({715 + 5*x},{635 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({720 + 4*x},{636 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({724 + 5*x},{638 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({729 + 5*x},{640 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({734 + 4*x},{641 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + 5*x},{643 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + 4*x},{645 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + 5*x},{646 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + 4*x},{648 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + 4*x},{649 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 4*x},{647 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({764 + 4*x},{645 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + 4*x},{643 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({772 + 4*x},{640 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 3*x},{638 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({779 + 4*x},{636 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + 4*x},{634 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + 4*x},{632 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 3*x},{630 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 4*x},{628 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({798 + 4*x},{626 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + 3*x},{624 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({805 + 4*x},{622 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + 3*x},{620 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 4*x},{619 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 3*x},{617 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + 4*x},{615 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({823 + 3*x},{614 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({826 + 4*x},{612 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({830 + 3*x},{611 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 4*x},{609 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + 3*x},{608 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({840 + 3*x},{606 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({843 + 4*x},{605 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + 3*x},{603 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 3*x},{602 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({853 + 4*x},{601 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + 3*x},{600 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 3*x},{599 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({863 + 3*x},{598 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 3*x},{597 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({869 + 3*x},{596 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({872 + 3*x},{595 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({875 + 3*x},{594 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({878 + 3*x},{593 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({881 + 3*x},{592 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({884 + 3*x},{592 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + 3*x},{591 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + 3*x},{590 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 3*x},{589 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({896 + 3*x},{588 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + 2*x},{588 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({901 + 3*x},{587 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + 3*x},{587 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({907 + 3*x},{586 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + 3*x},{586 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + 2*x},{585 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + 3*x},{585 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 3*x},{585 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 2*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + 0*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + -4*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({919 + -5*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + -4*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + -5*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({905 + -5*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({900 + -5*x},{584 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + -5*x},{584 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + -5*x},{585 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({885 + -5*x},{585 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({880 + -5*x},{585 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({875 + -5*x},{586 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + -5*x},{586 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + -5*x},{586 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -5*x},{587 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + -5*x},{587 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + -5*x},{588 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({845 + -6*x},{588 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + -5*x},{588 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + -5*x},{589 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + -5*x},{589 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + -6*x},{590 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({818 + -6*x},{591 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + -5*x},{592 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + -5*x},{593 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + -6*x},{593 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + -6*x},{594 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + -5*x},{595 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({785 + -6*x},{596 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({779 + -6*x},{597 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + -5*x},{598 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + -6*x},{599 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({762 + -6*x},{600 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + -6*x},{601 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({750 + -6*x},{602 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({744 + -6*x},{603 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + -6*x},{604 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + -6*x},{605 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + -6*x},{607 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({720 + -6*x},{608 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({714 + -6*x},{609 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({708 + -6*x},{611 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({702 + -7*x},{613 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({695 + -6*x},{614 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + -6*x},{615 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({683 + -6*x},{617 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + -6*x},{619 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({671 + -7*x},{620 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({664 + -6*x},{622 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({658 + -6*x},{623 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({652 + -6*x},{625 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({646 + -6*x},{627 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({640 + -6*x},{628 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({634 + -6*x},{630 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({628 + -7*x},{632 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({621 + -6*x},{634 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({615 + -6*x},{636 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({609 + -6*x},{637 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({603 + -7*x},{639 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({596 + -6*x},{641 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({590 + -6*x},{643 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({584 + -7*x},{645 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({577 + -6*x},{648 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({571 + -7*x},{650 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({564 + -6*x},{652 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({558 + -6*x},{654 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({552 + -7*x},{656 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({545 + -6*x},{658 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({539 + -6*x},{660 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({533 + -6*x},{663 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({527 + -6*x},{665 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({521 + -6*x},{667 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({515 + -7*x},{669 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({508 + -6*x},{672 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({502 + -6*x},{674 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({496 + -5*x},{676 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({491 + -6*x},{675 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({485 + -6*x},{673 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({479 + -5*x},{671 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({474 + -6*x},{670 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({468 + -6*x},{668 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({462 + -5*x},{666 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({457 + -6*x},{664 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({451 + -5*x},{663 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({446 + -6*x},{661 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({440 + -5*x},{660 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({435 + -6*x},{658 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({429 + -5*x},{657 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + -6*x},{656 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({418 + -5*x},{654 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({413 + -6*x},{653 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({407 + -5*x},{652 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({402 + -5*x},{651 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({397 + -6*x},{649 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({391 + -5*x},{648 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({386 + -5*x},{647 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({381 + -5*x},{646 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({376 + -5*x},{645 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({371 + -6*x},{644 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({365 + -5*x},{643 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({360 + -5*x},{643 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({355 + -5*x},{642 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({350 + -6*x},{640 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({344 + -4*x},{640 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({340 + -4*x},{639 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({336 + -5*x},{638 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({331 + -5*x},{638 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({326 + -6*x},{638 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({320 + -4*x},{637 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({316 + -5*x},{636 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({311 + -5*x},{636 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({306 + -4*x},{636 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({302 + -5*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + -5*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({292 + -5*x},{635 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({287 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({283 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({279 + -5*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({274 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({270 + -5*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({265 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({261 + -4*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({257 + -5*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({252 + -4*x},{634 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({248 + -4*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({244 + -4*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({240 + -4*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({236 + -4*x},{635 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({232 + -3*x},{636 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({229 + 7*x},{636 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({236 + 6*x},{635 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({242 + 6*x},{634 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({248 + 8*x},{633 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({256 + 6*x},{633 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({262 + 7*x},{632 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({269 + 8*x},{631 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({277 + 6*x},{630 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({283 + 7*x},{629 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({290 + 7*x},{629 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({297 + 8*x},{628 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({305 + 7*x},{627 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({312 + 7*x},{627 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({319 + 8*x},{626 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({327 + 7*x},{625 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({334 + 7*x},{625 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({341 + 8*x},{624 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({349 + 7*x},{624 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({356 + 8*x},{623 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({364 + 6*x},{623 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({370 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({378 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({386 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({394 + 7*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({401 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({409 + 7*x},{622 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({416 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({424 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({432 + 7*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({439 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({447 + 7*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({454 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({462 + 7*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({469 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({477 + 8*x},{621 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({485 + 7*x},{621 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({492 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({500 + 7*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({507 + 8*x},{622 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({515 + 7*x},{622 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({522 + 8*x},{623 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({530 + 7*x},{623 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({537 + 8*x},{623 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({545 + 7*x},{624 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({552 + 8*x},{624 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({560 + 7*x},{624 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({567 + 7*x},{625 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({574 + 7*x},{626 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({581 + 8*x},{626 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({589 + 7*x},{627 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({596 + 7*x},{627 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({603 + 7*x},{628 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({610 + 7*x},{628 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({617 + 7*x},{629 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({624 + 7*x},{629 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({631 + 7*x},{630 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({638 + 6*x},{631 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({644 + 7*x},{632 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({651 + 6*x},{633 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({657 + 6*x},{633 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({663 + 7*x},{634 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({670 + 7*x},{634 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({677 + 6*x},{635 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({683 + 6*x},{635 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({689 + 7*x},{636 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({696 + 6*x},{637 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({702 + 6*x},{638 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({708 + 6*x},{638 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({714 + 6*x},{639 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({720 + 6*x},{640 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + 6*x},{641 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 5*x},{641 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 6*x},{642 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + 6*x},{643 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({749 + 5*x},{644 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({754 + 6*x},{645 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 5*x},{646 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({765 + 6*x},{647 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + 5*x},{648 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 5*x},{649 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({781 + 5*x},{651 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + 5*x},{652 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 5*x},{653 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 6*x},{654 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + 4*x},{655 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({806 + 5*x},{656 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({811 + 5*x},{654 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 4*x},{652 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + 5*x},{649 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({825 + 4*x},{647 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + 4*x},{645 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 5*x},{642 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({838 + 4*x},{640 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({842 + 4*x},{638 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({846 + 4*x},{636 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 5*x},{634 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + 4*x},{632 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 4*x},{630 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({863 + 4*x},{628 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({867 + 4*x},{627 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 3*x},{625 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({874 + 4*x},{623 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({878 + 4*x},{622 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + 4*x},{620 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({886 + 4*x},{619 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + 3*x},{618 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 4*x},{616 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + 3*x},{615 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({900 + 4*x},{613 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + 4*x},{612 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({908 + 3*x},{611 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({911 + 4*x},{610 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + 3*x},{608 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 3*x},{608 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 3*x},{607 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({924 + 4*x},{606 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + 3*x},{605 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({931 + 3*x},{605 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({934 + 3*x},{604 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=green]({647.5765 + -34.4805*x + -0.80253*x^2},{601.972 + 5.5537*x + 1.4603*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({455.1108 + -2.1108*x},{666.2482 + 1.7518*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({453 + -34.7449*x},{668 + -16.6257*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:9,samples=30,style=semithick,color=green]({666.3802 + -45.7476*x + 0.73224*x^2},{795.6939 + -32.0345*x + 1.3302*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({313.9631 + -33.9631*x},{615.1301 + -7.1301*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({280 + 62.0063*x},{608 + -9.9228*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:21,samples=90,style=semithick,color=green]({21.5061 + -4.1663*x + 3.5779*x^2 + -0.083753*x^3},{876.2039 + -45.0367*x + 2.0953*x^2 + -0.022804*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({736.2406 + 19.7594*x},{643.2602 + 6.7398*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({756 + 13.7325*x},{650 + -7.4875*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:28,samples=60,style=semithick,color=green]({225.0299 + 21.785*x + 0.13519*x^2},{1538.7071 + -64.5566*x + 1.0828*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({941 + -12*x},{579.9979 + 5.0021*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({929 + -41.0347*x},{585 + 1.4986*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:37,samples=80,style=semithick,color=green]({1502.6624 + -0.88086*x + -0.70054*x^2},{1446.953 + -61.3125*x + 1.0911*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({511.0345 + -15.0345*x},{672.0952 + 4.9048*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({496 + -30.0716*x},{677 + -8.7296*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=38:43,samples=50,style=semithick,color=green]({3678.0787 + -123.3628*x + 1.0219*x^2},{3163.3077 + -117.9358*x + 1.3757*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({262.9873 + -26.9873*x},{635.7531 + -3.7531*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({236 + 99.9908*x},{632 + -6.2088*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=46:54,samples=80,style=semithick,color=green]({-5397.6194 + 183.6385*x + -1.2825*x^2},{2248.8223 + -68.0696*x + 0.71275*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({779.1026 + 25.8974*x},{651.4309 + 4.5691*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({805 + 12.7462*x},{656 + -4.5149*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=55:59,samples=40,style=semithick,color=green]({-5580.3689 + 196.5692*x + -1.4589*x^2},{7010.2011 + -212.3294*x + 1.7585*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbdnc/roll_golf.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/roll_golf.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:2,samples=10,style=semithick,color=green]({194.4026 + 30.8373*x + -0.93274*x^2},{766.323 + -105.5891*x + 2.3457*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=2:8,samples=60,style=semithick,color=green]({194.4026 + 30.8373*x + -0.93274*x^2},{766.323 + -105.5891*x + 2.3457*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({381.406 + 2.8045*x},{71.737 + -7.2943*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=8:17,samples=90,style=semithick,color=green]({196.6121 + 39.8364*x + -2.5041*x^2 + 0.056971*x^3},{-250.6593 + 51.9996*x + -1.81*x^2 + 0.029189*x^3});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbdnc/tennis.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/tennis.jpg}; 
 \addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({1591.5325 + 8.0237*x + -6.3935*x^2 + 0.6162*x^3 + -0.034127*x^4 + 0.00093483*x^5 + -9.7397e-06*x^6},{409.4095 + -9.4851*x + -2.1134*x^2 + 0.29565*x^3 + -0.014904*x^4 + 0.000412*x^5 + -4.7481e-06*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:28,samples=250,style=semithick,color=green]({1591.5325 + 8.0237*x + -6.3935*x^2 + 0.6162*x^3 + -0.034127*x^4 + 0.00093483*x^5 + -9.7397e-06*x^6},{409.4095 + -9.4851*x + -2.1134*x^2 + 0.29565*x^3 + -0.014904*x^4 + 0.000412*x^5 + -4.7481e-06*x^6});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({749.4065 + -7.4065*x},{618.4909 + 7.5091*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({742 + -12.3801*x},{626 + -20.3982*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:39,samples=100,style=semithick,color=green]({2804.6396 + -167.1665*x + 4.7146*x^2 + -0.048881*x^3},{5059.3525 + -348.6253*x + 9.15*x^2 + -0.083595*x^3});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbdnc/throw_floor.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_floor.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({1099.6021 + -60.0753*x + -1.9797*x^2},{66.5039 + 33.6773*x + 9.0172*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=green]({1099.6021 + -60.0753*x + -1.9797*x^2},{66.5039 + 33.6773*x + 9.0172*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({749.7342 + -34.2342*x},{460.3202 + 52.6798*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({715.5 + -33.89*x},{513 + -45.4365*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:16,samples=100,style=semithick,color=green]({947.8253 + -32.1712*x + -2.5681*x^2 + 0.089178*x^3},{1326.1953 + -201.2807*x + 9.926*x^2 + -0.038345*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({140.9325 + -11.9325*x},{489.6909 + 26.3091*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({129 + -34.372*x},{516 + -39.4456*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=17:18,samples=10,style=semithick,color=green]({988.2079 + -52.5635*x},{1286.5559 + -47.6472*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({42.0645 + -9.3287*x},{428.9072 + 5.9793*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=18:41,samples=230,style=semithick,color=green]({62158.1669 + -13790.6028*x + 1238.1982*x^2 + -57.7308*x^3 + 1.4807*x^4 + -0.019867*x^5 + 0.00010918*x^6},{105214.4893 + -22317.5879*x + 1944.1653*x^2 + -88.8003*x^3 + 2.2461*x^4 + -0.02986*x^5 + 0.00016315*x^6});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbdnc/throw_soft.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_soft.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({452.2475 + 112.3293*x + -8.0709*x^2},{-166.3829 + 69.3202*x + -0.89616*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:11,samples=80,style=semithick,color=green]({452.2475 + 112.3293*x + -8.0709*x^2},{-166.3829 + 69.3202*x + -0.89616*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({711.2892 + -36.2892*x},{487.7033 + 26.7967*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({675 + -9.4438*x},{514.5 + -7.4745*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=12:19,samples=70,style=semithick,color=green]({1303.5059 + -59.8251*x + 0.55522*x^2},{1248.1202 + -84.4216*x + 1.8886*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({367.2625 + -35.7625*x},{325.9094 + -6.4094*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({331.5 + -5.9652*x},{319.5 + 4.1774*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=20:21,samples=10,style=semithick,color=green]({1073.2969 + -37.3881*x},{404.3992 + -4.0361*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({288.1467 + -37.6467*x},{319.6413 + -10.6413*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({250.5 + -9.0037*x},{309 + 4.7306*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=22:27,samples=50,style=semithick,color=green]({1524.9705 + -75.2276*x + 0.76763*x^2},{966.6227 + -63.8956*x + 1.5554*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({53.4279 + -21.9279*x},{375.3244 + 14.6756*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({31.5 + 45.276*x},{390 + 10.6918*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=29:35,samples=60,style=semithick,color=green]({-566.4883 + 17.4485*x + 0.16321*x^2},{1765.1414 + -102.8236*x + 1.9232*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({244.1387 + -2.6387*x},{522.2696 + -3.2696*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({241.5 + 20.6474*x},{519 + -24.3567*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=36:47,samples=110,style=semithick,color=green]({-1202.8276 + 84.5724*x + -1.8069*x^2 + 0.016336*x^3},{2395.1918 + -62.4299*x + -0.42175*x^2 + 0.019151*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({476.5811 + 3.4189*x},{517.6694 + 4.3306*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({480 + 11.4268*x},{522 + -6.6812*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=48:57,samples=90,style=semithick,color=green]({-3012.6814 + 161.5171*x + -2.5991*x^2 + 0.01573*x^3},{12115.3501 + -573.2912*x + 9.1368*x^2 + -0.046416*x^3});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({662.4036 + -2.4036*x},{527.3058 + -2.3058*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({660 + 21.8502*x},{525 + -16.3836*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=58:61,samples=30,style=semithick,color=green]({-4069.8405 + 142.9674*x + -1.0524*x^2},{6810.3705 + -207.9876*x + 1.7127*x^2});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbdnc/throw_tennis.tex <==
\resizebox {!}{0.33\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {imgs/thumbnails/tbd/throw_tennis.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({1089.0183 + -79.2*x + -0.49857*x^2},{67.0235 + 27.1323*x + 7.9453*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:5,samples=20,style=semithick,color=green]({1043.3875 + -54.6304*x + -3.6184*x^2},{108.5527 + 5.0947*x + 10.6768*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({679.7764 + -85.7764*x},{400.9474 + 113.5526*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({594 + -3.7773*x},{514.5 + 0.63131*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=6:13,samples=70,style=semithick,color=green]({1046.0455 + -76.6812*x + 0.11845*x^2},{1428.8778 + -204.5807*x + 8.7149*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({69.2085 + -12.2085*x},{242.1527 + 5.3473*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({57 + 7.305*x},{247.5 + 8.1383*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=14:18,samples=40,style=semithick,color=green]({-559.6904 + 35.6583*x + 0.63663*x^2},{1780.3085 + -225.7891*x + 8.3489*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({288.4268 + 64.0732*x},{421.1362 + 87.3638*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({352.5 + 2.245*x},{508.5 + 10.0542*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=19:27,samples=80,style=semithick,color=green]({-29.2702 + 15.1045*x + 0.26878*x^2},{4765.3426 + -379.5912*x + 8.2145*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({574.4917 + 9.0083*x},{504.7703 + 17.2297*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({583.5 + 18.7376*x},{522 + -26.0871*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=28:33,samples=50,style=semithick,color=green]({-343.3295 + 38.5068*x + -0.16916*x^2},{8489.8874 + -526.4252*x + 8.6045*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({743.1772 + 21.8228*x},{488.1604 + 38.3396*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({765 + 3.8735*x},{526.5 + -3.4273*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=34:39,samples=50,style=semithick,color=green]({-2139.1446 + 138.3709*x + -1.5541*x^2},{10004.3845 + -519.8301*x + 7.0873*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({893.4649 + -19.4431*x},{510.7842 + 18.4587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=39:41,samples=20,style=semithick,color=green]({-5546.532 + 331.0936*x + -4.2683*x^2},{11806.4449 + -554.7971*x + 6.8112*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({853.2797 + -17.7797*x},{509.4458 + 17.0542*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({835.5 + 2.5922*x},{526.5 + 1.8661*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=42:43,samples=10,style=semithick,color=green]({1492.5246 + -15.5817*x},{1019.1907 + -11.6863*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({822.5105 + -0.5105*x},{516.6798 + -0.67979*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({822 + -16.7429*x},{516 + 13.9434*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({805.1919 + -14.6919*x},{526.014 + -4.014*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({790.5 + -0.15606*x},{522 + -0.29684*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=45:46,samples=10,style=semithick,color=green]({1483.275 + -15.3985*x},{157.4216 + 8.0951*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> imgs/tbdnc/volleyball.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {imgs/thumbnails/tbd/volleyball.jpg}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({946 + -3*x},{248 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({943 + -2*x},{250 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({941 + -3*x},{252 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({938 + -2*x},{255 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({936 + -3*x},{257 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({933 + -2*x},{260 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({931 + -3*x},{263 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + -2*x},{266 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({926 + -3*x},{268 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + -3*x},{271 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({920 + -2*x},{274 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + -2*x},{276 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({916 + -3*x},{280 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + -3*x},{282 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + -2*x},{285 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({908 + -2*x},{287 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + -3*x},{291 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({903 + -2*x},{293 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({901 + -2*x},{296 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + -3*x},{299 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({896 + -2*x},{302 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({894 + -3*x},{305 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({891 + -2*x},{308 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + -2*x},{311 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + -3*x},{314 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({884 + -2*x},{317 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + -3*x},{320 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({879 + -2*x},{324 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({877 + -3*x},{327 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({874 + -2*x},{330 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({872 + -3*x},{333 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({869 + -2*x},{337 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({867 + -3*x},{340 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + -2*x},{343 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({862 + -2*x},{346 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + -3*x},{349 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + -3*x},{353 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + -2*x},{356 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({852 + -3*x},{359 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({849 + -2*x},{363 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + -3*x},{366 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + -2*x},{370 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({842 + -3*x},{373 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + -2*x},{377 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + -3*x},{380 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + -2*x},{384 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + -3*x},{387 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + -2*x},{391 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + -3*x},{395 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + -2*x},{398 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({822 + -3*x},{402 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + -3*x},{406 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + -2*x},{411 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({814 + -2*x},{414 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + -3*x},{418 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + -2*x},{422 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + -2*x},{426 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({805 + -3*x},{430 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + -2*x},{434 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + -3*x},{438 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({797 + -2*x},{442 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({795 + -3*x},{446 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({792 + -2*x},{450 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + -2*x},{454 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({788 + -2*x},{458 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + -3*x},{462 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + -3*x},{466 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({780 + -2*x},{470 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({778 + -3*x},{474 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({775 + -2*x},{478 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + -3*x},{482 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({770 + -2*x},{487 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + -2*x},{490 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({766 + -3*x},{495 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({763 + -2*x},{500 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + -4*x},{505 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({757 + -1*x},{509 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + -3*x},{513 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({753 + -2*x},{519 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({751 + -2*x},{523 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({749 + -2*x},{527 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + -2*x},{531 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({745 + -3*x},{535 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + -2*x},{540 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({740 + -3*x},{544 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + -2*x},{549 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({735 + -2*x},{553 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({733 + -1*x},{556 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + -3*x},{561 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({729 + -3*x},{566 + 8*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + -4*x},{574 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({722 + 2*x},{577 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({724 + 1*x},{573 + -6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({725 + 0*x},{567 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({725 + 1*x},{562 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + 1*x},{557 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + -1*x},{552 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + 0*x},{549 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({726 + 1*x},{544 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + 0*x},{540 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({727 + 1*x},{536 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({728 + 1*x},{532 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({729 + 1*x},{527 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({730 + 1*x},{522 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({731 + 0*x},{519 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({731 + 1*x},{514 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 0*x},{510 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({732 + 1*x},{506 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({733 + 0*x},{502 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({733 + 1*x},{498 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({734 + 0*x},{494 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({734 + 1*x},{489 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({735 + 0*x},{486 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({735 + 1*x},{481 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({736 + 1*x},{477 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 0*x},{474 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 0*x},{470 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({737 + 1*x},{465 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({738 + 1*x},{462 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({739 + 0*x},{458 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({739 + 1*x},{454 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({740 + 0*x},{449 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({740 + 1*x},{446 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({741 + 0*x},{442 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({741 + 1*x},{438 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + 0*x},{434 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({742 + 1*x},{430 + -5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({743 + 1*x},{425 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({744 + 0*x},{423 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({744 + 1*x},{420 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({745 + 0*x},{416 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({745 + 1*x},{412 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({746 + 1*x},{408 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + 0*x},{404 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({747 + 1*x},{401 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + 0*x},{398 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({748 + 1*x},{394 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({749 + 0*x},{391 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({749 + 1*x},{387 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({750 + 1*x},{384 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({751 + 0*x},{380 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({751 + 1*x},{377 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + 0*x},{374 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({752 + 1*x},{370 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({753 + 0*x},{367 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({753 + 1*x},{364 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({754 + 1*x},{361 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({755 + 0*x},{357 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({755 + 1*x},{354 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({756 + 1*x},{351 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({757 + 0*x},{348 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({757 + 1*x},{345 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({758 + 0*x},{342 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({758 + 1*x},{339 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({759 + 1*x},{335 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 0*x},{333 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({760 + 1*x},{330 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + 0*x},{327 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + 0*x},{323 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({761 + 1*x},{320 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({762 + 1*x},{318 + -4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({763 + 0*x},{314 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({763 + 1*x},{311 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({764 + 0*x},{308 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({764 + 1*x},{305 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({765 + 1*x},{302 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({766 + 1*x},{300 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({767 + 0*x},{297 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({767 + 1*x},{294 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + 0*x},{291 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({768 + 1*x},{289 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({769 + 1*x},{286 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({770 + 0*x},{283 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({770 + 1*x},{281 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + 0*x},{278 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({771 + 1*x},{276 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({772 + 1*x},{273 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + 0*x},{271 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({773 + 1*x},{269 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + 0*x},{266 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + 0*x},{263 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({774 + 1*x},{260 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({775 + 1*x},{258 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 0*x},{256 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({776 + 1*x},{254 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({777 + 1*x},{252 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({778 + 0*x},{249 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({778 + 1*x},{247 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({779 + 0*x},{245 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({779 + 1*x},{243 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({780 + 0*x},{240 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({780 + 1*x},{238 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({781 + 0*x},{235 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({781 + 1*x},{233 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({782 + 1*x},{231 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + 0*x},{229 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + 0*x},{227 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({783 + 1*x},{225 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({784 + 1*x},{223 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({785 + 0*x},{221 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({785 + 1*x},{219 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({786 + 1*x},{216 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + 0*x},{214 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({787 + 1*x},{213 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({788 + 1*x},{211 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({789 + 0*x},{208 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({789 + 1*x},{206 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({790 + 1*x},{205 + -3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 0*x},{202 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({791 + 1*x},{201 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({792 + 1*x},{199 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({793 + 0*x},{197 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({793 + 1*x},{195 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 0*x},{193 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 0*x},{191 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({794 + 1*x},{190 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({795 + 1*x},{188 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 0*x},{187 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 0*x},{185 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({796 + 1*x},{183 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({797 + 1*x},{182 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({798 + 0*x},{180 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({798 + 1*x},{178 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({799 + 0*x},{177 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({799 + 1*x},{175 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({800 + 1*x},{174 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({801 + 0*x},{172 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({801 + 0*x},{171 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({801 + 1*x},{169 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + 0*x},{167 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({802 + 1*x},{166 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({803 + 1*x},{165 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + 0*x},{164 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({804 + 2*x},{162 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({806 + 1*x},{160 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + 0*x},{158 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({807 + 1*x},{158 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + 0*x},{156 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({808 + 1*x},{155 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({809 + 1*x},{153 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({810 + 1*x},{152 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({811 + 0*x},{151 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({811 + 1*x},{150 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 0*x},{148 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({812 + 1*x},{147 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({813 + 1*x},{146 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({814 + 0*x},{145 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({814 + 1*x},{144 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({815 + 0*x},{143 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({815 + 1*x},{142 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({816 + 1*x},{140 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({817 + 0*x},{139 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({817 + 1*x},{138 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({818 + 1*x},{137 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + 0*x},{137 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({819 + 1*x},{135 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({820 + 1*x},{134 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({821 + 0*x},{134 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({821 + 1*x},{133 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({822 + 0*x},{132 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({822 + 1*x},{131 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({823 + 0*x},{130 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({823 + 1*x},{129 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({824 + 1*x},{128 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({825 + 0*x},{127 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({825 + 1*x},{126 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({826 + 1*x},{126 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + 0*x},{125 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({827 + 1*x},{124 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 0*x},{124 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({828 + 1*x},{124 + -2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({829 + 1*x},{122 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({830 + 0*x},{121 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({830 + 1*x},{121 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({831 + 1*x},{120 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + 0*x},{119 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({832 + 1*x},{119 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 0*x},{119 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({833 + 1*x},{118 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + 0*x},{117 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({834 + 1*x},{116 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({835 + 0*x},{116 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({835 + 1*x},{115 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({836 + 1*x},{115 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + 0*x},{114 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({837 + 1*x},{114 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({838 + 1*x},{114 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + 0*x},{113 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({839 + 1*x},{113 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({840 + 0*x},{113 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({840 + 1*x},{113 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + 0*x},{112 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({841 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({842 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({843 + 0*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({843 + 1*x},{111 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({844 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({845 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({846 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({847 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({848 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({848 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({849 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({850 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({851 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({851 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({852 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({853 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({854 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({855 + 1*x},{110 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({856 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + 0*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({857 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({858 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 0*x},{111 + -1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({859 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({860 + 1*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({861 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({861 + 0*x},{110 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({861 + 1*x},{110 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({862 + 0*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({862 + 1*x},{111 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({863 + 1*x},{111 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + 0*x},{112 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({864 + 1*x},{112 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({865 + 1*x},{113 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 0*x},{113 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({866 + 1*x},{114 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({867 + 1*x},{114 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({868 + 0*x},{114 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({868 + 1*x},{115 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({869 + 1*x},{116 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + 0*x},{116 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({870 + 1*x},{117 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 0*x},{117 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({871 + 1*x},{118 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({872 + 1*x},{119 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({873 + 0*x},{119 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({873 + 1*x},{120 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({874 + 1*x},{120 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({875 + 1*x},{121 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + 0*x},{121 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + 0*x},{122 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({876 + 1*x},{123 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({877 + 1*x},{124 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({878 + 0*x},{125 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({878 + 1*x},{125 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({879 + 1*x},{126 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({880 + 1*x},{126 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({881 + 0*x},{127 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({881 + 0*x},{128 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({881 + 1*x},{129 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({882 + 1*x},{130 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({883 + 1*x},{131 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({884 + 0*x},{132 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({884 + 1*x},{132 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({885 + 0*x},{134 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({885 + 1*x},{135 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({886 + 1*x},{136 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + 0*x},{137 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({887 + 1*x},{138 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({888 + 1*x},{139 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + 0*x},{140 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({889 + 1*x},{141 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + 0*x},{142 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({890 + 1*x},{144 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({891 + 1*x},{145 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({892 + 1*x},{146 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 0*x},{147 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({893 + 1*x},{148 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({894 + 0*x},{150 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({894 + 1*x},{151 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + 0*x},{152 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({895 + 1*x},{154 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({896 + 1*x},{156 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + 0*x},{157 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({897 + 1*x},{159 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({898 + 1*x},{160 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + 0*x},{162 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({899 + 1*x},{163 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({900 + 2*x},{166 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({902 + 0*x},{166 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({902 + 0*x},{167 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({902 + 2*x},{170 + 0*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({904 + 1*x},{170 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({905 + 1*x},{172 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + 0*x},{174 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({906 + 1*x},{176 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({907 + 1*x},{177 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({908 + 1*x},{179 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({909 + 1*x},{180 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + 0*x},{182 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({910 + 1*x},{184 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({911 + 1*x},{185 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({912 + 1*x},{188 + 1*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + 0*x},{189 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({913 + 1*x},{191 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({914 + 1*x},{193 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + 0*x},{195 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({915 + 1*x},{197 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({916 + 1*x},{199 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({917 + 1*x},{201 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 0*x},{203 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({918 + 1*x},{205 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({919 + 1*x},{207 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({920 + 1*x},{209 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 0*x},{212 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({921 + 1*x},{214 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({922 + 1*x},{216 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({923 + 1*x},{218 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({924 + 1*x},{220 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({925 + 0*x},{223 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({925 + 1*x},{225 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({926 + 1*x},{227 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({927 + 1*x},{230 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + 0*x},{232 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({928 + 1*x},{234 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({929 + 1*x},{237 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({930 + 1*x},{239 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({931 + 0*x},{242 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({931 + 1*x},{244 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({932 + 1*x},{246 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({933 + 0*x},{248 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({933 + 1*x},{251 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({934 + 1*x},{254 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({935 + 1*x},{257 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({936 + 0*x},{259 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({936 + 1*x},{262 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({937 + 1*x},{265 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({938 + 1*x},{268 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({939 + 1*x},{271 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({940 + 1*x},{273 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({941 + 0*x},{277 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({941 + 1*x},{279 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({942 + 1*x},{282 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({943 + 0*x},{285 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({943 + 1*x},{288 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({944 + 1*x},{291 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({945 + 1*x},{295 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({946 + 1*x},{297 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({947 + 1*x},{301 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({948 + 0*x},{304 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({948 + 1*x},{307 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({949 + 1*x},{311 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({950 + 1*x},{314 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + 0*x},{317 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({951 + 1*x},{320 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({952 + 1*x},{323 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({953 + 1*x},{326 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({954 + 0*x},{329 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({954 + 1*x},{332 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({955 + 1*x},{336 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({956 + 1*x},{339 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({957 + 1*x},{343 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({958 + 1*x},{346 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({959 + 0*x},{349 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({959 + 1*x},{353 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({960 + 1*x},{356 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({961 + 1*x},{360 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({962 + 1*x},{364 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({963 + 0*x},{367 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({963 + 1*x},{371 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({964 + 1*x},{374 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({965 + 1*x},{379 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({966 + 1*x},{382 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({967 + 1*x},{387 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({968 + 1*x},{390 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({969 + 0*x},{394 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({969 + 1*x},{398 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({970 + 1*x},{402 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({971 + 1*x},{407 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({972 + 0*x},{410 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({972 + 1*x},{415 + 2*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({973 + 1*x},{417 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({974 + 1*x},{422 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({975 + 1*x},{426 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({976 + 0*x},{431 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({976 + 1*x},{435 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({977 + 1*x},{439 + 4*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({978 + 1*x},{443 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({979 + 1*x},{446 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({980 + 0*x},{451 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({980 + 1*x},{456 + 3*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({981 + 2*x},{459 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + 0*x},{464 + 5*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=thick,color=yellow]({983 + 1*x},{469 + 6*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=1:3,samples=20,style=semithick,color=green]({960.5663 + -25.6903*x + -0.13077*x^2},{233.772 + 23.8052*x + 1.659*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=3:7,samples=40,style=semithick,color=green]({960.5663 + -25.6903*x + -0.13077*x^2},{233.772 + 23.8052*x + 1.659*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({774.3264 + -46.8264*x},{481.698 + 86.802*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({727.5 + 7.159*x},{568.5 + -73.5502*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=10:27,samples=170,style=semithick,color=green]({810.5252 + -33.7505*x + 4.4764*x^2 + -0.24659*x^3 + 0.0068086*x^4 + -7.4914e-05*x^5},{475.44 + 104.7569*x + -18.2283*x^2 + 1.0286*x^3 + -0.025891*x^4 + 0.0002513*x^5});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=green]({852.315 + 2.361*x},{106.8963 + -0.18313*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=27:42,samples=150,style=semithick,color=green]({10783.9747 + -1487.35*x + 87.9119*x^2 + -2.5769*x^3 + 0.037645*x^4 + -0.00021907*x^5},{4762.4773 + -774.5471*x + 51.9673*x^2 + -1.7496*x^3 + 0.029203*x^4 + -0.00018882*x^5});  
\end{axis} 
\end{tikzpicture} 

  \noindent}
